WFPC2 Observations of the Hubble Deep Field-South

The Hubble Deep Field-South observations targeted a high-galactic-latitude field near QSO J2233-606. We present WFPC2 observations of the field in four wide bandpasses centered at roughly 300, 450, 606, and 814 nm. Observations, data reduction procedures, and noise properties of the final images are discussed in detail. A catalog of sources is presented, and the number counts and color distributions of the galaxies are compared to a new catalog of the HDF-N that has been constructed in an identical manner. The two fields are qualitatively similar, with the galaxy number counts for the two fields agreeing to within 20%. The HDF-S has more candidate Lyman-break galaxies at z > 2 than the HDF-N. The star-formation rate per unit volume computed from the HDF-S, based on the UV luminosity of high-redshift candidates, is a factor of 1.9 higher than from the HDF-N at z ~ 2.7, and a factor of 1.3 higher at z ~ 4.

==> Casertano_tables.tex <==

\begin{deluxetable}{lrrrrrrrl}
\tabletypesize {\scriptsize}
\renewcommand{\arraystretch}{.6}

\tablecaption{WFPC2 exposures for HDF-S}

\tablehead{
\colhead{Rootname}&
\colhead{Start time (UT)}&
\colhead{Filter}&
\colhead{Exp time}&
\colhead{RA\tablenotemark{a} 22 32}&
\colhead{Dec\tablenotemark{a} $-60$}&
\colhead{Roll\tablenotemark{b}}&
\colhead{Included?\tablenotemark{c}}&
\colhead{Flags\tablenotemark{d}}}

\startdata
U5350501R    &   09/28/98 01:39:14 &    F300W &    900.000  & 55.670 &  33 09.369  &   229.652  &   yes   &    \\
U5350504R    &   09/28/98 03:10:14 &    F300W &    900.000  & 55.643 &  33 11.877  &   229.653  &   yes   &    \\
U5350507R    &   09/28/98 04:46:14 &    F300W &    900.000  & 55.615 &  33 14.385  &   229.653  &   yes   &    [3] a    \\
U535050AR    &   09/28/98 06:23:14 &    F300W &   1000.000  & 55.615 &  33 14.385  &   229.653  &   yes   &    \\
U5350601R    &   09/28/98 08:06:14 &    F300W &    400.000  & 55.790 &  32 58.574  &   231.652  &   yes   &    \\
U5350603R    &   09/28/98 09:48:14 &    F300W &    300.000  & 55.790 &  32 58.574  &   231.652  &   yes   &    \\
U5350806R    &   09/28/98 22:41:14 &    F300W &    700.000  & 55.685 &  33 07.748  &   229.952  &   yes   &    \\
U5350809R    &   09/29/98 00:06:14 &    F300W &   1000.000  & 55.656 &  33 10.255  &   229.952  &   yes   &    \\
U535080GR    &   09/29/98 01:42:14 &    F300W &   1100.000  & 55.344 &  33 07.527  &   229.954  &   yes   &    \\
U5350903R    &   09/29/98 03:20:14 &    F300W &   1000.000  & 55.383 &  33 03.716  &   230.654  &   yes   &    \\
U5350908R    &   09/29/98 04:56:14 &    F300W &   1100.000  & 55.722 &  33 03.966  &   230.652  &   yes   &    \\
U535090DR    &   09/29/98 06:32:14 &    F300W &   1000.000  & 56.062 &  33 04.216  &   230.651  &   yes   &    \\
U5351001R    &   09/29/98 08:17:14 &    F300W &    300.000  & 55.656 &  33 10.255  &   229.952  &   yes   &    \\
U5351003R    &   09/29/98 10:00:14 &    F300W &    300.000  & 55.626 &  33 12.761  &   229.953  &   yes   &    \\
U5351102R    &   09/29/98 16:43:14 &    F300W &   2000.000  & 55.525 &  32 53.284  &   230.653  &   yes   &    \\
U5351103R    &   09/29/98 18:23:14 &    F300W &   1700.000  & 55.864 &  32 53.535  &   230.652  &   yes   &    [3] a    \\
U5351104R    &   09/29/98 19:25:14 &    F300W &    300.000  & 55.724 &  33 03.968  &   230.652  &   yes   &    \\
U5351105R    &   09/29/98 20:02:14 &    F300W &   1800.000  & 55.864 &  32 53.535  &   230.652  &   yes   &    \\
U5351106R    &   09/29/98 21:02:14 &    F300W &    350.000  & 55.724 &  33 03.968  &   230.652  &   yes   &    [1] a    \\
U5351201R    &   09/29/98 22:52:14 &    F300W &    500.000  & 56.107 &  33 00.470  &   231.351  &   yes   &    \\
U5351203R    &   09/30/98 00:15:14 &    F300W &   1300.000  & 55.391 &  33 02.409  &   231.353  &   yes   &    \\
U5351205R    &   09/30/98 01:51:14 &    F300W &   1400.000  & 55.721 &  33 02.683  &   231.352  &   yes   &    \\
U5351301R    &   09/30/98 03:42:14 &    F300W &    900.000  & 55.740 &  33 01.064  &   231.652  &   yes   &    [1] b    \\
U5351303R    &   09/30/98 05:05:14 &    F300W &   1400.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    \\
U5351305R    &   09/30/98 06:42:14 &    F300W &   2000.000  & 55.747 &  33 01.069  &   231.652  &   yes   &    \\
U5351401R    &   09/30/98 08:29:14 &    F300W &    300.000  & 55.769 &  33 00.191  &   231.352  &   yes   &    \\
U5351403R    &   09/30/98 10:12:14 &    F300W &    300.000  & 55.769 &  33 00.191  &   231.352  &   yes   &    \\
U5351504R    &   09/30/98 19:33:14 &    F300W &    400.000  & 55.751 &  33 01.073  &   231.652  &   yes   &    [4] b    \\
U5351506R    &   09/30/98 21:09:14 &    F300W &   1000.000  & 55.751 &  33 01.073  &   231.652  &   yes   &    [1] b    \\
U53Q1701R    &   10/01/98 01:59:14 &    F300W &   1200.000  & 55.667 &  33 10.262  &   229.952  &   yes   &    [1] b    \\
U53Q1703R    &   10/01/98 03:35:14 &    F300W &   1700.000  & 55.645 &  33 10.247  &   229.952  &   yes   &    \\
U53Q1705R    &   10/01/98 05:12:14 &    F300W &   1700.000  & 55.702 &  33 10.284  &   229.952  &   yes   &    \\
U53Q1801R    &   10/01/98 06:58:14 &    F300W &    700.000  & 55.643 &  33 11.877  &   229.653  &   yes   &    \\
U53Q1803R    &   10/01/98 08:42:14 &    F300W &    300.000  & 55.643 &  33 11.877  &   229.653  &   yes   &    \\
U53Q1805R    &   10/01/98 10:24:14 &    F300W &    300.000  & 55.670 &  33 09.369  &   229.652  &   yes   &    \\
U53Q1901R    &   10/01/98 13:45:14 &    F300W &   2400.000  & 56.148 &  32 57.522  &   229.951  &   yes   &    \\
U53Q1904R    &   10/01/98 18:01:14 &    F300W &    500.000  & 55.656 &  33 10.255  &   229.952  &   yes   &    \\
U53Q1905R    &   10/01/98 18:45:14 &    F300W &   1900.000  & 55.500 &  33 23.204  &   229.953  &   yes   &    \\
U53Q1906R    &   10/01/98 19:37:14 &    F300W &    900.000  & 55.656 &  33 10.255  &   229.952  &   yes   &    \\
U53Q2001R    &   10/01/98 21:23:14 &    F300W &   1400.000  & 55.737 &  33 06.505  &   230.652  &   yes   &    \\
U53Q2003R    &   10/01/98 22:51:14 &    F300W &   2400.000  & 55.686 &  33 06.468  &   230.652  &   yes   &    \\
U53Q2005R    &   10/02/98 00:19:14 &    F300W &   2000.000  & 55.686 &  33 06.468  &   230.652  &   yes   &    \\
U53Q2101R    &   10/02/98 02:12:14 &    F300W &   1500.000  & 55.696 &  33 02.662  &   231.352  &   yes   &    \\
U53Q2103R    &   10/02/98 03:31:14 &    F300W &   2400.000  & 55.743 &  33 02.701  &   231.352  &   yes   &    \\
U53Q2105M    &   10/02/98 05:05:14 &    F300W &   2700.000  & 55.743 &  33 02.701  &   231.352  &   no    &    H    \\
U53Q2201R    &   10/02/98 07:16:14 &    F300W &    600.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    [3] b    \\
U53Q2203R    &   10/02/98 08:54:14 &    F300W &    400.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U53Q2205R    &   10/02/98 10:36:14 &    F300W &    300.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U53Q2303R    &   10/02/98 16:20:14 &    F300W &   1000.000  & 55.694 &  33 05.192  &   231.352  &   yes   &    \\
U53Q2305R    &   10/02/98 18:02:14 &    F300W &   1000.000  & 55.694 &  33 05.192  &   231.352  &   yes   &    [3] c    \\
U52Z2402R    &   10/02/98 21:17:14 &    F300W &   2300.000  & 55.740 &  33 01.064  &   231.652  &   yes   &    \\
U52Z2404R    &   10/02/98 22:53:14 &    F300W &   2000.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    [2] b    \\
U52Z2501R    &   10/03/98 00:46:14 &    F300W &   1800.000  & 55.638 &  33 11.874  &   229.653  &   yes   &    \\
U52Z2503R    &   10/03/98 02:10:14 &    F300W &   2100.000  & 55.638 &  33 11.874  &   229.653  &   yes   &    [1] b    \\
U52Z2601R    &   10/03/98 05:46:14 &    F300W &   1100.000  & 55.712 &  33 03.572  &   231.652  &   yes   &    \\
U52Z2603R    &   10/03/98 07:23:14 &    F300W &    800.000  & 55.751 &  33 01.073  &   231.652  &   yes   &    \\
U52Z2605R    &   10/03/98 09:06:14 &    F300W &    300.000  & 55.712 &  33 03.572  &   231.652  &   yes   &    \\
U52Z2606R    &   10/03/98 09:21:14 &    F300W &   2100.000  & 55.544 &  33 13.983  &   231.653  &   yes   &    \\
U52Z2607R    &   10/03/98 10:56:14 &    F300W &   2100.000  & 55.882 &  33 14.276  &   231.652  &   yes   &    \\
U52Z2704R    &   10/03/98 16:35:14 &    F300W &    800.000  & 55.330 &  33 09.166  &   229.654  &   no    &    J; [2,3] d \\
U52Z2802R    &   10/03/98 19:49:14 &    F300W &   2147.000  & 55.667 &  33 10.262  &   229.952  &   no    &    e    \\
U52Z2804R    &   10/03/98 21:26:14 &    F300W &   2300.000  & 55.645 &  33 10.247  &   229.952  &   yes   &    \\
U52Z2901R    &   10/03/98 23:16:14 &    F300W &   1500.000  & 55.679 &  33 06.463  &   230.652  &   yes   &    \\
U52Z2903R    &   10/04/98 00:40:14 &    F300W &   2600.000  & 55.737 &  33 06.505  &   230.652  &   yes   &    [1] b \\
U52Z2905R    &   10/04/98 02:16:14 &    F300W &   2144.000  & 55.686 &  33 06.468  &   230.652  &   no    &    e    \\
U52Z2907R    &   10/04/98 03:53:14 &    F300W &   2300.000  & 55.686 &  33 06.468  &   230.652  &   yes   &    \\
U52Z3001R    &   10/04/98 06:00:14 &    F300W &    900.000  & 55.685 &  33 07.748  &   229.952  &   yes   &    [3] b, [4] a    \\
U52Z3003R    &   10/04/98 07:35:14 &    F300W &    700.000  & 55.685 &  33 07.748  &   229.952  &   yes   &    \\
U52Z3005R    &   10/04/98 09:18:14 &    F300W &    400.000  & 55.685 &  33 07.748  &   229.952  &   yes   &    \\
U52Z3104R    &   10/04/98 16:46:14 &    F300W &    600.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U52Z3106R    &   10/04/98 18:28:14 &    F300W &    600.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U4YF3202R    &   10/04/98 20:10:14 &    F300W &   2300.000  & 55.696 &  33 02.662  &   231.352  &   yes   &    \\
U4YF3204R    &   10/04/98 21:42:14 &    F300W &   2135.000  & 55.743 &  33 02.701  &   231.352  &   yes   &    e; [3] b    \\
U4YF3302R    &   10/05/98 02:32:14 &    F300W &   2300.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    [4] b    \\
U4YF3401R    &   10/05/98 04:21:14 &    F300W &   1500.000  & 55.732 &  33 02.692  &   231.352  &   yes   &    \\
U4YF3403R    &   10/05/98 06:05:14 &    F300W &   1200.000  & 55.694 &  33 05.192  &   231.352  &   yes   &    \\
U4YF3405R    &   10/05/98 07:48:14 &    F300W &    700.000  & 55.769 &  33 00.191  &   231.352  &   yes   &    \\
U4YF3407R    &   10/05/98 09:29:14 &    F300W &    500.000  & 55.732 &  33 02.692  &   231.352  &   yes   &    \\
U4YF3506R    &   10/05/98 18:41:14 &    F300W &   1000.000  & 55.751 &  33 01.073  &   231.652  &   yes   &    \\
U4YF3602R    &   10/05/98 20:15:14 &    F300W &   2300.000  & 55.607 &  33 11.855  &   229.653  &   yes   &    \\
U4YF3604R    &   10/05/98 21:52:14 &    F300W &   2300.000  & 55.607 &  33 11.855  &   229.653  &   yes   &    [3] a    \\
U4YF3701R    &   10/05/98 23:49:14 &    F300W &   1500.000  & 55.667 &  33 10.262  &   229.952  &   yes   &    \\
U4YF3703R    &   10/06/98 01:08:14 &    F300W &   2300.000  & 55.645 &  33 10.247  &   229.952  &   yes   &    f    \\
U4YF3705R    &   10/06/98 02:40:14 &    F300W &   2600.000  & 55.702 &  33 10.284  &   229.952  &   yes   &    [1] b    \\
U4YF3801R    &   10/06/98 04:42:14 &    F300W &   1300.000  & 55.615 &  33 14.385  &   229.653  &   yes   &    [3] b    \\
U4YF3803R    &   10/06/98 06:17:14 &    F300W &   1200.000  & 55.615 &  33 14.385  &   229.653  &   yes   &    [3] b    \\
U52F4002R    &   10/06/98 18:50:14 &    F300W &   2400.000  & 55.350 &  33 06.220  &   230.654  &   yes   &    d, f    \\
U52F4004R    &   10/06/98 20:22:14 &    F300W &   2700.000  & 55.723 &  33 03.967  &   230.652  &   yes   &    f    \\
U52F4101R    &   10/06/98 22:21:14 &    F300W &   1500.000  & 55.694 &  33 05.192  &   231.352  &   yes   &    f    \\
U52F4103R    &   10/06/98 23:43:14 &    F300W &   2100.000  & 55.769 &  33 00.191  &   231.352  &   yes   &    f    \\
U52F4105R    &   10/07/98 01:09:14 &    F300W &   2800.000  & 55.732 &  33 02.692  &   231.352  &   yes   &    f    \\
U52F4107R    &   10/07/98 02:47:14 &    F300W &   2700.000  & 55.694 &  33 05.192  &   231.352  &   yes   &    f    \\
U52F4201R    &   10/07/98 04:46:14 &    F300W &   1500.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    f    \\
U52F4203R    &   10/07/98 06:29:14 &    F300W &   1200.000  & 55.657 &  33 08.975  &   230.653  &   yes   &    f    \\
U52F4205R    &   10/07/98 08:11:14 &    F300W &    900.000  & 55.657 &  33 08.975  &   230.653  &   yes   &    f    \\
U52F4206R    &   10/07/98 08:37:14 &    F300W &   1800.000  & 55.174 &  33 19.155  &   230.654  &   yes   &    \\
U52F4207R    &   10/07/98 09:52:14 &    F300W &    600.000  & 55.724 &  33 03.968  &   230.652  &   yes   &    f    \\
U52F4304R    &   10/07/98 17:24:14 &    F300W &    600.000  & 55.694 &  33 05.192  &   231.352  &   yes   &    \\
U52F4401R    &   10/07/98 21:52:14 &    F300W &   2400.000  & 55.750 &  33 01.072  &   231.652  &   yes   &    \\
U52F4404R    &   10/07/98 23:53:14 &    F300W &   1200.000  & 56.089 &  33 01.366  &   231.651  &   yes   &    \\
U52F4702R    &   10/08/98 17:36:14 &    F300W &    900.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    \\
U52F4704R    &   10/08/98 19:10:14 &    F300W &    900.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    \\
U52F4706R    &   10/08/98 20:51:14 &    F300W &    900.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    \\
U52F4708R    &   10/08/98 22:28:14 &    F300W &    900.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    \\
U52F470AR    &   10/09/98 00:05:14 &    F300W &    900.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    [3] b    \\
U52F470CR    &   10/09/98 01:42:14 &    F300W &    900.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    \\
U5350502R    &   09/28/98 02:04:14 &    F450W &   1500.000  & 55.643 &  33 11.877  &   229.653  &   yes   &    [1] b    \\
U5350505R    &   09/28/98 03:33:14 &    F450W &   1500.000  & 55.643 &  33 11.877  &   229.653  &   yes   &    [1] b    \\
U5350508R    &   09/28/98 05:09:14 &    F450W &   1500.000  & 55.615 &  33 14.385  &   229.653  &   yes   &    \\
U5350709R    &   09/28/98 21:30:14 &    F450W &   1500.000  & 55.632 &  33 11.870  &   229.653  &   yes   &    \\
U5350807R    &   09/28/98 23:03:14 &    F450W &   1700.000  & 55.685 &  33 07.748  &   229.952  &   yes   &    \\
U535080AR    &   09/29/98 00:28:14 &    F450W &   2300.000  & 55.656 &  33 10.255  &   229.952  &   yes   &    [3] a    \\
U535080HR    &   09/29/98 02:08:14 &    F450W &   2300.000  & 55.344 &  33 07.527  &   229.954  &   yes   &    \\
U5350904R    &   09/29/98 03:45:14 &    F450W &   2000.000  & 55.722 &  33 03.966  &   230.652  &   yes   &    \\
U5351202R    &   09/29/98 23:08:14 &    F450W &   2300.000  & 55.391 &  33 02.409  &   231.353  &   yes   &    [1] a    \\
U5351204R    &   09/30/98 00:43:14 &    F450W &   2400.000  & 55.391 &  33 02.409  &   231.353  &   yes   &    \\
U5351501R    &   09/30/98 15:14:14 &    F450W &   2100.000  & 56.040 &  33 03.855  &   231.651  &   yes   &    \\
U5351502R    &   09/30/98 16:54:14 &    F450W &   2000.000  & 55.442 &  32 58.273  &   231.653  &   yes   &    \\
U5351503R    &   09/30/98 18:34:14 &    F450W &   2000.000  & 55.442 &  32 58.273  &   231.653  &   yes   &    \\
U5351505R    &   09/30/98 20:12:14 &    F450W &   1700.000  & 55.780 &  32 58.565  &   231.652  &   yes   &    \\
U53Q1806R    &   10/01/98 10:39:14 &    F450W &   2000.000  & 56.000 &  33 09.568  &   229.651  &   yes   &    \\
U53Q1807R    &   10/01/98 12:05:14 &    F450W &   2700.000  & 55.292 &  33 11.665  &   229.654  &   yes   &    \\
U53Q1902R    &   10/01/98 15:25:14 &    F450W &   2400.000  & 55.160 &  33 22.984  &   229.954  &   yes   &    \\
U53Q1903R    &   10/01/98 17:05:14 &    F450W &   2400.000  & 55.160 &  33 22.984  &   229.954  &   yes   &    \\
U53Q2106R    &   10/02/98 05:58:14 &    F450W &   1100.000  & 55.721 &  33 02.683  &   231.352  &   yes   &    \\
U53Q2202R    &   10/02/98 07:35:14 &    F450W &   2000.000  & 55.680 &  33 06.464  &   230.652  &   yes   &    \\
U53Q2204R    &   10/02/98 09:10:14 &    F450W &   2200.000  & 55.680 &  33 06.464  &   230.652  &   yes   &    \\
U53Q2206R    &   10/02/98 10:51:14 &    F450W &   2100.000  & 56.020 &  33 06.712  &   230.651  &   yes   &    \\
U52Z2502R    &   10/03/98 01:25:14 &    F450W &   2200.000  & 55.638 &  33 11.874  &   229.653  &   yes   &    \\
U52Z2504R    &   10/03/98 02:54:14 &    F450W &   2400.000  & 55.607 &  33 11.855  &   229.653  &   yes   &    \\
U52Z2506R    &   10/03/98 04:33:14 &    F450W &   1900.000  & 55.607 &  33 11.855  &   229.653  &   yes   &    \\
U52Z2602R    &   10/03/98 06:13:14 &    F450W &   1700.000  & 56.040 &  33 03.855  &   231.651  &   yes   &    \\
U52Z2702R    &   10/03/98 14:07:14 &    F450W &   2500.000  & 55.446 &  32 58.713  &   229.653  &   yes   &    \\
U52Z2803R    &   10/03/98 20:37:14 &    F450W &   2300.000  & 55.667 &  33 10.262  &   229.952  &   yes   &    \\
U52Z2805R    &   10/03/98 22:14:14 &    F450W &   2000.000  & 55.645 &  33 10.247  &   229.952  &   yes   &    [1] b    \\
U52Z2902R    &   10/03/98 23:52:14 &    F450W &   2300.000  & 55.737 &  33 06.505  &   230.652  &   yes   &    [1] b    \\
U52Z2904M    &   10/04/98 01:32:14 &    F450W &   2000.000  & 55.737 &  33 06.505  &   230.652  &   yes   &    \\
U52Z3103R    &   10/04/98 15:58:14 &    F450W &   2400.000  & 55.680 &  33 06.464  &   230.652  &   yes   &    \\
U52Z3105R    &   10/04/98 17:38:14 &    F450W &   2400.000  & 55.680 &  33 06.464  &   230.652  &   yes   &    \\
U4YF3201R    &   10/04/98 19:21:14 &    F450W &   2100.000  & 55.696 &  33 02.662  &   231.352  &   yes   &    \\
U4YF3203R    &   10/04/98 20:59:14 &    F450W &   2000.000  & 55.743 &  33 02.701  &   231.352  &   yes   &    \\
U4YF3404R    &   10/05/98 06:34:14 &    F450W &   1700.000  & 55.588 &  32 49.491  &   231.353  &   no    &    J; [1] a    \\
U4YF3501R    &   10/05/98 11:30:14 &    F450W &   2100.000  & 56.294 &  32 48.454  &   231.650  &   yes   &    \\
U4YF3502R    &   10/05/98 13:01:14 &    F450W &   2100.000  & 56.080 &  33 01.356  &   231.651  &   yes   &    \\
U4YF3503R    &   10/05/98 14:49:14 &    F450W &   2100.000  & 55.362 &  33 03.271  &   231.654  &   yes   &    \\
U4YF3504R    &   10/05/98 16:10:14 &    F450W &   2500.000  & 55.362 &  33 03.271  &   231.654  &   yes   &    \\
U4YF3804R    &   10/06/98 06:45:14 &    F450W &   1700.000  & 55.605 &  33 14.378  &   229.653  &   1,4   &    [2,3] d    \\
U4YF3901R    &   10/06/98 11:41:14 &    F450W &   2100.000  & 55.335 &  33 07.523  &   229.954  &   yes   &    \\
U52F4003R    &   10/06/98 19:36:14 &    F450W &   2400.000  & 55.350 &  33 06.220  &   230.654  &   yes   &    f    \\
U52F4005R    &   10/06/98 21:13:14 &    F450W &   2400.000  & 55.723 &  33 03.967  &   230.652  &   yes   &    f    \\
U52F4202R    &   10/07/98 05:21:14 &    F450W &   1400.000  & 56.204 &  32 53.785  &   230.650  &   yes   &    \\
U52F4209R    &   10/07/98 11:42:14 &    F450W &   2100.000  & 55.514 &  33 19.406  &   230.653  &   yes   &    f    \\
U52F4403R    &   10/07/98 23:06:14 &    F450W &   2500.000  & 55.750 &  33 01.072  &   231.652  &   yes   &    \\
U52F4406R    &   10/08/98 00:43:14 &    F450W &   1800.000  & 56.089 &  33 01.366  &   231.651  &   yes   &    \\
U52F4501R    &   10/08/98 05:35:14 &    F450W &   1400.000  & 55.741 &  33 01.064  &   231.652  &   yes   &    [1] d    \\
U52F4801R    &   10/09/98 02:41:14 &    F450W &    600.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U52F4804R    &   10/09/98 07:26:14 &    F450W &    900.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U52F4903R    &   10/09/98 12:16:14 &    F450W &   1800.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U535050BR    &   09/28/98 06:45:14 &    F606W &   1500.000  & 55.670 &  33 09.369  &   229.652  &   1,2,4 &    [1] b; [3] d    \\
U5350602R    &   09/28/98 08:21:14 &    F606W &   2000.000  & 55.442 &  32 58.273  &   231.653  &   yes   &    \\
U5350604R    &   09/28/98 10:02:14 &    F606W &   1800.000  & 55.442 &  32 58.273  &   231.653  &   yes   &    \\
U5350605R    &   09/28/98 11:30:14 &    F606W &   2400.000  & 55.780 &  32 58.565  &   231.652  &   yes   &    \\
U5350909R    &   09/29/98 05:20:14 &    F606W &   2300.000  & 55.722 &  33 03.966  &   230.652  &   yes   &    [1] a    \\
U535090ER    &   09/29/98 06:55:14 &    F606W &   2000.000  & 56.062 &  33 04.216  &   230.651  &   2,3,4 &    [1] B    \\
U5351002R    &   09/29/98 08:30:14 &    F606W &   2400.000  & 55.645 &  33 10.248  &   229.952  &   2,3,4 &    [1] B    \\
U5351004R    &   09/29/98 10:14:14 &    F606W &   2000.000  & 55.985 &  33 10.466  &   229.951  &   yes   &    \\
U5351101R    &   09/29/98 15:03:14 &    F606W &   2000.000  & 55.525 &  32 53.284  &   230.653  &   1,2,3 &    [4] G    \\
U5351107R    &   09/29/98 21:38:14 &    F606W &   1400.000  & 56.204 &  32 53.785  &   230.650  &   2,3,4 &    [1] B    \\
U5351206R    &   09/30/98 02:26:14 &    F606W &   2000.000  & 55.721 &  33 02.683  &   231.352  &   yes   &    \\
U5351302R    &   09/30/98 04:07:14 &    F606W &   1800.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    \\
U5351304R    &   09/30/98 05:34:14 &    F606W &   2100.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    \\
U5351507R    &   09/30/98 21:45:14 &    F606W &   2100.000  & 55.741 &  33 01.064  &   231.652  &   yes   &    \\
U53Q1702R    &   10/01/98 02:29:14 &    F606W &   2400.000  & 55.645 &  33 10.247  &   229.952  &   4     &    [1] g; [2,3] d    \\
U53Q1907R    &   10/01/98 20:22:14 &    F606W &   1700.000  & 55.305 &  33 10.030  &   229.954  &   2,3,4 &    \\
U53Q2002R    &   10/01/98 21:57:14 &    F606W &   2000.000  & 55.686 &  33 06.468  &   230.652  &   2,3,4 &    [1] g; [2,3] d    \\
U53Q2207R    &   10/02/98 12:20:14 &    F606W &   2100.000  & 56.020 &  33 06.712  &   230.651  &   yes   &    \\
U53Q2301R    &   10/02/98 13:56:14 &    F606W &   2200.000  & 55.344 &  33 04.904  &   231.354  &   yes   &    \\
U53Q2302R    &   10/02/98 15:36:14 &    F606W &   2200.000  & 55.344 &  33 04.904  &   231.354  &   yes   &    \\
U53Q2304R    &   10/02/98 17:16:14 &    F606W &   2200.000  & 55.683 &  33 05.184  &   231.352  &   yes   &    \\
U52Z2604R    &   10/03/98 07:46:14 &    F606W &   2000.000  & 56.040 &  33 03.855  &   231.651  &   no    &    J    \\
U52Z2701R    &   10/03/98 12:34:14 &    F606W &   2300.000  & 55.836 &  33 25.038  &   229.652  &   2,4   &    [3] d    \\
U52Z2906R    &   10/04/98 03:04:14 &    F606W &   2300.000  & 55.686 &  33 06.468  &   230.652  &   yes   &    \\
U52Z2908R    &   10/04/98 04:42:14 &    F606W &   1200.000  & 55.654 &  33 06.445  &   230.653  &   yes   &    [1] b    \\
U52Z3002R    &   10/04/98 06:24:14 &    F606W &   1700.000  & 55.675 &  33 07.741  &   229.952  &   no    &    [1,3,4] d    \\
U52Z3004R    &   10/04/98 07:57:14 &    F606W &   2000.000  & 55.675 &  33 07.741  &   229.952  &   yes   &    [3] g    \\
U4YF3205R    &   10/04/98 22:31:14 &    F606W &   2600.000  & 55.743 &  33 02.701  &   231.352  &   2,3,4 &    [1] B    \\
U4YF3301R    &   10/05/98 01:52:14 &    F606W &   1700.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    \\
U4YF3303R    &   10/05/98 03:20:14 &    F606W &   2000.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    [1] b    \\
U4YF3406R    &   10/05/98 08:09:14 &    F606W &   1800.000  & 55.927 &  32 49.771  &   231.351  &   yes   &    \\
U4YF3408R    &   10/05/98 09:47:14 &    F606W &   2000.000  & 55.927 &  32 49.771  &   231.351  &   yes   &    \\
U4YF3601R    &   10/05/98 19:36:14 &    F606W &   1700.000  & 55.638 &  33 11.874  &   229.653  &   1,2,4 &    [3] B    \\
U4YF3603R    &   10/05/98 21:04:14 &    F606W &   2300.000  & 55.607 &  33 11.855  &   229.653  &   yes   &    \\
U4YF3605R    &   10/05/98 22:41:14 &    F606W &   2300.000  & 55.654 &  33 11.884  &   229.653  &   yes   &    [1] b; [3] a    \\
U4YF3902R    &   10/06/98 13:10:14 &    F606W &   2100.000  & 55.335 &  33 07.523  &   229.954  &   yes   &    \\
U4YF3903R    &   10/06/98 14:58:14 &    F606W &   2400.000  & 55.675 &  33 07.741  &   229.952  &   yes   &    [2] k    \\
U4YF3904R    &   10/06/98 16:20:14 &    F606W &   2400.000  & 55.675 &  33 07.741  &   229.952  &   yes   &    f    \\
U52F4104R    &   10/07/98 00:26:14 &    F606W &   2100.000  & 55.732 &  33 02.692  &   231.352  &   yes   &    f    \\
U52F4204R    &   10/07/98 06:58:14 &    F606W &   1500.000  & 55.174 &  33 19.155  &   230.654  &   2,4   &    [1] B    \\
U52F4208R    &   10/07/98 10:11:14 &    F606W &   2100.000  & 55.514 &  33 19.406  &   230.653  &   no    &    J    \\
U52F4301R    &   10/07/98 13:27:14 &    F606W &   2100.000  & 56.098 &  33 00.462  &   231.351  &   yes   &    \\
U52F4302R    &   10/07/98 14:58:14 &    F606W &   2500.000  & 56.098 &  33 00.462  &   231.351  &   yes   &    f    \\
U52F4503R    &   10/08/98 07:11:14 &    F606W &   1600.000  & 56.080 &  33 01.356  &   231.651  &   2,3,4 &    [1] B    \\
U52F4601R    &   10/08/98 08:49:14 &    F606W &   1700.000  & 55.972 &  33 12.075  &   229.651  &   2,3,4 &    [1] B    \\
U52F4602R    &   10/08/98 10:25:14 &    F606W &   2000.000  & 55.264 &  33 14.173  &   229.654  &   1,2,4 &    [1] b    \\
U52F4603R    &   10/08/98 12:02:14 &    F606W &   2400.000  & 55.264 &  33 14.173  &   229.654  &   2,4   &    [1] B    \\
U52F4802R    &   10/09/98 04:12:14 &    F606W &    900.000  & 55.691 &  33 06.471  &   230.652  &   2,3,4 &    [1] B    \\
U52F4901R    &   10/09/98 09:09:14 &    F606W &   1200.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U52F4904R    &   10/09/98 13:53:14 &    F606W &   1800.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U5350606R    &   09/28/98 13:11:14 &    F814W &   2100.000  & 55.780 &  32 58.565  &   231.652  &   yes   &    \\
U5350701R    &   09/28/98 14:51:14 &    F814W &   2000.000  & 56.000 &  33 09.568  &   229.651  &   yes   &    \\
U5350703R    &   09/28/98 16:31:14 &    F814W &   1800.000  & 56.000 &  33 09.568  &   229.651  &   yes   &    \\
U5350705R    &   09/28/98 18:11:14 &    F814W &   1700.000  & 55.292 &  33 11.665  &   229.654  &   yes   &    \\
U5350707R    &   09/28/98 19:52:14 &    F814W &   1500.000  & 55.292 &  33 11.665  &   229.654  &   yes   &    \\
U5351005R    &   09/29/98 11:42:14 &    F814W &   2700.000  & 55.985 &  33 10.466  &   229.951  &   yes   &    \\
U5351006R    &   09/29/98 13:23:14 &    F814W &   2400.000  & 55.276 &  33 12.536  &   229.954  &   yes   &    \\
U5351306R    &   09/30/98 07:25:14 &    F814W &   1000.000  & 55.747 &  33 01.069  &   231.652  &   yes   &    \\
U5351402R    &   09/30/98 08:44:14 &    F814W &   2300.000  & 55.344 &  33 04.904  &   231.354  &   yes   &    \\
U5351404R    &   09/30/98 10:27:14 &    F814W &   2000.000  & 55.721 &  33 02.683  &   231.352  &   yes   &    \\
U5351405M    &   09/30/98 11:53:14 &    F814W &   2400.000  & 55.683 &  33 05.184  &   231.352  &   yes   &    \\
U5351406R    &   09/30/98 13:34:14 &    F814W &   2400.000  & 56.022 &  33 05.463  &   231.351  &   yes   &    \\
U53Q1704R    &   10/01/98 04:09:14 &    F814W &   2100.000  & 55.645 &  33 10.247  &   229.952  &   yes   &    [1] b    \\
U53Q1706R    &   10/01/98 05:46:14 &    F814W &   1900.000  & 55.702 &  33 10.284  &   229.952  &   yes   &    \\
U53Q1802R    &   10/01/98 07:19:14 &    F814W &   1200.000  & 55.660 &  33 09.363  &   229.653  &   yes   &    [1] b    \\
U53Q1804R    &   10/01/98 08:57:14 &    F814W &   2400.000  & 56.000 &  33 09.568  &   229.651  &   yes   &    \\
U53Q2004R    &   10/01/98 23:40:14 &    F814W &   1800.000  & 55.686 &  33 06.468  &   230.652  &   yes   &    \\
U53Q2006R    &   10/02/98 01:03:14 &    F814W &   2000.000  & 55.654 &  33 06.445  &   230.653  &   yes   &    \\
U53Q2102R    &   10/02/98 02:48:14 &    F814W &   2000.000  & 55.696 &  33 02.662  &   231.352  &   yes   &    [3] a    \\
U53Q2104R    &   10/02/98 04:21:14 &    F814W &   2000.000  & 55.743 &  33 02.701  &   231.352  &   yes   &    \\
U53Q2306R    &   10/02/98 18:55:14 &    F814W &   2100.000  & 55.683 &  33 05.184  &   231.352  &   yes   &    [2] d    \\
U52Z2401R    &   10/02/98 20:37:14 &    F814W &   1800.000  & 55.740 &  33 01.064  &   231.652  &   yes   &    \\
U52Z2403R    &   10/02/98 22:05:14 &    F814W &   2300.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    \\
U52Z2405R    &   10/02/98 23:37:14 &    F814W &   2000.000  & 55.797 &  33 01.113  &   231.652  &   yes   &    [1] b    \\
U52Z2703R    &   10/03/98 15:47:14 &    F814W &   2400.000  & 55.320 &  33 09.158  &   229.654  &   no    &    J    \\
U52Z2705R    &   10/03/98 17:27:14 &    F814W &   2200.000  & 55.320 &  33 09.158  &   229.654  &   no    &    J    \\
U52Z2801R    &   10/03/98 19:13:14 &    F814W &   1500.000  & 55.667 &  33 10.262  &   229.952  &   yes   &    \\
U52Z3006R    &   10/04/98 09:34:14 &    F814W &   2000.000  & 56.015 &  33 07.959  &   229.951  &   yes   &    \\
U52Z3007R    &   10/04/98 11:10:14 &    F814W &   2100.000  & 56.015 &  33 07.959  &   229.951  &   yes   &    \\
U52Z3101R    &   10/04/98 12:50:14 &    F814W &   2500.000  & 55.341 &  33 06.215  &   230.654  &   yes   &    \\
U52Z3102R    &   10/04/98 14:18:14 &    F814W &   2800.000  & 55.341 &  33 06.215  &   230.654  &   yes   &    f    \\
U4YF3402R    &   10/05/98 04:55:14 &    F814W &   1700.000  & 56.060 &  33 02.962  &   231.351  &   yes   &    \\
U4YF3505R    &   10/05/98 17:48:14 &    F814W &   2400.000  & 55.741 &  33 01.064  &   231.652  &   yes   &    [4] d    \\
U4YF3702R    &   10/06/98 00:25:14 &    F814W &   2000.000  & 55.667 &  33 10.262  &   229.952  &   yes   &    [1] b    \\
U4YF3704R    &   10/06/98 01:56:14 &    F814W &   2000.000  & 55.645 &  33 10.247  &   229.952  &   yes   &    \\
U4YF3706R    &   10/06/98 03:34:14 &    F814W &   1200.000  & 55.702 &  33 10.284  &   229.952  &   yes   &    \\
U4YF3802R    &   10/06/98 05:12:14 &    F814W &   1400.000  & 55.605 &  33 14.378  &   229.653  &   yes   &    \\
U52F4001R    &   10/06/98 18:07:14 &    F814W &   2100.000  & 55.350 &  33 06.220  &   230.654  &   yes   &    \\
U52F4102R    &   10/06/98 22:55:14 &    F814W &   2400.000  & 55.769 &  33 00.191  &   231.352  &   yes   &    \\
U52F4106R    &   10/07/98 02:04:14 &    F814W &   2100.000  & 55.732 &  33 02.692  &   231.352  &   yes   &    \\
U52F4108R    &   10/07/98 03:40:14 &    F814W &   1000.000  & 55.694 &  33 05.192  &   231.352  &   yes   &    f    \\
U52F4303R    &   10/07/98 16:36:14 &    F814W &   2400.000  & 55.382 &  33 02.404  &   231.353  &   yes   &    \\
U52F4604R    &   10/08/98 13:39:14 &    F814W &   1700.000  & 55.670 &  33 09.369  &   229.652  &   no    &    J    \\
U52F4605R    &   10/08/98 15:16:14 &    F814W &   1800.000  & 55.670 &  33 09.369  &   229.652  &   no    &    J    \\
U52F4701R    &   10/08/98 16:54:14 &    F814W &   2000.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    \\
U52F4703R    &   10/08/98 18:30:14 &    F814W &   2000.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    \\
U52F4705R    &   10/08/98 20:07:14 &    F814W &   2300.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    \\
U52F4707R    &   10/08/98 21:44:14 &    F814W &   2300.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    [1] g    \\
U52F4709R    &   10/08/98 23:21:14 &    F814W &   2300.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    [4] b    \\
U52F470BR    &   10/09/98 00:58:14 &    F814W &   2300.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    \\
U52F4803R    &   10/09/98 05:49:14 &    F814W &    900.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U52F4902R    &   10/09/98 10:39:14 &    F814W &   1800.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U52F4905R    &   10/09/98 15:30:14 &    F814W &   1800.000  & 55.691 &  33 06.471  &   230.652  &   yes   &    \\
U52F5001R    &   10/09/98 17:08:14 &    F814W &   2000.000  & 55.664 &  33 09.173  &   230.153  &   yes   &    \\
U52F5002R    &   10/09/98 18:44:14 &    F814W &   2000.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    \\
U52F5003R    &   10/09/98 20:21:14 &    F814W &   2300.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    [1] b    \\
U52F5004R    &   10/09/98 21:57:14 &    F814W &   2300.000  & 55.633 &  33 11.678  &   230.153  &   yes   &    \\
\enddata
\label{table:obslist} 
 \tablenotetext {a} {Nominal pointing for the WFPC2 reference position WFALL}
 \tablenotetext {b} {Nominal position angle of the HST V3 axis on the sky}
 \tablenotetext {c} {Numbers within square brackets indicates the chips
included in the final combination}
 \tablenotetext {d} {Data quality flags; affected chips within square
brackets.  Corrected conditions in lowercase, uncorrected in uppercase. 
The flags indicate: a) Bias jump(s); b) Charge trail(s); c) Large
streak; d) Moving object; e) Interrupted; f) Earth cross; g) Cosmic ray
shower; h) Recentered; j) Pointing problem; k) Cross-shaped scattered
light pattern}
 \end{deluxetable}
 
\begin{table}
\caption {Photometric Scaling and Zeropoints for HDF-S}
\begin{center}
\label{table:photzpt}
\begin{tabular}{lcccccccc}
\tableline \tableline
 Filter   &  \multicolumn{3}{c}{Scaling factor} &&
                                          \multicolumn{3}{c}{Zeropoint}  & PHOTFLAM          \\
          &  \multicolumn{3}{c}{\hrulefill} &&
                                          \multicolumn{3}{c}{\hrulefill} & \\
          &    PC   &   WF2   &   WF4   &&
                                           Vegamag &  ABMAG   & STMAG    &   erg/s/cm$^2$/\AA \\
\tableline 
 F300W    &  1.025  &  0.984  &  1.019  &&  19.43   &  20.77   &   19.45  &     5.985$\cdot 10^{-17}$ \\
 F450W    &  1.027  &  1.008  &  1.030  &&  22.01   &  21.93   &   21.53  &     8.797$\cdot 10^{-18}$ \\
 F606W    &  1.008  &  0.979  &  1.015  &&  22.90   &  23.02   &   23.21  &     1.888$\cdot 10^{-18}$ \\
 F814W    &  1.019  &  0.994  &  1.017  &&  21.66   &  22.09   &   22.91  &     2.449$\cdot 10^{-18}$ \\
\tableline
\end{tabular}
\end{center}
\tablecomments{The PC, WF2 and WF4 images were multiplied by the factor given
above before combination, to bring their zero points in line with the
WF3 images.}
\end{table}

\begin{table}
\caption {Typical Background in HDF-S Images}
\begin{center}
\label{table:background}
\begin{tabular}{lccccccc}
\tableline \tableline
Detector     & \multicolumn{4}{c}{Sky Background} &  Dark current \\

             &    F300   &   F450    &   F606   &   F814    &          \\
\tableline
 PC          &  0.000256 &  0.000526 &  0.00247 &  0.001374 &  0.00105 \\
 WF2         &  0.000456 &  0.002509 &  0.01221 &  0.00675  &  0.00069 \\
 WF3         &  0.000555 &  0.002557 &  0.0122  &  0.006774 &  0.00095 \\
 WF4         &  0.000521 &  0.002528 &  0.01199 &  0.006636 &  0.00091 \\
Fluctuations &  0.000007 &  0.000015 &  0.000021 & 0.000016 \\
Fractional   &    1.4\%  &    0.6\%  &    0.2\%  &   0.2\%  \\
\tableline
\end{tabular}
\end{center}
\tablecomments{The background is expressed in counts/pixel/second in
original detector pixels.  The sky background does not include the
dark current contribution.  Background fluctuations are expressed 
in counts/second in a WF pixel.}
\end{table}

\begin{table}
\caption {Characteristics of the HDF-S Observations}
\label {table:limitingmag}
\begin{center}
\begin{tabular}{crrcc}
\tableline \tableline
 Filter & Exposure time & Number of & Limiting AB Magnitude & Area \\
        & (seconds)\tablenotemark{a}
                        & exposures & (10-$\sigma$ in 0.2 square arcsec)
                                                            & (square arcsec) \\
\tableline\noalign{\smallskip}
 F300W   &       132,585 &        102    &  26.8   &     18243   \\
 F450W   &       101,800 & \digit 51     &  27.7   &     18110   \\
 F606W   & \digit 97,200 & \digit 49     &  28.3   &     18212   \\
 F814W   &       112,200 & \digit 56     &  27.7   &     18121   \\
\tableline \tableline
\end{tabular}
\end{center}
\tablenotetext{a}{Total exposure time in non-excluded images.}
\end{table}

\begin{table}
\small
\begin{center}
\caption {Astrometric reference stars for HDF-S}
\label{table:astrometry}
\begin{tabular}{cccccccc}
\tableline \tableline
   x   &   y   & \multicolumn{2}{c}{USNO Position} &
                     \multicolumn{2}{c}{Corrected HDF-S Position} &
                         \multicolumn{2}{c}{Residuals (arcsec)} \\
       &       &     RA          &     Dec         &
                               RA          &      Dec         &
                                    RA          &      Dec         \\
\tableline
      3059.960 &       3445.710 & 338:12:37.694 & -60:32:18.737 &
                      338:12:37.708 & -60:32:18.744 & ~0.014 & ~0.007\\
\digit 350.300 & \digit 907.560 & 338:16:15.616 & -60:34:00.836 &
                      338:16:15.617 & -60:34:00.831 & ~0.001 & -0.005\\
      1835.790 & \digit 772.600 & 338:14:15.013 & -60:34:05.718 &
                      338:14:15.040 & -60:34:05.715 & ~0.027 & -0.003\\
      3040.420 & \digit 884.870 & 338:12:37.456 & -60:34:00.815 &
                      338:12:37.414 & -60:34:00.816 & -0.042 & ~0.001\\
\tableline
\end{tabular}
\end{center}
\tablecomments{HDF-S positions are measured in the F450W image.}
\end{table}

\begin{deluxetable}{rrrrrrrrrrrrrl}
\tabletypesize {\scriptsize}
\renewcommand{\arraystretch}{.6}
 \tablecaption{The object catalog for the HDF-S WFPC2 field}

\tablehead{
\colhead{ID}&
\multicolumn{2}{c}{HDFS\_J22r$-$60d}&
\colhead{x}&
\colhead{y}&
\colhead{$m_i$}&
\colhead{$\sigma(m_i)$}&
\colhead{$m_a$}&
\colhead{$u-b$}&
\colhead{$b-v$}&
\colhead{$v-i$}&
\colhead{$r_h$}&
\colhead{s/g}&
\colhead{Flags\tablenotemark{a}}
}
 
\startdata
 2216 & 3244.88 & 3400.7 &  4078.59 &   876.98 & \nodata &\nodata &  26.39 &  -0.84 &   1.80 &  -1.43 &    138 &0.92 &ae \\
 2273 & 3244.88 & 3403.1 &  4078.26 &   817.83 & \nodata &\nodata &\nodata &\nodata &\nodata &\nodata &     65 &0.92 &a \\
 2170 & 3244.91 & 3358.8 &  4074.26 &   926.73 &   27.07 &   0.31 &  24.74 &\nodata &   2.01 &   0.97 &    255 &0.75 &ae \\
 2083 & 3244.96 & 3354.3 &  4065.84 &  1039.21 &   26.35 &   0.10 &  23.68 &\nodata &\nodata &   8.29 &     89 &0.89 &ae \\
 2230 & 3245.00 & 3401.2 &  4057.09 &   866.96 &   27.75 &   0.17 &  27.19 &  -1.74 &\nodata &\nodata &     78 &0.94 &a \\
 2164 & 3245.03 & 3357.5 &  4052.57 &   957.96 &   26.25 &   0.15 &  23.80 &\nodata &   2.46 &  -0.35 &    382 &0.03 &ae \\
 2356 & 3245.03 & 3407.1 &  4048.85 &   716.67 &   26.01 &   0.09 &  26.03 &\nodata &   0.92 &   0.33 &    145 &0.07 &a \\
 2060 & 3245.04 & 3353.2 &  4050.61 &  1066.19 & \nodata &\nodata &  25.24 &\nodata &   0.14 &   1.80 &    289 &0.03 &a \\
 1977 & 3245.05 & 3348.9 &  4050.89 &  1174.01 &   26.33 &   0.23 &  25.88 &\nodata &\nodata &   1.49 &    129 &0.23 &a \\
 1914 & 3245.06 & 3345.2 &  4048.81 &  1267.89 &   27.87 &   0.91 &  24.09 &\nodata &\nodata &\nodata &     61 &0.80 &ae \\
 1863 & 3245.07 & 3342.9 &  4047.07 &  1325.56 &   26.33 &   0.12 &  25.33 &\nodata &\nodata &\nodata &     36 &0.90 &ae \\
 1708 & 3245.17 & 3335.0 &  4031.01 &  1523.45 &   25.55 &   0.20 &  24.65 &\nodata &   1.35 &   2.08 &    192 &0.98 &ae \\
 2061 & 3245.19 & 3353.5 &  4023.62 &  1058.68 &   27.60 &   0.17 &  26.74 &   0.09 &   0.32 &   0.35 &    148 &0.88 &a \\
 1668 & 3245.20 & 3333.4 &  4025.48 &  1563.11 &   24.28 &   0.06 &  24.24 &  -4.40 &  -0.03 &   4.84 &     70 &0.97 &aef \\
 1967 & 3245.22 & 3348.8 &  4018.34 &  1178.29 &   26.68 &   0.14 &  26.10 &   1.58 &   0.55 &   0.05 &    278 &0.03 & \\
 1637 & 3245.24 & 3330.9 &  4019.35 &  1625.68 &   24.52 &   0.06 &  23.27 &\nodata &  -0.10 &   2.30 &    162 &1.00 &ae \\
 1839 & 3245.25 & 3341.9 &  4015.51 &  1349.40 &   26.32 &   0.09 &  26.16 &  -2.47 &   3.09 &   0.84 &    168 &0.03 & \\
 1646 & 3245.32 & 3332.6 &  4004.50 &  1584.50 &   21.55 &   0.01 &  21.54 &  -1.77 &   1.47 &   0.94 &    233 &0.03 &aef \\
 2035 & 3245.34 & 3352.3 &  3996.09 &  1090.51 &   29.37 &   0.30 &  27.94 &\nodata &\nodata &   1.00 &    272 &0.94 &a \\
 2413 & 3245.34 & 3410.3 &  3990.87 &   638.67 &   29.01 &   0.32 &  28.66 &   2.02 &  -0.15 &  -0.04 &    111 &0.31 &a \\
 1436 & 3245.36 & 3321.3 &  3998.28 &  1867.29 &   25.78 &   0.07 &  25.73 &  -2.18 &  -1.59 &   4.78 &     41 &1.00 &ae \\
 1421 & 3245.37 & 3320.7 &  3997.95 &  1881.44 &   25.37 &   0.17 &  25.02 &\nodata &\nodata &   3.98 &     67 &0.97 &ae \\
 1575 & 3245.38 & 3327.9 &  3994.15 &  1702.00 &   28.88 &   0.40 &  28.04 &\nodata &   0.32 &   0.22 &     96 &0.94 &a \\
 1411 & 3245.41 & 3320.3 &  3989.99 &  1893.17 &   25.27 &   0.10 &  24.30 &   0.20 &   0.46 &   0.71 &    149 &0.16 &e \\
 1468 & 3245.43 & 3323.2 &  3986.50 &  1820.47 &   24.53 &   0.05 &  23.11 &\nodata &   0.46 &  -0.10 &    356 &0.03 &ae \\
 1797 & 3245.45 & 3340.4 &  3978.97 &  1388.81 &   27.82 &   0.18 &  28.01 &  -0.14 &   0.19 &  -0.09 &    212 &0.01 & \\
 1776 & 3245.46 & 3338.9 &  3976.49 &  1426.39 &   28.42 &   0.22 &  28.24 &   0.37 &  -0.05 &   0.08 &    123 &0.33 &a \\
 2287 & 3245.47 & 3404.3 &  3969.04 &   789.12 &   28.31 &   0.15 &  27.83 &\nodata &   1.39 &   1.56 &    137 &0.13 &a \\
 2154 & 3245.49 & 3358.2 &  3966.24 &   942.36 &   25.71 &   0.03 &  25.66 &   0.76 &   0.13 &   0.21 &    173 &0.03 & \\
 1565 & 3245.51 & 3327.8 &  3970.03 &  1704.87 &   26.97 &   0.16 &  26.77 &\nodata &   0.26 &   0.30 &    136 &0.05 &a \\
 2219 & 3245.51 & 3400.8 &  3961.31 &   876.34 &   28.54 &   0.18 &  28.24 &  -0.13 &  -0.20 &   0.32 &    135 &0.05 &a \\
 2231 & 3245.52 & 3401.5 &  3959.85 &   860.35 &   27.70 &   0.12 &  26.87 &   0.09 &   0.00 &   0.49 &    297 &0.02 & \\
 1973 & 3245.56 & 3348.7 &  3955.61 &  1179.22 &   28.49 &   0.19 &  28.49 &  -0.32 &   0.82 &  -0.07 &    132 &0.02 & \\
 2500 & 3245.56 & 3414.2 &  3949.11 &   541.00 &   27.87 &   0.18 &  26.96 &   0.24 &   1.00 &   0.17 &    214 &0.02 &a \\
 1936 & 3245.58 & 3347.3 &  3952.68 &  1216.08 &   23.94 &   0.01 &  23.90 &   0.58 &   0.11 &   0.41 &    327 &0.03 & \\
 1782 & 3245.59 & 3339.4 &  3951.64 &  1414.38 &   27.84 &   0.13 &  27.64 &   0.63 &   0.44 &   0.42 &    187 &0.01 &a \\
 2301 & 3245.60 & 3405.0 &  3944.16 &   772.20 &   25.87 &   0.04 &  25.77 &   1.43 &   0.56 &   0.16 &    169 &0.03 &a \\
 2502 & 3245.62 & 3415.0 &  3937.86 &   521.69 &   24.40 &   0.03 &  24.21 &   0.50 &   0.60 &   0.57 &    427 &0.03 &ef \\
 1495 & 3245.63 & 3324.3 &  3948.13 &  1793.33 &   28.91 &   0.28 &  29.03 &   0.06 &  -0.10 &   0.17 &     95 &0.97 &a \\
 2123 & 3245.63 & 3356.5 &  3941.75 &   985.15 &   28.64 &   0.22 &  27.80 &   0.53 &   0.11 &   0.11 &    237 &0.14 &ae \\
 2234 & 3245.65 & 3401.7 &  3936.19 &   854.89 &   26.63 &   0.06 &  26.10 &  -0.11 &   0.65 &   0.80 &    281 &0.03 & \\
 1076 & 3245.66 & 3301.4 &  3947.75 &  2368.02 &   22.17 &   0.01 &  19.58 &\nodata &   1.15 &   0.71 &    287 &0.03 &e \\
 1264 & 3245.66 & 3312.7 &  3944.93 &  2084.23 &   27.83 &   0.21 &  27.46 &\nodata &   1.12 &   1.20 &    101 &0.91 &a \\
 1528 & 3245.66 & 3326.0 &  3942.53 &  1749.92 &   27.94 &   0.15 &  27.59 &  -0.86 &   1.44 &   0.60 &    152 &0.01 &a \\
 2503 & 3245.66 & 3415.5 &  3930.40 &   508.75 &   24.96 &   0.03 &  24.83 &   0.20 &   1.44 &   0.55 &    259 &0.03 &ef \\
 1455 & 3245.68 & 3322.0 &  3939.88 &  1849.45 &   29.45 &   0.36 &  28.70 &   0.49 &  -0.25 &   0.50 &    111 &0.95 &ae \\
 1883 & 3245.70 & 3343.8 &  3930.79 &  1302.90 &   29.94 &   0.41 &  29.25 &   0.79 &   0.01 &  -0.23 &    151 &0.88 &a \\
 1988 & 3245.70 & 3349.8 &  3929.19 &  1153.17 &   28.18 &   0.14 &  27.90 &   2.87 &   0.65 &   0.55 &    159 &0.01 &a \\
 2488 & 3245.71 & 3413.4 &  3922.57 &   561.78 &   27.25 &   0.10 &  26.97 &   1.91 &  -0.32 &  -0.45 &    118 &0.97 &a \\
 1952 & 3245.72 & 3347.6 &  3926.79 &  1209.23 &   28.99 &   0.21 &  28.49 &  -0.61 &  -0.01 &   1.53 &    153 &0.60 &ae \\
 1209 & 3245.74 & 3309.7 &  3931.75 &  2158.99 &   22.22 &   0.01 &  22.24 &\nodata &   2.23 &   2.49 &    108 &0.98 &a \\
 2047 & 3245.74 & 3352.9 &  3921.06 &  1075.10 &   27.76 &   0.11 &  27.86 &   0.55 &   0.31 &   0.78 &    131 &0.23 &a \\
  881 & 3245.79 & 3247.5 &  3928.21 &  2716.40 &   27.54 &   0.20 &  26.11 &   0.83 &   0.12 &   0.23 &    180 &0.80 &ae \\
 2365 & 3245.79 & 3407.5 &  3908.85 &   709.12 &   27.13 &   0.07 &  26.99 &   0.47 &   0.10 &   0.24 &    105 &0.83 &a \\
  919 & 3245.80 & 3250.5 &  3925.31 &  2641.28 &   22.84 &   0.02 &  22.63 &  -0.08 &   0.35 &   0.85 &    460 &0.03 &ae \\
  996 & 3245.82 & 3254.7 &  3920.33 &  2535.54 &   29.24 &   1.27 &  28.71 &   1.09 &  -0.29 &  -0.63 &    176 &0.95 &a \\
 1162 & 3245.82 & 3307.1 &  3917.28 &  2225.51 &   24.90 &   0.04 &  24.84 &   1.10 &   0.41 &   0.68 &    140 &0.08 & \\
 1783 & 3245.83 & 3339.4 &  3907.83 &  1413.64 &   27.77 &   0.13 &  27.31 &   0.84 &   0.04 &  -0.05 &    193 &0.01 & \\
 1246 & 3245.86 & 3311.6 &  3908.46 &  2110.85 &   29.46 &   0.34 &  29.28 &  -0.44 &   0.98 &   0.20 &    135 &0.96 &a \\
 2286 & 3245.86 & 3404.3 &  3896.08 &   789.81 &   26.66 &   0.06 &  26.46 &   0.50 &  -0.06 &   0.22 &    244 &0.02 & \\
 1858 & 3245.91 & 3342.6 &  3892.08 &  1334.45 &   29.60 &   0.27 &  29.00 &\nodata &   0.45 &   1.07 &     98 &0.76 &a \\
 1463 & 3245.93 & 3322.6 &  3894.07 &  1836.67 &   26.34 &   0.05 &  26.24 &  -0.52 &   0.84 &   0.89 &    229 &0.03 & \\
 1044 & 3245.94 & 3258.1 &  3897.54 &  2450.58 &   27.83 &   0.35 &  27.23 &\nodata &   0.43 &   0.44 &    191 &0.14 &a \\
 1891 & 3245.95 & 3344.4 &  3884.02 &  1288.12 &   24.97 &   0.02 &  24.93 &   2.27 &   0.21 &   0.20 &    268 &0.03 & \\
 2091 & 3245.95 & 3354.7 &  3882.63 &  1031.00 &   27.62 &   0.12 &  27.07 &\nodata &   0.20 &   0.17 &    370 &0.00 & \\
 1955 & 3245.97 & 3347.6 &  3880.11 &  1209.59 &   29.60 &   0.34 &  27.78 &   0.99 &   0.54 &  -0.04 &    236 &0.18 &a \\
  816 & 3245.98 & 3243.8 &  3893.37 &  2808.15 &   26.66 &   0.15 &  26.16 &  -0.71 &   0.27 &   0.21 &    177 &0.03 &a \\
  794 & 3245.99 & 3242.1 &  3892.25 &  2852.94 &   28.48 &   0.32 &  27.50 &  -1.06 &   0.51 &   1.54 &    136 &0.95 &a \\
 1619 & 3246.00 & 3330.2 &  3878.91 &  1645.28 &   27.47 &   0.09 &  26.99 &   0.18 &  -0.13 &   0.12 &    157 &0.05 &ef \\
 1840 & 3246.00 & 3341.9 &  3875.14 &  1352.27 &   29.72 &   0.27 &  29.16 &\nodata &   0.77 &   0.84 &    120 &0.88 &a \\
 2403 & 3246.01 & 3407.3 &  3868.57 &   714.90 &   23.70 &   0.01 &  23.71 &   0.22 &   0.32 &   0.52 &    160 &0.03 & \\
 2023 & 3246.02 & 3351.9 &  3869.36 &  1100.78 &   25.31 &   0.03 &  25.27 &   0.32 &   0.23 &   0.42 &    284 &0.03 & \\
 2327 & 3246.04 & 3401.8 &  3864.53 &   852.96 &   26.96 &   0.07 &  26.53 &   7.04 &   0.70 &   0.69 &    218 &0.02 &a \\
  670 & 3246.05 & 3234.3 &  3881.73 &  3047.02 &   28.43 &   0.35 &  27.92 &   0.54 &   0.03 &  -0.07 &    203 &0.96 &af \\
  970 & 3246.05 & 3252.9 &  3877.68 &  2582.44 &   26.16 &   0.08 &  25.82 &   0.15 &   0.36 &   0.42 &    151 &0.07 & \\
 1687 & 3246.05 & 3334.1 &  3868.68 &  1548.52 &   28.82 &   0.19 &  28.45 &\nodata &   0.49 &   0.31 &    146 &0.01 &a \\
 1996 & 3246.05 & 3350.1 &  3864.52 &  1146.09 &   27.10 &   0.07 &  26.89 &   0.47 &   1.64 &   0.37 &    180 &0.03 & \\
 2523 & 3246.05 & 3415.5 &  3859.20 &   509.26 &   28.14 &   0.25 &  26.86 &\nodata &\nodata &   1.61 &    207 &0.11 &ae \\
 1618 & 3246.06 & 3330.1 &  3866.72 &  1648.35 &   27.26 &   0.08 &  26.92 &  -0.24 &   0.24 &   0.27 &    214 &0.02 &ef \\
 1702 & 3246.08 & 3334.8 &  3863.47 &  1529.92 &   29.20 &   0.19 &  29.30 &\nodata &\nodata &   1.44 &     75 &0.86 &a \\
  785 & 3246.12 & 3242.3 &  3868.51 &  2846.64 &   26.97 &   0.14 &  26.00 &   1.57 &   0.07 &   0.07 &    223 &0.19 &aef \\
 1548 & 3246.12 & 3327.1 &  3856.75 &  1723.70 &   28.68 &   0.18 &  27.78 &  -0.12 &   1.14 &   0.14 &    153 &0.03 &a \\
  907 & 3246.13 & 3248.7 &  3863.86 &  2685.54 &   29.06 &   0.26 &  28.82 &\nodata &   0.19 &   0.31 &    112 &0.52 &a \\
 1037 & 3246.14 & 3257.9 &  3860.88 &  2455.26 &   27.72 &   0.13 &  27.44 &   1.08 &   0.06 &   0.18 &    137 &0.04 & \\
 2145 & 3246.14 & 3357.7 &  3846.30 &   956.49 &   27.26 &   0.09 &  26.83 &  -0.12 &   0.40 &   0.30 &    388 &0.19 & \\
  810 & 3246.16 & 3244.1 &  3860.52 &  2802.75 &   25.91 &   0.07 &  25.65 &\nodata &   0.27 &   0.43 &    401 &0.03 & \\
 1389 & 3246.16 & 3318.4 &  3851.64 &  1942.00 &   28.89 &   0.20 &  28.56 &\nodata &   3.46 &   0.64 &    183 &0.11 &a \\
  951 & 3246.17 & 3251.4 &  3857.20 &  2618.19 &   27.05 &   0.06 &  27.07 &   0.37 &   1.08 &   0.92 &     96 &0.98 &a \\
 2508 & 3246.17 & 3415.0 &  3837.60 &   521.59 &   26.33 &   0.11 &  24.66 &\nodata &   0.69 &   0.76 &    675 &0.03 &ae \\
  784 & 3246.18 & 3241.9 &  3857.52 &  2856.51 &   25.39 &   0.05 &  25.24 &   1.17 &  -0.13 &   0.14 &    206 &0.03 &f \\
 2425 & 3246.18 & 3410.8 &  3835.72 &   626.68 &   28.35 &   0.17 &  27.93 &\nodata &\nodata &   0.46 &    119 &0.67 &a \\
 2499 & 3246.19 & 3414.3 &  3833.24 &   539.87 &   27.90 &   0.17 &  26.74 &  -0.50 &   0.11 &   2.02 &    196 &0.07 &abef \\
 2278 & 3246.20 & 3403.8 &  3833.18 &   803.91 &   26.68 &   0.06 &  26.61 &   0.90 &   0.25 &  -0.05 &    151 &0.03 &ef \\
  895 & 3246.22 & 3248.4 &  3847.23 &  2693.72 &   25.60 &   0.03 &  25.57 &   2.40 &   0.42 &   0.19 &    109 &0.99 &a \\
 1069 & 3246.24 & 3300.5 &  3840.84 &  2390.05 &   26.43 &   0.06 &  26.29 &   1.27 &   0.10 &   0.09 &    173 &0.03 & \\
 1880 & 3246.25 & 3343.9 &  3830.07 &  1300.89 &   26.95 &   0.06 &  26.93 &   1.75 &   0.27 &   0.09 &    135 &0.26 & \\
 2361 & 3246.25 & 3407.3 &  3824.25 &   714.66 &   28.73 &   0.20 &  28.24 &   2.07 &  -0.64 &   1.26 &    129 &0.12 &a \\
 1553 & 3246.29 & 3327.4 &  3825.74 &  1716.55 &   29.33 &   0.23 &  28.54 &\nodata &  -0.21 &   1.02 &     98 &0.78 &a \\
 2494 & 3246.29 & 3413.5 &  3815.17 &   559.33 &   29.06 &   0.31 &  30.24 &\nodata &   3.42 &   1.05 &     73 &0.62 &a \\
  484 & 3246.30 & 3220.5 &  3838.87 &  3395.72 &   28.27 &   0.32 &  26.90 &\nodata &  -0.21 &   0.38 &    210 &0.10 &a \\
  497 & 3246.30 & 3221.8 &  3839.88 &  3362.12 &   24.34 &   0.02 &  24.31 &\nodata &   1.04 &   1.65 &    111 &0.99 &a \\
 1695 & 3246.30 & 3334.8 &  3822.17 &  1530.73 &   27.83 &   0.12 &  27.39 &  -0.40 &   0.26 &   0.12 &    229 &0.02 & \\
 2319 & 3246.30 & 3405.9 &  3814.49 &   751.25 &   24.37 &   0.02 &  24.32 &   0.20 &   0.63 &   0.68 &    437 &0.03 & \\
 2495 & 3246.30 & 3416.3 &  3811.60 &   490.02 &   21.22 &   0.01 &  20.93 &   0.56 &   0.85 &   0.52 &    340 &0.03 &e \\
 1344 & 3246.31 & 3316.6 &  3825.43 &  1986.81 &   26.13 &   0.04 &  25.97 &   0.29 &   0.07 &   0.06 &    255 &0.03 & \\
 2279 & 3246.32 & 3404.0 &  3812.23 &   797.23 &   25.37 &   0.03 &  25.28 &   0.92 &   1.19 &   0.64 &    356 &0.03 &f \\
  594 & 3246.33 & 3229.2 &  3831.77 &  3176.49 &   28.59 &   0.28 &  28.29 &   4.38 &   0.28 &   0.20 &    100 &0.75 &a \\
 1176 & 3246.36 & 3307.6 &  3816.52 &  2213.08 &   29.32 &   0.26 &  28.28 &\nodata &   1.23 &   0.37 &    161 &0.14 &a \\
 2456 & 3246.38 & 3412.2 &  3798.52 &   591.88 &   25.05 &   0.03 &  24.91 &\nodata &   0.17 &   0.47 &    356 &0.03 & \\
 1813 & 3246.39 & 3341.1 &  3804.50 &  1371.98 &   28.46 &   0.18 &  28.92 &   0.94 &   0.23 &   0.07 &    135 &0.01 &a \\
 2127 & 3246.40 & 3356.7 &  3798.96 &   982.26 &   30.03 &   0.38 &  29.69 &   2.24 &   0.01 &  -0.19 &     91 &0.90 &a \\
  428 & 3246.41 & 3215.1 &  3820.11 &  3531.29 &   28.76 &   0.33 &  27.62 &  -1.11 &  -0.16 &   1.10 &    115 &0.94 &a \\
 1030 & 3246.42 & 3257.6 &  3809.34 &  2464.54 &   26.62 &   0.06 &  26.53 &\nodata &   0.97 &   0.47 &    169 &0.03 & \\
  400 & 3246.44 & 3213.0 &  3816.06 &  3582.59 &   28.53 &   0.30 &  27.04 &  -2.27 &   1.23 &   0.75 &    223 &0.94 &a \\
 2297 & 3246.44 & 3404.9 &  3788.91 &   776.08 &   26.57 &   0.06 &  25.97 &\nodata &   1.73 &   0.53 &    342 &0.05 &ae \\
 2339 & 3246.45 & 3406.7 &  3786.39 &   730.25 &   28.15 &   0.14 &  27.81 &  -0.41 &   1.14 &   0.84 &    155 &0.07 &a \\
 2393 & 3246.45 & 3409.2 &  3787.18 &   667.95 &   28.32 &   0.16 &  28.23 &   0.30 &   0.04 &   0.03 &    117 &0.64 &a \\
  875 & 3246.46 & 3247.1 &  3803.27 &  2726.95 &   28.81 &   0.21 &  28.51 &\nodata &  -0.24 &   0.08 &    127 &0.17 &a \\
  472 & 3246.48 & 3219.8 &  3806.03 &  3411.80 &   26.51 &   0.06 &  26.43 &\nodata &\nodata &   0.93 &    148 &0.04 & \\
  324 & 3246.49 & 3206.5 &  3807.26 &  3746.29 &   27.98 &   0.24 &  27.40 &   2.48 &   0.19 &  -0.10 &    107 &0.95 &a \\
  698 & 3246.49 & 3236.0 &  3801.54 &  3006.71 &   28.77 &   0.19 &  28.05 &   1.40 &  -0.16 &   0.71 &    178 &0.28 &a \\
 1525 & 3246.49 & 3326.1 &  3788.59 &  1750.03 &   28.65 &   0.20 &  29.16 &  -0.33 &   0.56 &  -0.20 &    214 &0.15 &a \\
 1852 & 3246.49 & 3342.7 &  3785.52 &  1332.24 &   27.31 &   0.10 &  27.12 &   1.01 &   0.34 &  -0.09 &    206 &0.02 &a \\
 2104 & 3246.49 & 3355.6 &  3782.19 &  1009.75 &   27.91 &   0.10 &  27.87 &   0.45 &   0.70 &   0.42 &    105 &0.15 &a \\
  313 & 3246.51 & 3205.0 &  3804.15 &  3784.90 &   29.53 &   0.72 &  27.70 &\nodata &   0.26 &  -0.51 &    167 &0.95 &a \\
 2482 & 3246.52 & 3413.4 &  3772.73 &   563.00 &   27.61 &   0.17 &\nodata &  -0.73 &   0.76 &   0.63 &  -1140 &0.04 &aef \\
  555 & 3246.53 & 3227.1 &  3795.05 &  3228.56 &   27.73 &   0.10 &  27.60 &   2.10 &   0.19 &   0.21 &    123 &0.05 & \\
 1786 & 3246.54 & 3340.4 &  3776.14 &  1389.98 &   27.69 &   0.12 &  27.07 &   1.30 &   0.31 &   0.02 &    240 &0.01 &aef \\
 1677 & 3246.55 & 3333.7 &  3777.03 &  1559.70 &   28.60 &   0.17 &  28.31 &   0.38 &  -0.30 &   0.27 &    123 &0.13 &a \\
  112 & 3246.56 & 3148.7 &  3797.92 &  4193.06 &   28.79 &   1.29 &  28.37 &  -0.56 &   4.35 &  -3.26 &     83 &0.98 &ae \\
 1184 & 3246.57 & 3306.0 &  3777.99 &  2252.43 &   28.68 &   0.16 &  28.41 &\nodata &   1.52 &   0.45 &    131 &0.09 &a \\
 2481 & 3246.57 & 3413.2 &  3763.65 &   566.93 &   28.53 &   0.26 &\nodata &\nodata &\nodata &   0.18 &    -68 &0.70 &aef \\
 1036 & 3246.58 & 3257.8 &  3778.95 &  2459.11 &   27.95 &   0.19 &  27.20 &   0.55 &   0.05 &  -0.18 &    272 &0.00 & \\
 1313 & 3246.58 & 3314.6 &  3774.75 &  2038.35 &   29.81 &   0.36 &  29.63 &\nodata &   0.45 &  -0.09 &     98 &0.61 &a \\
 1785 & 3246.58 & 3339.6 &  3769.50 &  1411.19 &   26.38 &   0.04 &  26.36 &   0.74 &   0.45 &   0.05 &    125 &0.08 &f \\
  100 & 3246.59 & 3147.7 &  3793.89 &  4216.80 &   28.31 &   1.16 &  28.39 &\nodata &\nodata &  -4.55 &     82 &0.98 &ae \\
 2002 & 3246.60 & 3350.3 &  3763.27 &  1141.35 &   29.44 &   0.25 &  28.56 &\nodata &   0.56 &   0.59 &    141 &0.71 &a \\
  856 & 3246.61 & 3246.0 &  3775.61 &  2754.12 &   27.30 &   0.08 &  27.25 &   0.25 &  -0.03 &   0.79 &    137 &0.01 & \\
 1338 & 3246.62 & 3316.1 &  3767.77 &  1999.96 &   25.96 &   0.03 &  25.87 &   0.29 &   0.06 &   0.21 &    166 &0.03 & \\
  230 & 3246.63 & 3159.1 &  3783.84 &  3933.13 &   26.85 &   0.14 &  26.62 &   0.27 &   0.12 &   0.46 &    144 &0.16 &a \\
  442 & 3246.64 & 3217.0 &  3777.90 &  3481.72 &   28.90 &   0.19 &  27.83 &\nodata &\nodata &   0.77 &    141 &0.07 &a \\
 1984 & 3246.64 & 3347.4 &  3755.46 &  1215.70 &   27.39 &   0.08 &  27.08 &\nodata &   0.55 &   0.55 &    173 &0.03 &a \\
  650 & 3246.65 & 3231.6 &  3771.82 &  3116.59 &   26.18 &   0.04 &  26.13 &   0.80 &   0.38 &   0.62 &    152 &0.03 & \\
  806 & 3246.65 & 3243.4 &  3769.49 &  2820.64 &   28.86 &   0.21 &  28.78 &   0.05 &  -0.09 &  -0.24 &    112 &0.03 &a \\
  843 & 3246.65 & 3245.2 &  3768.86 &  2775.65 &   28.92 &   0.18 &  28.66 &\nodata &\nodata &   0.80 &    122 &0.12 &a \\
 1196 & 3246.65 & 3308.8 &  3762.93 &  2182.85 &   27.14 &   0.07 &  27.00 &   0.95 &   0.45 &   0.47 &    177 &0.02 & \\
  376 & 3246.66 & 3211.3 &  3774.19 &  3626.54 &   25.55 &   0.03 &  25.45 &   0.15 &   0.75 &   0.47 &    223 &0.03 & \\
 2466 & 3246.66 & 3412.2 &  3746.77 &   593.68 &   29.22 &   0.28 &  28.03 &  -2.62 &   1.26 &   1.59 &    158 &0.75 &a \\
  350 & 3246.67 & 3209.0 &  3773.88 &  3684.29 &   26.11 &   0.06 &  25.67 &\nodata &   0.96 &   0.93 &    473 &0.00 & \\
  782 & 3246.67 & 3241.6 &  3766.63 &  2865.23 &   29.33 &   0.25 &  29.03 &\nodata &  -0.40 &   0.20 &    122 &0.44 &a \\
  923 & 3246.67 & 3249.9 &  3764.34 &  2656.88 &   28.48 &   0.17 &  27.75 &\nodata &  -0.06 &   0.19 &    145 &0.15 &a \\
  740 & 3246.69 & 3238.7 &  3763.15 &  2939.60 &   28.64 &   0.18 &  28.73 &   1.76 &  -0.05 &   0.24 &    108 &0.63 &a \\
 1031 & 3246.69 & 3257.6 &  3759.56 &  2465.10 &   27.97 &   0.16 &  28.19 &   1.22 &  -0.06 &  -0.06 &    128 &0.01 &ae \\
 2317 & 3246.69 & 3405.4 &  3742.59 &   762.25 &   29.09 &   0.25 &  28.93 &   0.71 &  -0.15 &  -0.12 &    114 &0.14 &a \\
  323 & 3246.71 & 3207.2 &  3765.99 &  3728.89 &   22.93 &   0.01 &  22.97 &   2.08 &   0.67 &   0.44 &    104 &0.98 &a \\
 1510 & 3246.71 & 3325.0 &  3749.17 &  1777.07 &   30.04 &   0.40 &  28.80 &  -0.01 &   0.27 &   0.04 &    137 &0.49 &a \\
 1168 & 3246.72 & 3307.2 &  3750.38 &  2222.86 &   28.69 &   0.17 &  28.13 &   0.47 &   0.53 &   0.55 &    156 &0.81 &a \\
 2504 & 3246.72 & 3414.4 &  3734.41 &   536.47 &   29.00 &   0.30 &  28.35 &   0.48 &  -0.01 &   0.08 &    127 &0.91 &a \\
  634 & 3246.73 & 3232.2 &  3758.04 &  3101.98 &   28.92 &   0.19 &  29.15 &   1.00 &   0.43 &   0.70 &    141 &0.15 &a \\
  902 & 3246.74 & 3248.8 &  3751.13 &  2685.77 &   26.14 &   0.05 &  25.97 &   1.01 &   0.66 &   0.50 &    186 &0.03 &ef \\
 1676 & 3246.75 & 3334.3 &  3738.40 &  1544.28 &   25.84 &   0.04 &  25.66 &   0.42 &   0.61 &   0.29 &    338 &0.01 & \\
 2191 & 3246.75 & 3359.9 &  3732.54 &   900.71 &   28.20 &   0.12 &  28.15 &   0.92 &   0.19 &   1.18 &    112 &0.01 &a \\
 1041 & 3246.76 & 3258.4 &  3746.02 &  2445.30 &   26.17 &   0.05 &  26.23 &  -0.26 &   0.88 &   0.68 &    179 &0.03 & \\
 2421 & 3246.76 & 3410.9 &  3728.11 &   624.51 &   26.40 &   0.06 &  26.20 &\nodata &   1.23 &   0.79 &    179 &0.03 & \\
  964 & 3246.77 & 3252.7 &  3744.61 &  2588.46 &   25.81 &   0.04 &  25.66 &   0.35 &   0.16 &   0.55 &    406 &0.02 & \\
  299 & 3246.78 & 3204.4 &  3754.22 &  3799.90 &   29.17 &   0.26 &  28.24 &  -0.18 &   0.49 &   0.23 &    193 &0.89 &a \\
  680 & 3246.78 & 3235.0 &  3747.16 &  3031.02 &   28.87 &   0.19 &  28.42 &  -0.19 &   0.27 &   0.11 &    100 &0.71 &a \\
 1647 & 3246.78 & 3331.4 &  3733.72 &  1616.29 &   29.04 &   0.19 &  28.25 &  -2.03 &   1.87 &   1.03 &    151 &0.69 &a \\
  354 & 3246.79 & 3208.0 &  3751.04 &  3709.20 &   29.52 &   0.30 &  29.15 &\nodata &   1.32 &   0.32 &     96 &0.69 &a \\
  581 & 3246.80 & 3229.5 &  3745.55 &  3169.30 &   24.46 &   0.02 &  24.38 &   0.25 &   0.16 &   0.61 &    363 &0.03 & \\
  658 & 3246.80 & 3233.8 &  3744.73 &  3062.89 &   27.01 &   0.06 &  26.80 &\nodata &   1.18 &   1.08 &    164 &0.02 &a \\
  767 & 3246.81 & 3240.5 &  3740.32 &  2894.77 &   26.36 &   0.04 &  26.26 &   2.69 &   0.04 &   0.13 &    151 &0.03 & \\
  986 & 3246.81 & 3254.3 &  3737.54 &  2548.40 &   26.04 &   0.04 &  26.00 &   0.69 &   0.79 &   0.27 &    153 &0.03 &a \\
 2155 & 3246.81 & 3358.9 &  3721.71 &   926.01 &   24.97 &   0.03 &  24.82 &   0.20 &   0.10 &   0.58 &    447 &0.00 &f \\
 1066 & 3246.82 & 3300.0 &  3733.46 &  2403.95 &   29.00 &   0.28 &  27.89 &   2.65 &  -0.05 &   0.68 &    160 &0.76 &a \\
 2265 & 3246.82 & 3403.0 &  3718.71 &   824.11 &   29.31 &   0.30 &  27.97 &  -2.57 &   2.64 &   0.05 &    276 &0.05 &a \\
  903 & 3246.84 & 3249.4 &  3733.23 &  2671.44 &   25.45 &   0.03 &  25.43 &   1.03 &   0.22 &   0.24 &    283 &0.03 &ef \\
 1242 & 3246.85 & 3312.4 &  3724.89 &  2094.58 &   25.79 &   0.04 &  25.69 &   2.86 &   0.14 &  -0.03 &    314 &0.03 & \\
 1431 & 3246.86 & 3321.2 &  3721.03 &  1871.88 &   30.59 &   0.62 &  29.58 &\nodata &   0.54 &  -0.62 &    113 &0.73 &ae \\
 1814 & 3246.87 & 3341.1 &  3715.32 &  1373.98 &   27.67 &   0.09 &  27.28 &   1.05 &   0.11 &   0.64 &    151 &0.01 &a \\
 2295 & 3246.87 & 3404.9 &  3709.98 &   776.22 &   25.95 &   0.04 &  25.76 &  -0.31 &   0.98 &   0.57 &    280 &0.03 & \\
   52 & 3246.88 & 3142.3 &  3741.30 &  4353.57 &   27.03 &   0.22 &  26.73 &   0.08 &  -0.19 &   0.41 &    147 &0.26 &a \\
  686 & 3246.88 & 3235.3 &  3728.86 &  3025.34 &   29.71 &   0.35 &  28.38 &\nodata &   0.95 &  -0.17 &    126 &0.25 &a \\
 2354 & 3246.88 & 3407.6 &  3707.61 &   709.09 &   25.45 &   0.03 &  25.42 &   1.08 &   0.17 &   0.21 &    237 &0.03 & \\
 1015 & 3246.89 & 3256.7 &  3721.82 &  2488.45 &   25.50 &   0.03 &  25.41 &   2.89 &   0.09 &   0.25 &    183 &0.03 & \\
 1353 & 3246.90 & 3316.9 &  3714.84 &  1981.72 &   29.27 &   0.25 &  29.08 &   0.46 &  -0.04 &   0.76 &    168 &0.27 &ae \\
 2059 & 3246.90 & 3354.9 &  3707.18 &  1027.77 &   21.25 &   0.00 &  21.28 &   2.76 &   1.79 &   1.29 &    200 &0.03 & \\
   85 & 3246.91 & 3146.9 &  3734.41 &  4239.21 &   24.06 &   0.02 &  24.01 &   2.52 &   0.63 &   0.23 &    334 &0.05 & \\
 2156 & 3246.92 & 3359.0 &  3702.37 &   925.42 &   27.02 &   0.07 &  26.91 &  -0.06 &   0.76 &   0.20 &    175 &0.02 &ef \\
 2397 & 3246.92 & 3409.4 &  3700.02 &   662.68 &   27.11 &   0.08 &  27.00 &   1.27 &   0.12 &   0.12 &    146 &0.02 &a \\
  283 & 3246.93 & 3201.5 &  3726.70 &  3872.17 &   28.61 &   0.19 &  27.84 &\nodata &   0.57 &   0.24 &    144 &0.05 &a \\
 1152 & 3246.95 & 3305.9 &  3707.71 &  2255.86 &   28.88 &   0.18 &  28.54 &  -0.25 &   0.77 &   0.84 &    138 &0.17 &a \\
 1318 & 3246.95 & 3314.9 &  3705.65 &  2031.83 &   30.10 &   0.46 &\nodata &  -0.43 &   0.26 &  -0.04 &    109 &0.82 &ae \\
 1361 & 3246.95 & 3317.3 &  3706.01 &  1971.32 &   27.98 &   0.12 &  28.01 &\nodata &   0.42 &  -0.02 &    154 &0.01 & \\
  727 & 3246.98 & 3238.6 &  3710.05 &  2942.29 &   26.66 &   0.06 &  26.56 &   0.57 &   1.37 &   0.42 &    213 &0.03 &f \\
  961 & 3246.98 & 3251.9 &  3706.48 &  2608.67 &   29.69 &   0.36 &  29.49 &   4.66 &   0.15 &  -0.31 &    108 &0.72 &a \\
 1432 & 3246.99 & 3320.6 &  3698.47 &  1886.92 &   28.64 &   0.18 &  28.40 &\nodata &\nodata &   0.26 &    149 &0.14 &aef \\
 1909 & 3246.99 & 3345.4 &  3691.31 &  1266.19 &   27.36 &   0.08 &  27.10 &  -0.54 &   0.32 &   0.72 &    169 &0.01 & \\
  444 & 3247.00 & 3217.5 &  3710.11 &  3470.99 &   25.74 &   0.03 &  25.72 &   0.59 &  -0.06 &   0.03 &    182 &0.03 & \\
  408 & 3247.01 & 3214.2 &  3710.32 &  3554.25 &   27.27 &   0.09 &  26.85 &  -0.14 &   0.53 &   0.33 &    281 &0.00 & \\
  925 & 3247.01 & 3250.1 &  3701.35 &  2653.05 &   28.72 &   0.21 &  27.81 &\nodata &   0.61 &   0.47 &    216 &0.01 &a \\
 2138 & 3247.02 & 3357.1 &  3683.08 &   971.25 &   29.38 &   0.26 &  29.57 &\nodata &  -0.46 &   0.61 &     79 &0.55 &a \\
 1098 & 3247.03 & 3303.0 &  3694.73 &  2329.52 &   24.28 &   0.02 &  24.18 &   0.81 &   0.28 &   0.55 &    511 &0.01 & \\
  726 & 3247.05 & 3237.9 &  3697.16 &  2959.41 &   27.31 &   0.08 &  27.05 &\nodata &   1.33 &   0.76 &    193 &0.01 &aef \\
 1331 & 3247.05 & 3316.0 &  3687.49 &  2003.46 &   23.48 &   0.01 &  23.50 &   1.74 &   1.59 &   1.17 &    104 &0.98 &a \\
 1437 & 3247.05 & 3320.6 &  3686.15 &  1886.95 &   28.00 &   0.14 &  27.77 &\nodata &\nodata &   0.15 &    212 &0.00 &aef \\
  609 & 3247.06 & 3230.5 &  3695.62 &  3143.70 &   28.82 &   0.22 &  28.74 &   0.53 &   1.41 &   0.13 &    173 &0.00 &a \\
 1040 & 3247.06 & 3258.4 &  3690.28 &  2445.25 &   25.40 &   0.03 &  25.35 &   0.79 &   0.10 &   0.17 &    187 &0.03 & \\
 1299 & 3247.07 & 3314.5 &  3685.00 &  2039.88 &   26.02 &   0.04 &  25.80 &   0.66 &   0.15 &   0.03 &    300 &0.03 &e \\
 1282 & 3247.09 & 3313.6 &  3680.71 &  2064.48 &   29.36 &   0.26 &  29.20 &  -0.08 &   0.30 &   0.25 &    121 &0.12 &ae \\
 2333 & 3247.09 & 3406.3 &  3669.01 &   741.12 &   29.22 &   0.25 &  28.10 &   0.72 &   0.78 &   0.09 &    196 &0.64 &a \\
  361 & 3247.10 & 3209.3 &  3693.96 &  3676.72 &   29.26 &   0.22 &  28.92 &\nodata &\nodata &   1.46 &    133 &0.27 &a \\
  795 & 3247.12 & 3242.5 &  3683.05 &  2844.45 &   26.71 &   0.06 &  26.32 &   0.63 &   0.81 &   0.86 &    240 &0.02 & \\
 1407 & 3247.13 & 3320.1 &  3671.11 &  1901.33 &   27.18 &   0.08 &  26.87 &   0.90 &   0.10 &   0.32 &    214 &0.02 & \\
  770 & 3247.16 & 3240.9 &  3675.47 &  2883.22 &   29.26 &   0.25 &  28.83 &   0.88 &   0.08 &   0.68 &    113 &0.31 &a \\
  495 & 3247.17 & 3221.5 &  3678.09 &  3371.17 &   26.32 &   0.04 &  26.27 &   1.00 &   0.04 &   0.09 &    190 &0.03 & \\
 1483 & 3247.17 & 3323.8 &  3663.67 &  1808.73 &   28.84 &   0.20 &  28.13 &\nodata &  -0.05 &  -0.04 &    162 &0.27 &a \\
  915 & 3247.18 & 3249.7 &  3670.45 &  2662.39 &   25.93 &   0.04 &  25.81 &   0.57 &   0.12 &   0.40 &    256 &0.03 & \\
 1894 & 3247.18 & 3344.5 &  3656.63 &  1287.51 &   26.29 &   0.04 &  26.23 &   1.81 &   0.63 &   0.71 &    156 &0.03 &a \\
  279 & 3247.19 & 3202.2 &  3678.76 &  3854.90 &   29.21 &   0.24 &  29.17 &  -1.17 &   1.18 &   0.61 &     60 &0.52 &a \\
 1014 & 3247.19 & 3256.3 &  3666.07 &  2496.74 &   28.61 &   0.18 &  28.22 &   0.02 &   0.42 &   0.23 &    114 &0.02 &a \\
 1516 & 3247.19 & 3326.0 &  3660.07 &  1753.66 &   24.83 &   0.02 &  24.81 &   0.67 &   0.49 &   0.59 &    280 &0.03 & \\
  175 & 3247.20 & 3154.4 &  3679.56 &  4051.00 &   29.05 &   0.24 &  28.45 &   1.48 &   0.10 &  -0.38 &    127 &0.97 &a \\
  760 & 3247.20 & 3240.1 &  3669.18 &  2904.48 &   28.39 &   0.15 &  28.24 &\nodata &   0.03 &  -0.13 &    100 &0.37 &a \\
 1648 & 3247.20 & 3331.6 &  3656.37 &  1611.12 &   28.09 &   0.13 &  27.79 &   1.15 &  -0.07 &   0.46 &    118 &0.01 &a \\
   22 & 3247.21 & 3138.7 &  3680.86 &  4445.78 &   28.50 &   0.46 &  26.67 &\nodata &\nodata &   0.43 &    333 &0.97 &ae \\
  296 & 3247.21 & 3204.4 &  3674.35 &  3800.48 &   26.97 &   0.07 &  26.75 &   0.34 &   0.69 &   0.86 &    299 &0.00 & \\
 2498 & 3247.21 & 3414.1 &  3644.41 &   546.53 &   29.49 &   0.31 &  27.72 &\nodata &   3.50 &   0.39 &    168 &0.89 &a \\
   41 & 3247.22 & 3141.6 &  3677.32 &  4372.93 &   28.03 &   0.16 &  27.80 &  -0.40 &   0.13 &   0.71 &    129 &0.15 &a \\
  593 & 3247.22 & 3229.3 &  3667.46 &  3174.54 &   28.51 &   0.16 &  28.14 &   3.68 &   0.45 &   0.11 &    130 &0.09 &a \\
  346 & 3247.23 & 3208.2 &  3670.17 &  3705.08 &   27.22 &   0.08 &  26.98 &   0.77 &   0.21 &   0.54 &    242 &0.04 & \\
  371 & 3247.23 & 3210.7 &  3669.88 &  3641.70 &   26.40 &   0.04 &  26.36 &\nodata &   6.42 &   0.79 &    130 &0.03 &a \\
  539 & 3247.23 & 3225.2 &  3666.01 &  3278.96 &   30.56 &   0.49 &  28.69 &\nodata &   0.73 &   0.50 &    170 &0.71 &ae \\
   11 & 3247.24 & 3137.0 &  3675.39 &  4487.47 &   26.73 &   0.14 &  24.65 &\nodata &   3.61 &   0.44 &     95 &0.94 &ae \\
 1583 & 3247.24 & 3328.6 &  3650.07 &  1688.71 &   28.83 &   0.18 &  28.46 &\nodata &\nodata &   0.70 &    110 &0.20 &a \\
 2270 & 3247.24 & 3356.7 &  3643.46 &   981.59 &   26.44 &   0.05 &  26.30 &   0.15 &  -0.05 &   0.06 &    147 &0.03 & \\
    6 & 3247.26 & 3136.2 &  3671.58 &  4507.14 &   26.61 &   0.10 &  26.05 &  -0.60 &  -1.73 &   5.10 &     48 &1.00 &a \\
 1269 & 3247.26 & 3313.0 &  3650.51 &  2079.10 &   29.01 &   0.24 &  29.05 &\nodata &   0.11 &  -0.24 &    135 &0.02 &a \\
 2241 & 3247.26 & 3401.9 &  3638.08 &   851.39 &   29.24 &   0.23 &  28.86 &\nodata &   0.32 &   0.24 &    113 &0.68 &a \\
 2457 & 3247.26 & 3411.9 &  3636.17 &   600.95 &   28.22 &   0.15 &  27.65 &\nodata &   0.63 &   0.95 &    131 &0.21 &a \\
 1072 & 3247.27 & 3300.4 &  3650.26 &  2394.43 &   29.11 &   0.31 &  28.77 &  -1.51 &   1.03 &   0.04 &    129 &0.84 &a \\
 2284 & 3247.28 & 3403.9 &  3633.99 &   800.86 &   28.63 &   0.17 &  28.12 &   3.04 &  -0.01 &   0.88 &    167 &0.04 &a \\
 2298 & 3247.28 & 3404.7 &  3634.78 &   781.72 &   28.71 &   0.17 &  28.68 &  -0.64 &   1.94 &   0.24 &    103 &0.53 &a \\
 1841 & 3247.30 & 3342.0 &  3634.86 &  1352.02 &   29.28 &   0.25 &  28.60 &\nodata &\nodata &   0.67 &    158 &0.41 &a \\
 2325 & 3247.31 & 3406.0 &  3628.05 &   749.05 &   28.93 &   0.24 &  28.30 &   0.09 &   0.13 &   0.35 &    186 &0.02 &a \\
 2159 & 3247.32 & 3358.5 &  3627.16 &   936.69 &   27.64 &   0.10 &  27.43 &   1.43 &   1.76 &   1.12 &    226 &0.00 &a \\
 1038 & 3247.33 & 3257.9 &  3640.12 &  2458.09 &   29.63 &   0.31 &  29.05 &\nodata &   0.99 &   0.38 &     88 &0.93 &a \\
  758 & 3247.34 & 3240.4 &  3641.76 &  2896.40 &   26.23 &   0.04 &  26.17 &   0.53 &   0.04 &   0.15 &    199 &0.03 &ef \\
 1094 & 3247.34 & 3302.6 &  3637.00 &  2339.40 &   25.44 &   0.04 &  25.33 &   0.15 &   0.52 &   0.57 &    435 &0.00 & \\
 1997 & 3247.34 & 3350.3 &  3626.37 &  1144.52 &   27.27 &   0.07 &  27.19 &   0.10 &   0.26 &   0.59 &    139 &0.01 &a \\
 1974 & 3247.35 & 3348.9 &  3623.93 &  1178.53 &   28.61 &   0.18 &  28.35 &   1.38 &   0.76 &   0.10 &    150 &0.01 & \\
   30 & 3247.36 & 3139.6 &  3652.34 &  4422.97 &   27.78 &   0.18 &  26.99 &\nodata &   0.57 &   0.29 &    158 &0.02 &a \\
 1007 & 3247.36 & 3256.1 &  3634.87 &  2503.49 &   25.52 &   0.03 &  25.42 &   1.18 &   0.19 &   0.42 &    186 &0.03 & \\
  170 & 3247.37 & 3154.3 &  3646.73 &  4053.94 &   27.18 &   0.08 &  27.00 &  -0.92 &   0.71 &   0.74 &    207 &0.01 & \\
  429 & 3247.37 & 3215.2 &  3642.68 &  3528.79 &   28.88 &   0.21 &  28.49 &\nodata &   0.24 &   0.06 &    155 &0.14 &a \\
  618 & 3247.38 & 3231.2 &  3636.97 &  3128.29 &   27.41 &   0.08 &  27.36 &   3.52 &   0.26 &   0.09 &    154 &0.02 &a \\
 1402 & 3247.38 & 3319.5 &  3625.50 &  1917.19 &   28.65 &   0.15 &  28.13 &  -0.17 &   1.20 &   1.41 &    124 &0.55 &a \\
   37 & 3247.39 & 3140.9 &  3646.85 &  4389.52 &   25.87 &   0.05 &  25.66 &\nodata &   1.95 &   0.56 &    306 &0.03 & \\
  394 & 3247.39 & 3212.5 &  3639.13 &  3596.36 &   29.68 &   0.27 &  28.39 &\nodata &   0.12 &   0.80 &    208 &0.81 &a \\
  475 & 3247.39 & 3220.1 &  3638.06 &  3405.56 &   29.73 &   0.28 &  29.74 &\nodata &\nodata &   0.49 &    127 &0.87 &a \\
  936 & 3247.39 & 3251.0 &  3631.47 &  2631.54 &   27.51 &   0.11 &  27.00 &   0.43 &   0.87 &   0.25 &    225 &0.18 & \\
  449 & 3247.40 & 3217.7 &  3635.94 &  3465.89 &   29.30 &   0.25 &  28.09 &  -1.96 &   1.86 &   0.57 &    162 &0.10 &a \\
 1819 & 3247.41 & 3342.0 &  3614.44 &  1352.05 &   24.57 &   0.01 &  24.57 &   0.29 &   0.41 &   0.61 &    129 &0.11 &aef \\
 1998 & 3247.41 & 3350.2 &  3613.02 &  1146.00 &   27.46 &   0.07 &  27.34 &   0.04 &   0.33 &   0.49 &    106 &0.43 &e \\
  280 & 3247.42 & 3202.3 &  3636.00 &  3851.91 &   28.37 &   0.18 &  28.49 &   1.32 &   0.27 &  -0.10 &    115 &0.02 &a \\
  830 & 3247.42 & 3244.7 &  3626.71 &  2788.61 &   27.10 &   0.07 &  26.76 &   1.15 &   0.26 &   0.39 &    174 &0.12 & \\
   99 & 3247.43 & 3147.3 &  3638.54 &  4230.37 &   30.35 &   0.46 &  28.55 &  -1.47 &   1.74 &  -0.04 &    130 &0.88 &a \\
  721 & 3247.43 & 3237.4 &  3626.60 &  2972.01 &   29.69 &   0.34 &  29.23 &\nodata &  -0.12 &  -0.49 &     89 &0.77 &a \\
 1033 & 3247.43 & 3257.8 &  3622.28 &  2461.39 &   27.67 &   0.12 &  27.36 &   0.37 &   0.05 &   0.15 &    156 &0.01 & \\
  595 & 3247.44 & 3229.5 &  3627.17 &  3170.95 &   28.29 &   0.14 &  28.23 &   0.88 &   0.32 &  -0.06 &    123 &0.01 &a \\
  952 & 3247.44 & 3251.7 &  3621.61 &  2613.34 &   27.55 &   0.11 &  27.77 &   2.05 &   0.01 &  -0.01 &    172 &0.02 &e \\
 1562 & 3247.44 & 3328.0 &  3612.44 &  1703.99 &   27.65 &   0.10 &  27.59 &\nodata &   1.04 &  -0.06 &    137 &0.07 &a \\
 1796 & 3247.44 & 3340.4 &  3609.25 &  1390.78 &   27.87 &   0.12 &  27.86 &\nodata &   0.61 &   0.08 &    165 &0.01 &ae \\
10081 & 3247.45 & 3160.0 &  3632.24 &  3911.99 &   19.85 &   0.00 &  19.89 &   3.55 &   1.69 &   2.35 &    114 &0.89 &a \\
  759 & 3247.45 & 3240.4 &  3621.89 &  2897.30 &   25.27 &   0.02 &  25.19 &   0.30 &   0.09 &   0.50 &    235 &0.03 &ef \\
  611 & 3247.46 & 3230.7 &  3623.04 &  3140.17 &   28.98 &   0.23 &  28.42 &   0.30 &  -0.24 &   0.06 &    177 &0.04 &a \\
  891 & 3247.46 & 3248.6 &  3618.54 &  2690.44 &   25.81 &   0.04 &  25.78 &   3.75 &   0.32 &   0.16 &    196 &0.03 & \\
 1628 & 3247.46 & 3330.3 &  3608.77 &  1644.21 &   29.22 &   0.22 &  28.88 &   3.90 &   0.56 &   0.73 &     91 &0.93 &a \\
 2318 & 3247.47 & 3405.6 &  3598.39 &   759.10 &   28.99 &   0.22 &  28.49 &   0.83 &   0.94 &   0.31 &     99 &0.72 &a \\
  143 & 3247.48 & 3151.9 &  3627.59 &  4112.87 &   29.30 &   0.27 &  28.96 &\nodata &   0.78 &   0.13 &    165 &0.18 &a \\
 1049 & 3247.48 & 3258.5 &  3613.17 &  2443.12 &   29.43 &   0.37 &\nodata &\nodata &   0.86 &  -0.35 &     88 &0.05 &a \\
 1871 & 3247.48 & 3344.1 &  3601.89 &  1299.09 &   24.17 &   0.01 &  24.13 &   1.27 &   1.11 &   0.90 &    327 &0.03 & \\
 1818 & 3247.50 & 3341.3 &  3599.53 &  1368.56 &   26.11 &   0.04 &  26.17 &\nodata &   0.30 &  -0.06 &    160 &0.03 &aef \\
  369 & 3247.51 & 3210.3 &  3618.10 &  3651.22 &   29.48 &   0.26 &  28.83 &   0.66 &   0.00 &   0.27 &    105 &0.89 &a \\
  203 & 3247.52 & 3156.9 &  3618.75 &  3988.50 &   29.37 &   0.29 &  28.09 &\nodata &   1.96 &   0.74 &    137 &0.09 &ae \\
  527 & 3247.53 & 3224.4 &  3611.15 &  3299.54 &   28.80 &   0.18 &  27.96 &  -0.12 &  -0.02 &   0.85 &    162 &0.03 &a \\
  711 & 3247.55 & 3236.9 &  3604.10 &  2984.96 &   27.48 &   0.10 &  27.10 &   0.35 &  -0.16 &   0.38 &    216 &0.01 & \\
  448 & 3247.56 & 3218.3 &  3606.14 &  3451.81 &   25.95 &   0.04 &  25.87 &\nodata &   2.50 &   0.47 &    232 &0.03 &ef \\
 1442 & 3247.56 & 3321.8 &  3591.34 &  1859.68 &   28.45 &   0.16 &  28.01 &  -1.29 &   1.29 &   0.75 &    178 &0.07 &a \\
 2209 & 3247.56 & 3400.6 &  3582.68 &   885.09 &   28.11 &   0.13 &  28.04 &   1.38 &   0.34 &  -0.05 &    147 &0.01 &a \\
 2340 & 3247.56 & 3404.7 &  3581.74 &   783.09 &   25.92 &   0.03 &  25.81 &\nodata &   1.39 &   0.85 &    231 &0.03 & \\
 1096 & 3247.58 & 3302.5 &  3593.23 &  2343.65 &   25.29 &   0.03 &  25.15 &   0.30 &   0.61 &   0.84 &    210 &0.03 & \\
 1201 & 3247.58 & 3308.9 &  3591.38 &  2181.67 &   28.34 &   0.17 &  27.66 &   0.50 &  -0.10 &   0.17 &    211 &0.00 &a \\
 1614 & 3247.58 & 3330.0 &  3586.04 &  1653.18 &   28.79 &   0.19 &  28.52 &\nodata &  -0.12 &   0.05 &    132 &0.13 &a \\
 1922 & 3247.58 & 3347.3 &  3583.10 &  1217.82 &   21.82 &   0.00 &  21.87 &   3.23 &   1.60 &   1.18 &    107 &0.88 &a \\
 2338 & 3247.58 & 3408.6 &  3578.33 &   684.79 &   21.22 &   0.00 &  21.21 &   0.73 &   0.82 &   0.74 &    644 &0.03 & \\
  863 & 3247.59 & 3246.8 &  3594.50 &  2736.92 &   25.79 &   0.04 &  25.65 &\nodata &   0.92 &   0.34 &    315 &0.03 &f \\
 2227 & 3247.59 & 3401.3 &  3577.77 &   868.11 &   29.21 &   0.24 &  28.77 &   2.13 &   1.77 &   0.19 &    132 &0.48 &a \\
   16 & 3247.62 & 3138.6 &  3604.29 &  4448.20 &   27.14 &   0.11 &  26.74 &\nodata &   0.70 &   0.90 &    155 &0.02 &a \\
  682 & 3247.62 & 3235.2 &  3591.94 &  3028.71 &   27.84 &   0.10 &  27.59 &   0.24 &   0.23 &   0.77 &    121 &0.23 & \\
 1032 & 3247.62 & 3257.7 &  3586.48 &  2463.00 &   27.84 &   0.12 &  27.60 &  -0.25 &   0.06 &   0.15 &    117 &0.04 &a \\
  345 & 3247.63 & 3208.1 &  3596.90 &  3707.02 &   29.03 &   0.22 &  28.83 &\nodata &   0.75 &   0.23 &    123 &0.11 &a \\
  864 & 3247.63 & 3247.5 &  3586.41 &  2719.90 &   27.10 &   0.06 &  26.77 &\nodata &\nodata &   1.54 &    149 &0.08 &aef \\
 1849 & 3247.63 & 3342.7 &  3573.76 &  1334.49 &   26.45 &   0.05 &  26.21 &   0.22 &   0.53 &   0.74 &    242 &0.02 & \\
  529 & 3247.65 & 3224.8 &  3589.08 &  3287.88 &   27.30 &   0.08 &  27.00 &   2.38 &   1.38 &   0.92 &    180 &0.02 &a \\
  909 & 3247.65 & 3249.1 &  3582.20 &  2679.12 &   26.30 &   0.05 &  26.24 &   0.82 &   0.94 &   0.41 &    181 &0.03 & \\
 1670 & 3247.66 & 3335.9 &  3570.39 &  1504.93 &   19.54 &   0.00 &  19.55 &   1.02 &   1.14 &   1.00 &    894 &0.03 & \\
 1792 & 3247.66 & 3339.9 &  3569.50 &  1403.81 &   28.75 &   0.15 &  28.40 &\nodata &\nodata &   1.56 &    101 &0.82 &a \\
  282 & 3247.67 & 3202.8 &  3589.64 &  3839.95 &   27.39 &   0.09 &  27.03 &   0.66 &  -0.11 &   0.43 &    199 &0.04 &a \\
  956 & 3247.67 & 3252.4 &  3578.81 &  2597.53 &   23.20 &   0.01 &  23.19 &   0.26 &   0.62 &   0.52 &    460 &0.03 & \\
 2432 & 3247.67 & 3411.1 &  3559.64 &   621.05 &   28.46 &   0.17 &  29.28 &  -0.04 &   0.26 &   0.27 &     70 &0.15 &a \\
  197 & 3247.68 & 3156.7 &  3589.06 &  3993.38 &   25.77 &   0.04 &  25.89 &   1.74 &   0.46 &   0.09 &    254 &0.03 & \\
  447 & 3247.69 & 3217.9 &  3583.30 &  3461.97 &   26.17 &   0.05 &  25.94 &   1.45 &   0.98 &   0.91 &    356 &0.01 &aef \\
 1136 & 3247.71 & 3305.2 &  3568.82 &  2275.80 &   28.92 &   0.18 &  28.16 &  -0.13 &   0.22 &   0.60 &    152 &0.18 &a \\
  232 & 3247.74 & 3159.2 &  3577.53 &  3931.16 &   28.57 &   0.16 &  27.79 &\nodata &   0.32 &   1.48 &    175 &0.00 &a \\
 2214 & 3247.74 & 3400.8 &  3549.72 &   880.17 &   27.55 &   0.09 &  27.13 &  -0.33 &   0.43 &   0.66 &    157 &0.01 & \\
   25 & 3247.75 & 3138.9 &  3580.83 &  4440.87 &   28.24 &   0.19 &  27.74 &\nodata &  -0.08 &   1.26 &    129 &0.71 &a \\
   39 & 3247.75 & 3141.1 &  3580.00 &  4384.46 &   26.41 &   0.07 &  26.29 &   0.52 &   0.09 &   0.25 &    195 &0.03 & \\
  259 & 3247.75 & 3201.0 &  3575.61 &  3886.48 &   26.56 &   0.07 &  26.15 &  -0.40 &   0.25 &   0.77 &    303 &0.00 &ae \\
  322 & 3247.75 & 3206.7 &  3573.44 &  3742.46 &   24.93 &   0.02 &  24.79 &   0.71 &   1.06 &   0.79 &    298 &0.03 & \\
 1079 & 3247.75 & 3301.0 &  3560.82 &  2380.96 &   28.73 &   0.25 &  28.35 &   1.33 &   0.05 &  -0.34 &    112 &0.84 &a \\
 2288 & 3247.75 & 3404.4 &  3547.38 &   789.98 &   28.73 &   0.17 &  27.64 &  -1.19 &   1.56 &   1.36 &    207 &0.01 &a \\
 2303 & 3247.75 & 3405.2 &  3546.11 &   769.77 &   27.08 &   0.08 &  26.64 &  -0.19 &   3.27 &   1.01 &    216 &0.02 & \\
 2268 & 3247.76 & 3403.1 &  3545.51 &   822.21 &   28.77 &   0.18 &  28.53 &  -0.56 &   0.63 &   0.57 &    131 &0.21 &a \\
  798 & 3247.77 & 3242.6 &  3561.42 &  2841.93 &   28.78 &   0.20 &  28.43 &   1.55 &   0.57 &  -0.05 &    166 &0.03 &a \\
  932 & 3247.78 & 3250.7 &  3558.43 &  2640.35 &   27.39 &   0.09 &  27.45 &\nodata &   0.17 &   0.05 &    104 &0.22 &a \\
 1001 & 3247.78 & 3256.1 &  3557.02 &  2502.75 &   24.00 &   0.02 &  23.91 &   0.27 &   0.15 &   0.59 &    578 &0.00 & \\
 2330 & 3247.78 & 3406.5 &  3541.07 &   737.50 &   27.84 &   0.14 &  27.46 &   0.73 &   0.70 &  -0.01 &    202 &0.01 &ae \\
 1109 & 3247.79 & 3303.0 &  3553.51 &  2330.48 &   28.66 &   0.19 &  28.41 &   1.17 &   0.39 &   0.29 &    128 &0.49 &a \\
 1595 & 3247.79 & 3329.2 &  3548.06 &  1674.30 &   29.35 &   0.24 &  28.92 &\nodata &   2.69 &   0.28 &    108 &0.51 &a \\
  207 & 3247.80 & 3157.4 &  3568.02 &  3976.43 &   28.57 &   0.21 &  30.23 &\nodata &   0.70 &  -0.11 &    133 &0.01 &a \\
  368 & 3247.80 & 3210.1 &  3565.17 &  3659.08 &   28.54 &   0.16 &  27.95 &   2.58 &  -0.03 &   0.45 &    160 &0.01 &a \\
  465 & 3247.80 & 3219.6 &  3562.99 &  3419.92 &   24.32 &   0.01 &  24.28 &   2.01 &   0.40 &   0.39 &    269 &0.03 & \\
 2489 & 3247.80 & 3413.4 &  3536.36 &   564.55 &   28.92 &   0.24 &  28.51 &  -3.30 &   2.67 &   0.41 &    149 &0.73 &a \\
  679 & 3247.82 & 3235.1 &  3554.36 &  3031.82 &   28.95 &   0.18 &  28.90 &  -0.20 &   0.43 &   0.94 &    122 &0.17 &a \\
  568 & 3247.83 & 3227.8 &  3554.92 &  3214.85 &   27.75 &   0.10 &  27.27 &   0.63 &  -0.03 &   0.08 &    174 &0.01 &a \\
 2532 & 3247.83 & 3415.9 &  3530.24 &   500.89 &   27.48 &   0.16 &  27.49 &   0.35 &   0.04 &   0.25 &    128 &0.80 &a \\
  712 & 3247.84 & 3236.8 &  3549.94 &  2989.18 &   29.11 &   0.20 &  28.36 &   1.02 &   0.25 &   0.54 &    118 &0.71 &a \\
  402 & 3247.86 & 3213.5 &  3552.05 &  3571.80 &   27.38 &   0.08 &  27.06 &   0.30 &   0.93 &   1.00 &    175 &0.02 &a \\
  916 & 3247.86 & 3249.7 &  3543.26 &  2663.68 &   26.88 &   0.09 &  26.43 &   0.02 &   0.80 &   0.34 &    383 &0.00 &e \\
 2437 & 3247.86 & 3411.7 &  3525.63 &   608.59 &   26.65 &   0.08 &  26.32 &   0.03 &   0.24 &   1.06 &    268 &0.02 & \\
  411 & 3247.87 & 3214.1 &  3550.85 &  3557.00 &   28.72 &   0.19 &  28.32 &\nodata &  -0.14 &   0.49 &    118 &0.00 &e \\
 1228 & 3247.87 & 3310.7 &  3537.02 &  2137.16 &   28.89 &   0.17 &  28.57 &  -1.68 &   0.65 &   1.72 &    117 &0.42 &a \\
  756 & 3247.88 & 3237.5 &  3542.88 &  2971.13 &   28.66 &   0.18 &  28.34 &   1.40 &   0.20 &  -0.25 &    131 &0.21 &a \\
 2108 & 3247.89 & 3356.1 &  3522.31 &   999.65 &   27.48 &   0.10 &  26.81 &\nodata &   0.03 &   0.72 &    282 &0.00 &a \\
  659 & 3247.90 & 3233.8 &  3540.57 &  3063.63 &   28.51 &   0.14 &  28.57 &\nodata &  -0.09 &   0.34 &    104 &0.27 &a \\
 1367 & 3247.90 & 3317.6 &  3529.45 &  1963.46 &   26.65 &   0.05 &  26.55 &   5.67 &   0.25 &   0.06 &    139 &0.26 & \\
 2222 & 3247.92 & 3401.1 &  3516.26 &   873.83 &   28.60 &   0.17 &  28.41 &\nodata &   0.60 &   0.11 &     97 &0.36 &a \\
 2260 & 3247.92 & 3403.0 &  3515.31 &   826.58 &   28.62 &   0.13 &  28.35 &\nodata &\nodata &   2.81 &     92 &0.73 &a \\
  293 & 3247.93 & 3204.0 &  3541.17 &  3811.02 &   27.70 &   0.09 &  27.28 &  -1.34 &   1.11 &   1.11 &    162 &0.05 & \\
 1145 & 3247.93 & 3305.6 &  3527.38 &  2265.47 &   29.39 &   0.31 &  28.54 &\nodata &   0.83 &  -0.08 &    176 &0.11 &a \\
 2095 & 3247.93 & 3355.0 &  3516.16 &  1027.45 &   28.81 &   0.15 &  28.03 &  -1.54 &   0.11 &   3.78 &    136 &0.72 &a \\
  431 & 3247.94 & 3216.6 &  3537.73 &  3496.02 &   22.64 &   0.00 &  22.69 &   1.87 &   0.55 &   0.45 &    111 &0.93 &a \\
  933 & 3247.94 & 3251.1 &  3528.87 &  2630.08 &   23.22 &   0.01 &  23.24 &\nodata &   1.62 &   1.51 &    104 &0.98 &a \\
  989 & 3247.94 & 3254.3 &  3527.77 &  2548.43 &   28.20 &   0.16 &  28.10 &\nodata &  -0.10 &  -0.10 &    146 &0.01 &a \\
 1056 & 3247.95 & 3258.1 &  3525.23 &  2453.26 &   28.67 &   0.22 &  28.78 &  -0.79 &   0.82 &   0.30 &    121 &0.07 &a \\
  240 & 3247.96 & 3159.6 &  3537.78 &  3920.56 &   28.39 &   0.13 &  28.13 &\nodata &\nodata &   0.99 &    128 &0.04 &e \\
  412 & 3247.96 & 3214.4 &  3532.85 &  3549.36 &   26.73 &   0.06 &  26.42 &   0.97 &   0.16 &   0.17 &    231 &0.03 &e \\
  786 & 3247.97 & 3241.9 &  3524.74 &  2859.66 &   28.97 &   0.20 &  29.21 &  -0.21 &  -0.15 &   0.61 &    124 &0.10 &a \\
 1117 & 3247.97 & 3303.9 &  3519.64 &  2307.51 &   27.64 &   0.11 &  27.45 &\nodata &   0.27 &   0.15 &    152 &0.01 &a \\
 2232 & 3247.97 & 3401.4 &  3506.77 &   865.18 &   29.63 &   0.25 &  31.18 &\nodata &  -0.61 &   1.34 &     76 &0.90 &a \\
  260 & 3247.98 & 3200.6 &  3533.87 &  3895.59 &   29.07 &   0.20 &  28.33 &\nodata &\nodata &   0.80 &    169 &0.12 &a \\
  250 & 3247.99 & 3200.1 &  3531.64 &  3908.80 &   28.61 &   0.15 &  27.95 &\nodata &   0.10 &   0.99 &    138 &0.11 &ae \\
 1907 & 3248.00 & 3345.0 &  3505.66 &  1276.87 &   29.30 &   0.25 &  28.36 &  -0.01 &   0.46 &   0.49 &    161 &0.09 &a \\
 2396 & 3248.00 & 3409.3 &  3499.96 &   667.22 &   29.05 &   0.24 &  28.63 &\nodata &   0.19 &  -0.30 &    103 &0.73 &a \\
  211 & 3248.02 & 3157.7 &  3526.34 &  3969.03 &   27.37 &   0.07 &  27.33 &  -0.32 &   0.11 &   0.21 &     99 &0.69 &a \\
  480 & 3248.02 & 3220.4 &  3521.40 &  3398.95 &   28.55 &   0.16 &  28.55 &   0.19 &   0.12 &   0.36 &    117 &0.16 &a \\
  746 & 3248.02 & 3239.5 &  3516.51 &  2919.89 &   25.60 &   0.04 &  25.46 &   0.53 &   0.03 &   0.22 &    444 &0.00 & \\
 1191 & 3248.03 & 3309.4 &  3508.39 &  2171.64 &   24.99 &   0.02 &  24.92 &   1.97 &   0.30 &   0.46 &    461 &0.01 & \\
 2193 & 3248.03 & 3400.1 &  3495.97 &   898.86 &   28.06 &   0.13 &  27.67 &   0.50 &   0.84 &  -0.04 &    130 &0.11 &a \\
   86 & 3248.06 & 3148.6 &  3521.15 &  4199.05 &   21.41 &   0.00 &  21.46 &   1.67 &   0.48 &   0.30 &    107 &0.94 &a \\
  781 & 3248.06 & 3242.2 &  3509.38 &  2852.63 &   27.49 &   0.08 &  27.37 &   0.75 &   0.15 &   0.06 &    151 &0.12 &aef \\
  267 & 3248.07 & 3201.4 &  3516.58 &  3877.86 &   26.48 &   0.05 &  26.33 &  -3.00 &   4.56 &   0.84 &    240 &0.02 & \\
   13 & 3248.08 & 3137.9 &  3520.31 &  4465.17 &   27.35 &   0.15 &  27.13 &   0.46 &   0.08 &   0.20 &    118 &0.60 &a \\
  159 & 3248.08 & 3153.2 &  3516.96 &  4082.18 &   29.30 &   0.21 &  28.64 &\nodata &   0.42 &   1.16 &    114 &0.67 &a \\
 2420 & 3248.08 & 3410.8 &  3484.17 &   629.91 &   27.29 &   0.09 &  27.26 &   5.81 &   0.13 &   0.18 &    153 &0.02 & \\
 2445 & 3248.08 & 3411.8 &  3484.89 &   606.01 &   28.62 &   0.22 &  28.11 &  -1.41 &   2.13 &   0.17 &    153 &0.12 &af \\
  780 & 3248.10 & 3241.8 &  3500.60 &  2863.93 &   26.39 &   0.04 &  26.29 &   0.87 &   0.35 &   0.94 &    134 &0.02 &aef \\
 1537 & 3248.10 & 3326.7 &  3490.74 &  1736.26 &   26.87 &   0.06 &  26.67 &   0.44 &   0.68 &   0.36 &    158 &0.03 & \\
 2446 & 3248.10 & 3412.0 &  3479.96 &   601.13 &   28.82 &   0.25 &  27.99 &   4.12 &   0.87 &   0.07 &    150 &0.57 &aef \\
 1319 & 3248.11 & 3314.9 &  3491.14 &  2032.19 &   30.07 &   0.39 &  29.01 &\nodata &   0.22 &   0.03 &    129 &0.80 &a \\
 1259 & 3248.12 & 3313.1 &  3491.06 &  2078.20 &   27.19 &   0.08 &  26.94 &\nodata &   1.14 &   0.43 &    234 &0.02 & \\
 1877 & 3248.12 & 3343.9 &  3482.57 &  1304.57 &   26.42 &   0.05 &  26.26 &\nodata &   1.58 &   0.75 &    248 &0.02 & \\
 2223 & 3248.12 & 3401.2 &  3480.29 &   870.91 &   29.52 &   0.31 &  29.28 &   2.01 &   1.82 &  -0.11 &    127 &0.26 &a \\
  414 & 3248.13 & 3214.3 &  3502.07 &  3553.40 &   28.84 &   0.17 &  28.73 &   1.76 &  -0.09 &   0.33 &     82 &0.83 &a \\
  570 & 3248.13 & 3228.3 &  3499.89 &  3200.77 &   26.44 &   0.05 &  26.11 &   2.22 &   0.50 &   1.14 &    230 &0.02 & \\
 2291 & 3248.13 & 3404.9 &  3476.07 &   779.30 &   26.38 &   0.05 &  25.98 &\nodata &   0.80 &   1.26 &    336 &0.00 &a \\
  287 & 3248.14 & 3203.8 &  3503.34 &  3816.53 &   26.84 &   0.05 &  26.78 &   0.48 &  -0.06 &   0.50 &    137 &0.02 & \\
 1798 & 3248.14 & 3340.3 &  3480.22 &  1395.23 &   29.39 &   0.22 &  29.10 &\nodata &  -0.08 &   0.64 &    103 &0.89 &a \\
  436 & 3248.15 & 3217.5 &  3497.66 &  3473.63 &   25.94 &   0.04 &  25.72 &   0.61 &   0.46 &   0.84 &    360 &0.00 &ef \\
 1104 & 3248.17 & 3302.9 &  3483.61 &  2334.99 &   27.43 &   0.12 &  27.05 &\nodata &   0.42 &   0.08 &    247 &0.02 &a \\
 1356 & 3248.18 & 3317.1 &  3478.15 &  1976.95 &   26.53 &   0.05 &  26.47 &   3.73 &   0.78 &   0.03 &    146 &0.03 & \\
   28 & 3248.20 & 3139.3 &  3497.56 &  4431.36 &   27.66 &   0.16 &  28.18 &  -1.35 &   1.65 &   0.52 &    112 &0.02 &a \\
  437 & 3248.20 & 3218.2 &  3488.82 &  3455.93 &   26.21 &   0.04 &  26.05 &\nodata &   0.64 &   0.78 &    152 &0.03 &ef \\
  521 & 3248.20 & 3223.2 &  3487.47 &  3330.99 &   29.70 &   0.22 &  29.34 &\nodata &\nodata &   1.23 &     84 &0.85 &a \\
 1287 & 3248.20 & 3313.8 &  3476.00 &  2060.26 &   29.10 &   0.21 &  28.71 &\nodata &   3.84 &   0.46 &     97 &0.45 &a \\
 1504 & 3248.20 & 3325.0 &  3472.37 &  1778.88 &   28.08 &   0.11 &  27.76 &\nodata &   1.76 &   1.91 &    134 &0.01 & \\
 1660 & 3248.20 & 3332.4 &  3471.49 &  1592.76 &   25.82 &   0.03 &  25.82 &\nodata &   1.13 &   0.55 &    144 &0.03 & \\
 2171 & 3248.20 & 3358.9 &  3465.76 &   928.62 &   28.98 &   0.22 &  28.71 &   0.43 &   0.29 &   0.05 &    141 &0.43 &a \\
 2363 & 3248.20 & 3407.6 &  3462.33 &   711.41 &   28.75 &   0.18 &  28.54 &   0.97 &   0.58 &   0.07 &     87 &0.97 &a \\
  301 & 3248.24 & 3204.9 &  3484.20 &  3789.82 &   25.67 &   0.03 &  25.62 &  -0.71 &   2.88 &   0.84 &    171 &0.03 & \\
 2068 & 3248.24 & 3355.1 &  3457.84 &  1024.91 &   23.30 &   0.01 &  23.28 &   1.13 &   0.80 &   0.90 &    412 &0.04 & \\
  876 & 3248.25 & 3247.3 &  3472.12 &  2724.84 &   27.66 &   0.10 &  27.52 &   0.92 &  -0.13 &   0.09 &    123 &0.36 &a \\
 2409 & 3248.27 & 3410.8 &  3450.03 &   631.42 &   26.88 &   0.08 &  26.81 &\nodata &   0.78 &   0.36 &    264 &0.02 &a \\
  328 & 3248.28 & 3207.5 &  3476.29 &  3723.04 &   25.38 &   0.03 &  25.22 &   0.09 &   0.05 &   0.76 &    360 &0.02 & \\
 1979 & 3248.28 & 3349.4 &  3452.97 &  1166.32 &   27.95 &   0.13 &  27.48 &   1.14 &   0.37 &   0.03 &    209 &0.01 &a \\
 2296 & 3248.29 & 3405.0 &  3447.58 &   777.17 &   25.46 &   0.02 &  25.44 &   0.72 &   0.05 &   0.11 &    123 &0.79 & \\
  192 & 3248.30 & 3155.7 &  3474.36 &  4020.06 &   28.77 &   0.19 &  28.53 &  -0.17 &   0.23 &   0.13 &    153 &0.08 &a \\
  471 & 3248.30 & 3219.9 &  3469.92 &  3413.65 &   26.47 &   0.05 &  26.44 &   1.15 &   0.33 &   0.19 &    213 &0.03 & \\
 1377 & 3248.31 & 3318.2 &  3454.75 &  1949.93 &   28.09 &   0.13 &  27.99 &   0.59 &   0.20 &   0.30 &    107 &0.02 &ae \\
 1454 & 3248.32 & 3322.1 &  3450.72 &  1851.53 &   29.42 &   0.27 &  28.56 &   2.34 &  -0.01 &   0.70 &    137 &0.72 &ae \\
 1551 & 3248.32 & 3327.5 &  3450.76 &  1718.10 &   29.64 &   0.25 &  28.94 &\nodata &\nodata &   1.82 &    104 &0.76 &a \\
    2 & 3248.33 & 3134.6 &  3474.49 &  4548.79 &   27.37 &   1.06 &  23.43 &   0.61 &  -0.13 &   0.82 &    233 &0.13 &ae \\
  233 & 3248.33 & 3159.3 &  3469.18 &  3930.94 &   28.60 &   0.17 &  28.62 &\nodata &   1.21 &  -0.23 &    113 &0.80 &a \\
  643 & 3248.34 & 3233.0 &  3459.44 &  3083.93 &   25.73 &   0.03 &  25.68 &\nodata &   0.73 &   0.19 &    189 &0.03 & \\
 1418 & 3248.34 & 3320.6 &  3448.08 &  1890.34 &   29.38 &   0.25 &  28.80 &\nodata &   0.28 &   0.86 &    123 &0.72 &a \\
 1086 & 3248.36 & 3301.3 &  3449.33 &  2373.67 &   30.40 &   0.66 &  29.79 &   0.36 &  -0.18 &  -0.52 &    110 &0.77 &a \\
 1386 & 3248.36 & 3319.0 &  3444.72 &  1930.82 &   23.12 &   0.01 &  23.16 &   2.44 &   1.12 &   0.71 &    113 &0.94 &a \\
  704 & 3248.37 & 3237.9 &  3452.27 &  2960.99 &   24.74 &   0.02 &  24.63 &   1.12 &   1.01 &   0.41 &    382 &0.03 & \\
 1649 & 3248.39 & 3332.5 &  3436.60 &  1590.67 &   24.48 &   0.01 &  24.45 &   0.29 &   0.44 &   0.49 &    214 &0.03 & \\
 2022 & 3248.39 & 3351.8 &  3431.26 &  1107.72 &   27.19 &   0.06 &  27.09 &\nodata &\nodata &   1.53 &    112 &0.27 &a \\
  265 & 3248.40 & 3201.0 &  3455.19 &  3887.36 &   28.37 &   0.14 &  27.94 &\nodata &\nodata &   0.57 &    125 &0.08 &a \\
    5 & 3248.41 & 3135.7 &  3458.84 &  4520.97 &   28.64 &   0.36 &  28.30 &  -0.09 &   1.14 &   0.31 &     73 &0.95 &a \\
 1039 & 3248.42 & 3258.3 &  3437.57 &  2449.27 &   27.00 &   0.08 &  26.83 &   0.68 &   0.23 &   0.32 &    166 &0.02 & \\
 1675 & 3248.42 & 3333.7 &  3430.21 &  1561.90 &   27.85 &   0.11 &  27.69 &\nodata &\nodata &   0.48 &    134 &0.02 &a \\
  535 & 3248.43 & 3225.0 &  3443.91 &  3285.15 &   29.43 &   0.28 &  28.53 &  -0.03 &   0.80 &   0.04 &    130 &0.78 &a \\
 1811 & 3248.43 & 3341.0 &  3427.17 &  1377.43 &   28.30 &   0.14 &  28.00 &\nodata &   0.62 &   0.40 &    165 &0.04 &a \\
   56 & 3248.44 & 3142.8 &  3451.40 &  4344.41 &   27.26 &   0.11 &  26.97 &  -0.77 &   0.67 &   0.52 &    239 &0.01 &a \\
  945 & 3248.44 & 3250.6 &  3435.77 &  2643.68 &   26.11 &   0.04 &  25.96 &   0.62 &   0.47 &   0.66 &    267 &0.02 & \\
  409 & 3248.45 & 3214.3 &  3442.36 &  3554.89 &   27.46 &   0.10 &  27.06 &   2.25 &  -0.21 &   0.33 &    297 &0.00 & \\
 1133 & 3248.45 & 3304.9 &  3431.05 &  2284.32 &   29.26 &   0.25 &  28.85 &\nodata &   0.81 &   0.47 &    141 &0.34 &a \\
 1320 & 3248.45 & 3314.9 &  3429.48 &  2032.17 &   29.09 &   0.22 &  28.67 &   0.32 &   0.84 &   0.90 &    163 &0.22 &a \\
 1987 & 3248.45 & 3349.7 &  3421.06 &  1160.71 &   28.85 &   0.17 &  28.32 &  -0.54 &  -0.03 &   0.87 &    122 &0.11 &a \\
 2062 & 3248.45 & 3353.9 &  3420.84 &  1056.02 &   27.57 &   0.09 &  27.34 &   0.45 &   0.26 &   0.60 &    169 &0.08 & \\
  182 & 3248.46 & 3154.9 &  3445.12 &  4041.53 &   28.09 &   0.13 &  27.97 &   0.65 &  -0.43 &   0.36 &    152 &0.01 &a \\
  423 & 3248.46 & 3215.2 &  3440.11 &  3532.10 &   28.48 &   0.15 &  28.13 &\nodata &   1.84 &   0.51 &    199 &0.15 &aef \\
  435 & 3248.46 & 3216.7 &  3440.25 &  3494.38 &   25.81 &   0.03 &  25.76 &   0.17 &   1.07 &   0.68 &    142 &0.03 & \\
 1728 & 3248.46 & 3336.2 &  3421.39 &  1498.52 &   28.10 &   0.13 &  27.98 &\nodata &   0.39 &   0.40 &    153 &0.16 &a \\
   15 & 3248.47 & 3139.3 &  3447.53 &  4431.51 &   21.55 &   0.00 &  21.58 &   1.67 &   1.53 &   1.69 &    111 &0.96 &a \\
  294 & 3248.47 & 3204.2 &  3441.73 &  3806.69 &   27.46 &   0.09 &  27.25 &   4.46 &   0.31 &   0.24 &    177 &0.01 &a \\
  424 & 3248.47 & 3215.5 &  3439.49 &  3523.12 &   28.86 &   0.20 &  28.69 &   0.81 &   1.12 &   0.14 &    133 &0.05 &aef \\
  776 & 3248.47 & 3241.8 &  3432.79 &  2864.30 &   27.08 &   0.08 &  26.69 &   0.26 &   0.17 &   0.06 &    258 &0.01 & \\
  541 & 3248.48 & 3225.6 &  3435.35 &  3269.72 &   27.72 &   0.10 &  27.63 &   0.58 &   0.44 &  -0.01 &    147 &0.01 &e \\
  569 & 3248.48 & 3228.6 &  3434.69 &  3195.14 &   23.85 &   0.01 &  23.80 &   1.11 &   0.28 &   0.74 &    418 &0.03 & \\
 1022 & 3248.48 & 3257.1 &  3428.12 &  2479.84 &   29.12 &   0.19 &  29.13 &\nodata &   1.27 &   1.23 &     72 &0.95 &a \\
  502 & 3248.49 & 3222.1 &  3434.00 &  3356.89 &   28.44 &   0.15 &  28.19 &\nodata &   0.06 &   0.38 &    154 &0.06 &a \\
  811 & 3248.49 & 3243.8 &  3428.99 &  2814.30 &   28.00 &   0.11 &  27.74 &   0.87 &   0.16 &   0.50 &    134 &0.25 &a \\
 1522 & 3248.49 & 3325.9 &  3419.25 &  1757.69 &   27.89 &   0.10 &  27.78 &\nodata &   1.13 &   0.30 &    111 &0.46 &a \\
 2114 & 3248.49 & 3356.0 &  3412.13 &  1002.80 &   29.70 &   0.31 &  29.16 &  -0.09 &   1.92 &   0.09 &    121 &0.94 &a \\
  729 & 3248.50 & 3238.1 &  3427.96 &  2957.08 &   29.44 &   0.29 &  30.51 &\nodata &   0.74 &   0.31 &     52 &0.03 &a \\
 1744 & 3248.50 & 3337.1 &  3413.98 &  1476.55 &   27.93 &   0.11 &  27.72 &  -0.21 &   0.23 &   0.41 &    114 &0.13 &a \\
  196 & 3248.51 & 3156.2 &  3436.02 &  4008.35 &   27.67 &   0.10 &  27.52 &  -0.15 &   0.40 &   0.62 &    180 &0.23 & \\
  274 & 3248.52 & 3201.8 &  3433.13 &  3867.76 &   29.61 &   0.28 &  28.78 &   0.23 &  -0.15 &   0.21 &    113 &0.76 &a \\
 1073 & 3248.52 & 3300.7 &  3419.41 &  2389.14 &   27.66 &   0.15 &  27.82 &   0.67 &   0.30 &  -0.09 &    166 &0.02 &a \\
  550 & 3248.53 & 3226.2 &  3425.91 &  3255.85 &   28.46 &   0.16 &  28.26 &   1.13 &   0.68 &   0.00 &    152 &0.03 &a \\
 1458 & 3248.53 & 3322.4 &  3411.65 &  1845.67 &   30.08 &   0.46 &  28.85 &   0.70 &   0.74 &  -0.51 &    140 &0.43 &a \\
   48 & 3248.54 & 3142.0 &  3433.49 &  4364.14 &   28.07 &   0.19 &  27.91 &   0.02 &   1.31 &  -0.22 &    174 &0.01 &a \\
 1102 & 3248.54 & 3302.5 &  3415.35 &  2343.85 &   29.60 &   0.27 &  28.79 &\nodata &  -0.00 &   1.11 &    125 &0.86 &a \\
 1352 & 3248.54 & 3317.1 &  3412.41 &  1979.12 &   26.62 &   0.05 &  26.56 &\nodata &   0.85 &   0.27 &    167 &0.03 &a \\
 2038 & 3248.54 & 3352.6 &  3403.48 &  1087.63 &   30.55 &   0.57 &  30.12 &  -0.76 &   1.82 &  -0.52 &    140 &0.82 &a \\
 1791 & 3248.55 & 3340.2 &  3405.58 &  1399.17 &   25.42 &   0.02 &  25.36 &   0.49 &   0.09 &   0.17 &    184 &0.03 & \\
 1276 & 3248.56 & 3314.0 &  3408.90 &  2057.30 &   23.24 &   0.01 &  23.27 &   0.22 &   0.53 &   0.61 &    161 &0.04 & \\
  149 & 3248.57 & 3152.6 &  3424.97 &  4097.55 &   28.92 &   0.18 &  28.90 &   2.18 &   0.36 &   0.15 &     76 &0.95 &a \\
  244 & 3248.57 & 3159.8 &  3424.80 &  3917.34 &   28.82 &   0.15 &  28.57 &\nodata &\nodata &   1.50 &     76 &0.97 &a \\
 2190 & 3248.57 & 3400.0 &  3396.20 &   901.83 &   28.79 &   0.17 &  27.79 &\nodata &   0.09 &   0.70 &    178 &0.47 &a \\
  235 & 3248.58 & 3159.3 &  3421.46 &  3929.85 &   29.52 &   0.30 &  29.25 &\nodata &   1.41 &  -0.26 &     92 &0.69 &a \\
  425 & 3248.59 & 3215.1 &  3416.02 &  3534.67 &   28.11 &   0.12 &  28.00 &\nodata &   0.50 &   0.16 &    113 &0.27 &a \\
  662 & 3248.59 & 3234.1 &  3411.68 &  3057.17 &   28.64 &   0.16 &  28.49 &\nodata &   0.98 &   0.30 &    116 &0.26 &a \\
  691 & 3248.59 & 3235.6 &  3411.86 &  3019.46 &   28.97 &   0.21 &  28.39 &   0.90 &   0.27 &   0.16 &    117 &0.03 &a \\
    3 & 3248.60 & 3134.8 &  3423.65 &  4545.32 & \nodata &\nodata &  24.12 &\nodata &  -1.58 &   3.59 &     69 &0.90 &ae \\
  607 & 3248.60 & 3230.6 &  3411.83 &  3146.07 &   29.11 &   0.25 &  29.27 &\nodata &  -0.07 &   0.22 &    140 &0.18 &a \\
  459 & 3248.61 & 3219.1 &  3413.07 &  3432.67 &   26.81 &   0.06 &  26.72 &   2.01 &   0.79 &   0.21 &    237 &0.02 & \\
 1859 & 3248.61 & 3342.9 &  3392.52 &  1330.84 &   28.72 &   0.20 &  28.42 &   2.41 &   0.48 &  -0.24 &    126 &0.16 &a \\
  647 & 3248.65 & 3233.2 &  3401.05 &  3080.39 &   29.96 &   0.33 &  29.41 &   0.97 &  -0.22 &   0.14 &    103 &0.81 &a \\
  703 & 3248.65 & 3237.1 &  3401.47 &  2983.21 &   25.39 &   0.02 &  25.35 &   1.50 &   0.07 &   0.13 &    214 &0.03 & \\
  899 & 3248.65 & 3248.5 &  3398.64 &  2697.16 &   30.14 &   0.41 &  29.70 &\nodata &  -0.08 &  -0.17 &    107 &0.72 &a \\
 1350 & 3248.66 & 3316.7 &  3389.77 &  1988.35 &   30.02 &   0.41 &  28.92 &  -2.76 &   2.48 &  -0.26 &    163 &0.71 &a \\
   10 & 3248.67 & 3136.8 &  3411.69 &  4493.65 &   29.07 &   0.39 &  28.58 &\nodata &   2.76 &   0.02 &    104 &0.97 &a \\
  353 & 3248.67 & 3208.5 &  3403.52 &  3700.01 &   27.13 &   0.07 &  27.05 &   0.63 &   0.08 &   0.24 &    151 &0.02 & \\
 1339 & 3248.67 & 3316.0 &  3388.00 &  2006.27 &   29.33 &   0.25 &  28.67 &  -0.88 &   1.11 &   0.41 &    121 &0.29 &a \\
  216 & 3248.68 & 3158.3 &  3404.99 &  3956.74 &   27.95 &   0.13 &  27.25 &   1.71 &   0.28 &   0.02 &    261 &0.01 &a \\
 1130 & 3248.68 & 3304.9 &  3388.13 &  2285.51 &   27.78 &   0.11 &  27.30 &   0.60 &   0.91 &   0.45 &    203 &0.01 &a \\
  261 & 3248.69 & 3200.8 &  3402.45 &  3893.84 &   26.96 &   0.05 &  26.91 &   2.82 &   1.12 &   1.03 &    103 &0.87 &a \\
 2082 & 3248.69 & 3354.5 &  3374.83 &  1039.49 &   28.77 &   0.19 &  28.59 &   2.14 &   0.19 &  -0.30 &    120 &0.43 &a \\
  146 & 3248.72 & 3152.4 &  3398.22 &  4102.71 &   27.38 &   0.09 &  26.95 &   0.18 &  -0.02 &   0.48 &    220 &0.03 &e \\
 2128 & 3248.72 & 3356.8 &  3370.06 &   982.51 &   29.05 &   0.21 &  28.66 &  -0.31 &   0.29 &   0.51 &    111 &0.18 &a \\
   94 & 3248.73 & 3147.6 &  3396.61 &  4225.24 &   28.34 &   0.17 &  28.16 &   1.80 &  -0.47 &   0.23 &    192 &0.01 &a \\
  492 & 3248.74 & 3221.3 &  3387.80 &  3378.42 &   28.17 &   0.12 &  27.78 &   1.92 &  -0.20 &   0.75 &    167 &0.01 &a \\
 2548 & 3248.76 & 3416.5 &  3357.29 &   489.19 &   28.36 &   0.21 &  27.60 &\nodata &   1.58 &   1.47 &    173 &0.76 &a \\
 2049 & 3248.78 & 3353.2 &  3358.71 &  1073.98 &   28.84 &   0.19 &  29.11 &  -0.23 &   0.31 &   0.10 &    113 &0.12 &a \\
 1699 & 3248.80 & 3334.9 &  3360.42 &  1531.67 &   29.67 &   0.34 &  29.07 &\nodata &  -0.29 &  -0.02 &    109 &0.25 &ae \\
 2431 & 3248.80 & 3411.2 &  3351.50 &   621.13 &   28.83 &   0.20 &  28.16 &  -0.38 &   0.38 &   0.97 &    145 &0.14 &a \\
  481 & 3248.81 & 3220.6 &  3375.07 &  3396.00 &   27.55 &   0.09 &  27.40 &   2.15 &  -0.13 &  -0.03 &    138 &0.01 &a \\
 2217 & 3248.82 & 3401.0 &  3350.41 &   878.12 &   28.29 &   0.14 &  28.15 &\nodata &   0.41 &   0.53 &    154 &0.01 &a \\
  546 & 3248.83 & 3225.9 &  3370.84 &  3262.48 &   27.27 &   0.07 &  27.20 &   1.90 &   0.53 &   0.13 &    122 &0.13 &a \\
 1273 & 3248.83 & 3313.4 &  3359.30 &  2071.98 &   27.38 &   0.08 &  27.34 &   1.46 &   0.27 &   0.14 &    130 &0.04 &a \\
   24 & 3248.84 & 3138.9 &  3378.15 &  4441.98 &   27.98 &   0.24 &  27.40 &\nodata &   0.05 &  -0.30 &    201 &0.06 &a \\
  152 & 3248.84 & 3153.4 &  3376.23 &  4078.96 &   24.86 &   0.02 &  24.61 &   1.85 &   0.79 &   0.28 &    554 &0.00 &ef \\
  284 & 3248.84 & 3203.6 &  3373.37 &  3822.08 &   24.07 &   0.01 &  24.08 &   0.35 &   0.34 &   0.74 &    191 &0.03 & \\
  890 & 3248.84 & 3248.1 &  3362.38 &  2705.82 &   30.82 &   0.66 &  32.10 &   2.41 &  -0.04 &  -0.75 &    103 &0.78 &a \\
  114 & 3248.86 & 3149.7 &  3373.32 &  4172.62 &   25.11 &   0.02 &  25.05 &   1.76 &   0.90 &   0.28 &    330 &0.03 & \\
  153 & 3248.86 & 3154.3 &  3371.15 &  4056.33 &   24.35 &   0.02 &  24.27 &   4.80 &   0.77 &   0.26 &    432 &0.03 &ef \\
 1084 & 3248.87 & 3301.3 &  3355.04 &  2374.62 &   28.26 &   0.20 &  28.08 &   0.30 &   0.07 &   0.34 &    163 &0.01 &a \\
 1685 & 3248.87 & 3334.4 &  3346.60 &  1543.63 &   25.23 &   0.02 &  25.20 &   0.73 &   0.15 &   0.25 &    201 &0.03 & \\
  109 & 3248.88 & 3148.5 &  3370.13 &  4201.25 &   26.82 &   0.06 &  26.73 &   1.98 &   0.13 &   0.19 &    161 &0.02 & \\
  416 & 3248.88 & 3216.1 &  3362.71 &  3509.67 &   22.92 &   0.01 &  22.92 &   0.90 &   0.87 &   0.79 &    370 &0.03 & \\
  378 & 3248.89 & 3211.6 &  3362.31 &  3622.72 &   27.93 &   0.10 &  27.39 &  -0.35 &   0.98 &   1.06 &    187 &0.08 &a \\
  665 & 3248.89 & 3234.1 &  3357.36 &  3056.92 &   29.35 &   0.21 &  29.03 &  -0.70 &   0.76 &   1.19 &     98 &0.68 &a \\
 1730 & 3248.89 & 3336.2 &  3342.53 &  1498.54 &   27.39 &   0.08 &  27.34 &  -0.33 &   0.39 &   0.56 &    118 &0.02 & \\
  373 & 3248.90 & 3210.9 &  3359.89 &  3639.71 &   28.65 &   0.18 &  28.24 &   1.12 &  -0.06 &  -0.18 &    140 &0.09 &a \\
 1336 & 3248.90 & 3315.9 &  3344.76 &  2009.06 &   28.71 &   0.16 &  28.45 &   2.46 &   0.52 &   0.63 &    117 &0.78 &a \\
 1869 & 3248.90 & 3343.4 &  3339.51 &  1319.69 &   29.33 &   0.28 &  29.20 &   2.33 &   0.45 &  -0.33 &    113 &0.52 &a \\
 2285 & 3248.90 & 3404.8 &  3333.89 &   782.54 &   22.64 &   0.00 &  22.67 &   0.79 &   0.67 &   1.06 &    146 &0.53 &a \\
  501 & 3248.91 & 3222.0 &  3356.49 &  3360.59 &   29.25 &   0.22 &  28.04 &\nodata &   0.42 &   0.29 &    184 &0.39 &a \\
 1549 & 3248.91 & 3327.3 &  3341.01 &  1722.47 &   29.24 &   0.23 &  28.66 &   0.22 &  -0.07 &   0.53 &    128 &0.40 &a \\
 1933 & 3248.91 & 3346.8 &  3336.55 &  1234.88 &   28.52 &   0.14 &  28.33 &  -0.49 &   1.84 &   0.61 &     99 &0.27 &a \\
  681 & 3248.92 & 3235.5 &  3351.14 &  3022.83 &   25.11 &   0.02 &  25.12 &   2.87 &   0.32 &   0.16 &    129 &0.05 & \\
 2187 & 3248.92 & 3359.8 &  3331.29 &   908.71 &   29.18 &   0.27 &  28.00 &\nodata &   0.30 &  -0.03 &    211 &0.06 &a \\
  530 & 3248.93 & 3224.0 &  3352.28 &  3311.53 &   29.24 &   0.25 &  28.66 &  -0.99 &   0.78 &   0.10 &    139 &0.44 &a \\
 1052 & 3248.93 & 3258.8 &  3343.89 &  2437.36 &   27.76 &   0.11 &  27.47 &   3.43 &   0.26 &   0.05 &    122 &0.27 &a \\
 1899 & 3248.95 & 3344.9 &  3330.54 &  1280.74 &   28.28 &   0.12 &  28.21 &   1.68 &  -0.14 &   0.63 &    107 &0.22 & \\
 1949 & 3248.95 & 3347.8 &  3328.12 &  1209.21 &   28.24 &   0.13 &  27.73 &\nodata &\nodata &   0.58 &    149 &0.01 &a \\
 2546 & 3248.96 & 3416.4 &  3319.98 &   491.85 &   28.50 &   0.16 &  28.13 &  -0.48 &  -1.89 &   4.04 &     89 &0.80 &a \\
   83 & 3248.98 & 3142.1 &  3353.01 &  4362.74 &   26.36 &   0.07 &  26.18 &   2.07 &   0.56 &   0.16 &    184 &0.04 &ef \\
  560 & 3248.98 & 3227.3 &  3342.58 &  3229.49 &   29.31 &   0.26 &  29.61 &\nodata &   0.82 &   0.30 &    139 &0.12 &ae \\
 1457 & 3248.99 & 3322.3 &  3328.26 &  1847.50 &   27.38 &   0.08 &  27.28 &\nodata &\nodata &   0.79 &    157 &0.01 & \\
 1591 & 3248.99 & 3329.0 &  3326.68 &  1680.31 &   29.55 &   0.26 &  28.80 &  -0.14 &   0.05 &   0.75 &    148 &0.90 &a \\
 1203 & 3249.00 & 3309.4 &  3328.91 &  2172.21 &   24.36 &   0.01 &  24.34 &   0.38 &   0.95 &   0.44 &    285 &0.03 & \\
 2140 & 3249.00 & 3357.4 &  3316.74 &   968.31 &   29.00 &   0.22 &  28.65 &   0.23 &   0.86 &  -0.29 &    117 &0.22 &a \\
  605 & 3249.01 & 3230.4 &  3335.09 &  3150.69 &   28.99 &   0.19 &  29.08 &   0.62 &  -0.19 &   0.38 &     99 &0.49 &a \\
 2051 & 3249.02 & 3353.3 &  3314.63 &  1071.63 &   28.84 &   0.19 &  28.32 &\nodata &   0.06 &   0.34 &    127 &0.16 &a \\
  791 & 3249.03 & 3242.1 &  3328.98 &  2857.61 &   29.75 &   0.25 &  29.25 &   1.58 &   0.42 &   1.37 &    114 &0.78 &a \\
 2069 & 3249.03 & 3354.6 &  3312.48 &  1037.76 &   25.87 &   0.04 &  25.68 &   0.49 &   0.11 &   0.32 &    348 &0.03 & \\
 2406 & 3249.03 & 3411.4 &  3309.46 &   616.16 &   25.13 &   0.03 &  24.87 &   0.50 &   0.35 &   0.71 &    379 &0.03 &ef \\
  747 & 3249.04 & 3237.7 &  3328.73 &  2968.61 &   29.33 &   0.24 &  28.83 &\nodata &   0.64 &  -0.03 &    101 &0.24 &a \\
   64 & 3249.06 & 3141.6 &  3337.88 &  4374.70 &   27.10 &   0.11 &  26.91 &   3.30 &   0.19 &   0.25 &    222 &0.02 &ef \\
   55 & 3249.06 & 3142.5 &  3336.51 &  4351.32 &   29.24 &   0.29 &  28.43 &\nodata &\nodata &   0.68 &    122 &0.96 &a \\
  525 & 3249.06 & 3224.5 &  3327.06 &  3298.72 &   24.56 &   0.02 &  24.52 &   0.69 &   0.29 &   0.45 &    346 &0.03 &ef \\
  337 & 3249.07 & 3207.7 &  3329.03 &  3720.34 &   28.08 &   0.11 &  28.45 &  -0.26 &   0.47 &   0.33 &     92 &0.28 &a \\
 2468 & 3249.07 & 3412.6 &  3301.30 &   587.89 &   27.81 &   0.16 &  27.45 &   3.19 &   0.48 &   0.19 &    172 &0.02 &a \\
 2388 & 3249.08 & 3409.1 &  3299.43 &   674.49 &   29.07 &   0.24 &  28.63 &   0.79 &   0.48 &  -0.30 &    122 &0.32 &a \\
 2405 & 3249.08 & 3410.6 &  3299.24 &   637.26 &   25.68 &   0.04 &  25.63 &   0.82 &   0.13 &   0.08 &    223 &0.03 &ef \\
  303 & 3249.09 & 3205.9 &  3327.19 &  3765.14 &   23.77 &   0.01 &  23.77 &   1.28 &   0.18 &   0.19 &    333 &0.03 &ef \\
  835 & 3249.10 & 3245.2 &  3316.10 &  2780.48 &   26.88 &   0.06 &  26.85 &   1.28 &  -0.10 &   0.09 &    173 &0.02 & \\
 1229 & 3249.10 & 3310.9 &  3310.48 &  2134.76 &   29.08 &   0.23 &  28.10 &   0.14 &   0.23 &   0.51 &    196 &0.06 &a \\
 1592 & 3249.10 & 3329.1 &  3305.62 &  1677.10 &   29.24 &   0.24 &  28.87 &   0.70 &   0.30 &   0.22 &    127 &0.24 &a \\
 1487 & 3249.11 & 3324.2 &  3304.84 &  1801.31 &   27.84 &   0.11 &  27.11 &\nodata &   0.23 &   0.70 &    244 &0.01 &aef \\
 2221 & 3249.12 & 3401.0 &  3294.59 &   877.10 &   30.18 &   0.46 &  29.40 &\nodata &  -0.49 &   0.03 &    126 &0.51 &a \\
 1351 & 3249.14 & 3316.7 &  3300.74 &  1988.93 &   29.29 &   0.27 &  28.92 &\nodata &   1.34 &  -0.11 &    142 &0.32 &a \\
 2404 & 3249.15 & 3411.8 &  3286.78 &   606.11 &   26.07 &   0.04 &  26.01 &   0.14 &   0.73 &   0.94 &    129 &0.05 &ef \\
 1488 & 3249.17 & 3324.6 &  3293.42 &  1790.03 &   27.55 &   0.10 &  27.17 &   0.72 &   0.62 &   0.39 &    182 &0.02 &f \\
   20 & 3249.18 & 3138.8 &  3316.41 &  4446.06 &   29.14 &   0.55 &  28.31 &\nodata &   1.43 &  -0.35 &    167 &0.69 &ae \\
  491 & 3249.18 & 3221.2 &  3306.92 &  3382.07 &   28.47 &   0.15 &  27.45 &  -1.03 &   1.23 &   0.88 &    325 &0.08 &a \\
  526 & 3249.18 & 3226.0 &  3305.01 &  3261.80 &   23.29 &   0.01 &  23.30 &   2.48 &   0.48 &   0.19 &    304 &0.03 &ef \\
  469 & 3249.19 & 3219.5 &  3304.50 &  3424.56 &   28.53 &   0.15 &  28.18 &  -0.31 &   0.98 &   0.42 &    130 &0.01 &a \\
  620 & 3249.20 & 3231.1 &  3299.96 &  3132.38 &   29.92 &   0.37 &  29.47 &   0.11 &  -0.10 &  -0.17 &    123 &0.65 &a \\
  868 & 3249.20 & 3247.1 &  3295.83 &  2733.28 &   26.24 &   0.04 &  26.17 &  -1.04 &   2.87 &   1.21 &    159 &0.03 & \\
 2337 & 3249.20 & 3406.9 &  3279.16 &   730.92 &   26.49 &   0.05 &  26.38 &   0.12 &  -0.05 &   0.25 &    192 &0.03 & \\
 1978 & 3249.21 & 3349.3 &  3280.91 &  1170.54 &   26.49 &   0.05 &  26.42 &   4.10 &   0.34 &   0.31 &    160 &0.03 &a \\
 2099 & 3249.21 & 3355.3 &  3278.89 &  1020.10 &   29.42 &   0.26 &  29.10 &   4.00 &  -0.01 &   0.44 &     96 &0.95 &a \\
  302 & 3249.22 & 3205.6 &  3303.22 &  3773.47 &   25.40 &   0.02 &  25.29 &   1.30 &   0.67 &   0.65 &    191 &0.03 &ef \\
  443 & 3249.22 & 3217.3 &  3300.16 &  3480.81 &   29.59 &   0.26 &  29.12 &   0.46 &   0.51 &   0.43 &    123 &0.68 &a \\
 2202 & 3249.22 & 3400.5 &  3275.73 &   891.35 &   28.35 &   0.14 &  28.07 &\nodata &   1.85 &   0.24 &    125 &0.05 &a \\
  331 & 3249.23 & 3207.1 &  3301.09 &  3734.49 &   28.28 &   0.15 &  28.07 &\nodata &   0.09 &   0.29 &    131 &0.01 &a \\
  960 & 3249.23 & 3253.4 &  3289.28 &  2573.86 &   22.47 &   0.01 &  22.44 &   0.67 &   0.77 &   0.74 &    651 &0.03 & \\
  377 & 3249.24 & 3211.6 &  3296.58 &  3622.24 &   27.24 &   0.07 &  26.79 &   2.73 &   0.41 &   0.83 &    201 &0.01 & \\
  523 & 3249.24 & 3224.0 &  3294.82 &  3311.42 &   27.93 &   0.13 &  27.67 &   1.10 &  -0.09 &   0.00 &    181 &0.01 &e \\
  731 & 3249.24 & 3238.1 &  3291.00 &  2956.98 &   29.01 &   0.22 &  28.48 &   0.51 &   0.11 &  -0.06 &    177 &0.02 &a \\
  673 & 3249.25 & 3234.5 &  3290.34 &  3048.48 &   30.06 &   0.34 &  29.48 &  -1.50 &   0.79 &   0.54 &    111 &0.77 &a \\
  789 & 3249.25 & 3242.6 &  3288.09 &  2844.33 &   25.90 &   0.03 &  25.86 &\nodata &   0.53 &   0.13 &    123 &0.34 &ef \\
   66 & 3249.26 & 3145.0 &  3299.57 &  4289.76 &   24.61 &   0.02 &  24.58 &   2.34 &   0.78 &   0.28 &    316 &0.03 & \\
 1329 & 3249.26 & 3315.6 &  3278.96 &  2016.61 &   27.85 &   0.10 &  27.41 &  -0.18 &  -0.21 &   0.08 &    127 &0.02 & \\
 1771 & 3249.26 & 3339.0 &  3274.29 &  1431.01 &   29.59 &   0.26 &  29.56 &   0.34 &   0.21 &   0.70 &     89 &0.83 &a \\
 1799 & 3249.26 & 3340.5 &  3273.97 &  1391.42 &   28.28 &   0.14 &  28.04 &   2.58 &   0.16 &   0.05 &    127 &0.01 &ae \\
 1917 & 3249.26 & 3346.1 &  3272.47 &  1252.37 &   26.08 &   0.04 &  26.04 &   3.86 &   0.16 &   0.18 &    193 &0.03 & \\
  344 & 3249.27 & 3208.3 &  3291.82 &  3704.46 &   27.87 &   0.14 &  27.31 &   2.84 &  -0.07 &   0.11 &    268 &0.00 & \\
  510 & 3249.27 & 3223.1 &  3289.55 &  3334.92 &   26.69 &   0.05 &  26.62 &   0.17 &  -0.08 &   0.12 &    168 &0.03 & \\
 1416 & 3249.27 & 3321.0 &  3276.19 &  1882.54 &   26.29 &   0.05 &  26.22 &   0.02 &  -0.01 &   0.16 &    207 &0.03 & \\
 2402 & 3249.27 & 3410.2 &  3264.16 &   647.17 &   27.47 &   0.11 &  27.24 &   0.74 &   0.03 &   0.16 &    152 &0.02 & \\
   97 & 3249.29 & 3146.9 &  3293.12 &  4241.81 &   27.17 &   0.08 &  26.88 &   0.30 &   0.02 &   0.47 &    152 &0.04 & \\
  788 & 3249.30 & 3242.2 &  3279.95 &  2855.24 &   27.29 &   0.07 &  27.14 &   1.88 &   0.18 &   0.24 &    122 &0.22 &aef \\
 1542 & 3249.30 & 3326.8 &  3268.58 &  1736.58 &   29.28 &   0.23 &  28.84 &\nodata &   0.72 &   0.33 &     96 &0.89 &a \\
 1705 & 3249.30 & 3335.1 &  3268.03 &  1526.89 &   28.54 &   0.16 &  28.51 &   0.56 &   0.18 &   0.25 &    133 &0.10 &a \\
 1809 & 3249.30 & 3341.0 &  3265.77 &  1380.15 &   28.97 &   0.23 &  28.48 &   0.13 &   0.12 &  -0.15 &    130 &0.06 &ae \\
  707 & 3249.31 & 3236.9 &  3279.04 &  2988.36 &   27.11 &   0.07 &  26.87 &  -0.27 &   0.63 &   0.54 &    169 &0.02 & \\
    4 & 3249.32 & 3135.3 &  3289.95 &  4534.06 & \nodata &\nodata &  24.62 &\nodata &  -1.97 &   5.59 &     72 &0.95 &ae \\
  241 & 3249.32 & 3159.8 &  3285.36 &  3918.04 &   28.81 &   0.20 &  28.39 &   0.85 &  -0.00 &  -0.06 &    158 &0.01 &a \\
 1943 & 3249.32 & 3338.4 &  3262.07 &  1444.15 &   28.95 &   0.19 &  28.52 &   0.44 &  -0.08 &   1.04 &    126 &0.13 &a \\
 1854 & 3249.32 & 3343.1 &  3262.18 &  1327.61 &   24.83 &   0.02 &  24.81 &   0.06 &   0.64 &   0.72 &    154 &0.03 &ef \\
 1374 & 3249.33 & 3318.0 &  3265.37 &  1956.46 &   28.94 &   0.23 &  28.35 &   0.67 &   0.21 &  -0.11 &    175 &0.15 &a \\
 1732 & 3249.33 & 3336.5 &  3260.71 &  1493.89 &   26.12 &   0.03 &  26.08 &  -0.00 &   0.77 &   0.85 &    128 &0.04 & \\
 2004 & 3249.33 & 3351.0 &  3258.66 &  1130.07 &   28.13 &   0.14 &  27.76 &   1.32 &  -0.24 &   0.45 &    231 &0.00 & \\
  108 & 3249.34 & 3149.0 &  3284.16 &  4189.41 &   22.94 &   0.00 &  22.97 &   1.98 &   1.51 &   1.04 &    105 &0.98 &a \\
  270 & 3249.34 & 3201.6 &  3280.53 &  3874.32 &   29.82 &   0.39 &  28.09 &\nodata &  -0.33 &  -0.21 &    320 &0.18 &a \\
  857 & 3249.36 & 3246.5 &  3266.48 &  2747.54 &   26.33 &   0.05 &  26.21 &   0.19 &   0.26 &   0.79 &    251 &0.00 & \\
  309 & 3249.37 & 3205.8 &  3274.46 &  3768.93 &   29.49 &   0.26 &  28.34 &\nodata &  -0.90 &   1.40 &    177 &0.46 &a \\
   33 & 3249.38 & 3139.6 &  3279.45 &  4425.61 &   26.92 &   0.14 &  26.20 &   1.08 &   2.01 &   0.49 &    309 &0.02 &a \\
  669 & 3249.38 & 3234.4 &  3265.92 &  3051.07 &   29.19 &   0.21 &  28.82 &\nodata &   1.44 &   0.28 &    124 &0.83 &a \\
  693 & 3249.38 & 3235.8 &  3265.46 &  3015.50 &   27.00 &   0.06 &  26.94 &   2.94 &   1.07 &   0.65 &    136 &0.02 & \\
  565 & 3249.40 & 3226.3 &  3265.28 &  3254.95 &   22.93 &   0.01 &  22.97 &   3.16 &   0.44 &   0.21 &    135 &0.79 &aef \\
  723 & 3249.40 & 3237.6 &  3262.61 &  2970.79 &   29.81 &   0.31 &  28.85 &\nodata &   0.55 &   0.45 &    132 &0.63 &a \\
  393 & 3249.41 & 3212.6 &  3266.11 &  3597.97 &   29.49 &   0.22 &  28.86 &\nodata &\nodata &   2.03 &    105 &0.56 &a \\
  404 & 3249.41 & 3213.7 &  3265.67 &  3570.33 &   28.66 &   0.17 &  28.57 &\nodata &   0.59 &   0.03 &    144 &0.00 &a \\
 1710 & 3249.41 & 3335.3 &  3246.88 &  1522.10 &   29.19 &   0.26 &  28.62 &\nodata &   1.95 &  -0.10 &    175 &0.23 &a \\
  675 & 3249.42 & 3234.9 &  3257.94 &  3039.06 &   27.73 &   0.10 &  27.34 &   0.29 &   0.60 &   0.02 &    160 &0.01 &a \\
  528 & 3249.43 & 3224.6 &  3258.58 &  3297.42 &   29.00 &   0.19 &  28.38 &\nodata &  -0.20 &   0.36 &    157 &0.75 &a \\
 1855 & 3249.43 & 3343.8 &  3240.85 &  1310.55 &   24.28 &   0.01 &  24.27 &   0.41 &   0.94 &   0.78 &    194 &0.03 &ef \\
 2254 & 3249.44 & 3403.1 &  3234.27 &   826.13 &   25.49 &   0.02 &  25.47 &   2.50 &   0.38 &   0.31 &    158 &0.03 & \\
  599 & 3249.45 & 3230.2 &  3254.14 &  3156.32 &   27.76 &   0.10 &  27.38 &   1.67 &   0.01 &   0.06 &    155 &0.12 &a \\
 2427 & 3249.45 & 3411.3 &  3231.22 &   620.39 &   27.18 &   0.09 &  26.95 &   0.02 &   0.22 &   0.60 &    212 &0.02 &a \\
   91 & 3249.46 & 3146.6 &  3263.24 &  4250.83 &   26.36 &   0.05 &  26.11 &  -0.36 &   1.18 &   1.50 &    217 &0.03 & \\
  206 & 3249.46 & 3157.8 &  3260.09 &  3968.37 &   26.14 &   0.04 &  25.81 &  -0.63 &   0.87 &   1.56 &    282 &0.03 & \\
  271 & 3249.47 & 3202.1 &  3256.39 &  3861.70 &   25.45 &   0.03 &  25.35 &   2.02 &   0.13 &   0.21 &    220 &0.03 & \\
  174 & 3249.48 & 3154.4 &  3256.26 &  4054.27 &   28.04 &   0.11 &  27.94 &   0.02 &   0.54 &   0.64 &    116 &0.31 &a \\
  186 & 3249.50 & 3155.2 &  3252.39 &  4033.62 &   29.18 &   0.22 &  28.69 &  -0.10 &   0.31 &   0.52 &    117 &0.14 &a \\
 1212 & 3249.50 & 3311.1 &  3236.23 &  2129.23 &   22.99 &   0.01 &  22.96 &   0.42 &   0.70 &   0.59 &    520 &0.03 & \\
  258 & 3249.52 & 3200.6 &  3247.89 &  3898.81 &   28.57 &   0.16 &  28.28 &   1.33 &   0.70 &   0.19 &    138 &0.04 &a \\
 1303 & 3249.54 & 3314.8 &  3226.61 &  2038.16 &   27.69 &   0.11 &  27.38 &  -0.47 &   0.18 &   0.30 &    218 &0.00 &a \\
 2175 & 3249.54 & 3359.5 &  3216.77 &   915.56 &   26.98 &   0.07 &  26.72 &   0.18 &   0.42 &   0.74 &    200 &0.02 &a \\
 1620 & 3249.55 & 3330.4 &  3221.63 &  1646.35 &   26.28 &   0.04 &  26.13 &   0.44 &   0.80 &   0.42 &    172 &0.03 & \\
  395 & 3249.56 & 3212.9 &  3237.33 &  3591.78 &   28.87 &   0.19 &  28.35 &   3.03 &   0.85 &   0.16 &    161 &0.18 &a \\
  713 & 3249.56 & 3237.0 &  3231.54 &  2985.51 &   27.59 &   0.09 &  27.47 &   1.39 &   0.35 &   0.23 &    134 &0.02 &a \\
 1221 & 3249.56 & 3306.5 &  3225.83 &  2246.07 &   28.62 &   0.20 &  28.19 &   1.53 &   0.18 &   0.13 &    239 &0.04 & \\
 2085 & 3249.58 & 3339.0 &  3213.68 &  1430.40 &   25.65 &   0.03 &  25.60 &   1.30 &   0.07 &   0.09 &    228 &0.03 & \\
  753 & 3249.59 & 3239.7 &  3225.61 &  2918.31 &   29.82 &   0.33 &  29.69 &   2.26 &  -0.26 &  -0.36 &     92 &0.96 &a \\
  883 & 3249.59 & 3248.1 &  3223.80 &  2708.13 &   28.21 &   0.14 &  27.84 &   1.84 &   0.32 &   0.06 &    160 &0.01 &a \\
 1140 & 3249.59 & 3305.7 &  3220.40 &  2266.45 &   28.39 &   0.15 &  28.39 &  -0.20 &   0.42 &   0.54 &    124 &0.01 &a \\
 1945 & 3249.59 & 3347.7 &  3211.15 &  1212.03 &   25.93 &   0.03 &  25.88 &  -0.19 &   0.02 &   0.59 &    107 &0.97 &a \\
 1063 & 3249.60 & 3300.1 &  3220.20 &  2407.76 &   27.17 &   0.08 &  26.99 &  -1.64 &   3.22 &   1.04 &    146 &0.26 & \\
 2577 & 3249.61 & 3418.3 &  3200.62 &   445.06 &   29.17 &   0.40 &  27.71 &\nodata &   1.09 &   0.87 &    121 &0.93 &ae \\
  728 & 3249.62 & 3238.1 &  3220.79 &  2958.47 &   28.33 &   0.15 &  27.55 &\nodata &   0.76 &   0.33 &    231 &0.13 &a \\
 1095 & 3249.62 & 3302.2 &  3216.12 &  2354.43 &   29.67 &   0.41 &  30.62 &   0.52 &  -0.15 &  -0.04 &    115 &0.66 &a \\
  910 & 3249.63 & 3249.0 &  3216.21 &  2685.37 &   28.71 &   0.16 &  28.65 &  -0.72 &   1.27 &   0.66 &    115 &0.65 &a \\
 1304 & 3249.63 & 3314.6 &  3211.31 &  2043.82 &   28.99 &   0.22 &  28.24 &  -0.94 &   2.03 &   0.20 &    152 &0.19 &ae \\
 2007 & 3249.63 & 3351.3 &  3201.80 &  1122.23 &   25.95 &   0.03 &  25.92 &   1.90 &   1.93 &   0.75 &     97 &0.99 &a \\
 2105 & 3249.63 & 3356.0 &  3200.51 &  1003.44 &   26.98 &   0.07 &  26.90 &   0.69 &  -0.12 &   0.26 &    176 &0.02 & \\
 1101 & 3249.64 & 3303.0 &  3211.40 &  2333.35 &   25.07 &   0.03 &  25.01 &   1.70 &   0.10 &   0.03 &    253 &0.03 & \\
 1872 & 3249.64 & 3343.7 &  3203.12 &  1312.51 &   28.17 &   0.11 &  27.82 &\nodata &   0.51 &   1.93 &    131 &0.43 &a \\
   14 & 3249.65 & 3138.7 &  3228.71 &  4448.05 &   24.80 &   0.05 &  24.35 &   1.25 &   0.15 &   0.28 &    637 &0.03 & \\
 2277 & 3249.65 & 3403.6 &  3196.20 &   813.12 &   29.04 &   0.23 &  28.63 &   0.06 &   0.33 &  -0.00 &    135 &0.10 &a \\
 1011 & 3249.68 & 3256.2 &  3206.11 &  2504.58 &   29.15 &   0.31 &  28.20 &   1.57 &   0.72 &  -0.33 &    127 &0.02 &a \\
 2043 & 3249.68 & 3353.1 &  3192.98 &  1077.09 &   27.51 &   0.09 &  27.19 &  -0.39 &   1.13 &   0.37 &    141 &0.01 & \\
   74 & 3249.69 & 3145.6 &  3219.11 &  4274.90 &   28.72 &   0.24 &  28.23 &   0.54 &   0.13 &   0.43 &    183 &0.01 &a \\
  578 & 3249.69 & 3228.8 &  3210.72 &  3190.95 &   28.52 &   0.18 &  28.34 &   0.34 &   0.81 &   0.21 &    206 &0.00 &a \\
  820 & 3249.69 & 3244.2 &  3206.21 &  2805.40 &   28.66 &   0.14 &  28.35 &\nodata &   1.51 &   1.30 &     92 &0.65 &a \\
 1474 & 3249.69 & 3323.6 &  3197.84 &  1817.68 &   26.45 &   0.04 &  26.40 &\nodata &   0.02 &  -0.05 &    121 &0.05 & \\
  684 & 3249.71 & 3231.8 &  3206.46 &  3117.14 &   27.38 &   0.09 &  27.36 &   0.60 &   0.26 &   0.08 &    146 &0.02 &a \\
  987 & 3249.71 & 3254.3 &  3200.61 &  2553.23 &   29.32 &   0.30 &  29.33 &  -0.17 &   0.97 &  -0.09 &    199 &0.39 &a \\
  121 & 3249.72 & 3150.1 &  3213.38 &  4162.79 &   26.22 &   0.04 &  26.08 &   2.82 &   1.05 &   0.46 &    257 &0.03 & \\
  360 & 3249.72 & 3209.4 &  3208.84 &  3678.26 &   29.08 &   0.19 &  28.66 &  -0.64 &  -0.27 &   0.92 &    114 &0.50 &a \\
  901 & 3249.72 & 3248.6 &  3200.70 &  2694.68 &   29.74 &   0.28 &  29.14 &  -0.97 &   0.87 &   0.93 &     92 &0.84 &a \\
 1453 & 3249.72 & 3322.2 &  3193.10 &  1851.68 &   28.29 &   0.16 &  28.16 &   1.03 &  -0.05 &  -0.05 &    154 &0.01 &a \\
  148 & 3249.75 & 3152.7 &  3207.79 &  4098.00 &   28.03 &   0.11 &  27.85 &  -1.99 &   1.84 &   0.97 &    124 &0.08 & \\
  914 & 3249.75 & 3249.1 &  3194.59 &  2683.09 &   29.76 &   0.29 &  29.08 &\nodata &  -0.75 &   0.91 &     93 &0.88 &a \\
 1190 & 3249.76 & 3304.5 &  3189.73 &  2297.71 &   25.12 &   0.02 &  25.03 &   0.22 &   0.64 &   0.83 &    363 &0.03 & \\
 1363 & 3249.76 & 3317.4 &  3185.75 &  1972.38 &   29.20 &   0.22 &  28.75 &\nodata &   0.91 &   0.44 &    109 &0.44 &a \\
 1802 & 3249.76 & 3336.5 &  3181.19 &  1494.65 &   28.19 &   0.13 &  27.75 &  -0.55 &   1.16 &   0.28 &    142 &0.04 & \\
    7 & 3249.79 & 3136.6 &  3202.84 &  4500.56 &   26.44 &   0.12 &  26.14 &   0.50 &   0.92 &   0.37 &    173 &0.03 & \\
  552 & 3249.80 & 3226.9 &  3190.06 &  3240.76 &   26.40 &   0.04 &  26.15 &\nodata &\nodata &   1.71 &    154 &0.03 & \\
 1435 & 3249.80 & 3321.9 &  3178.53 &  1860.00 &   29.73 &   0.36 &  28.41 &\nodata &   0.10 &  -0.28 &    199 &0.75 &aef \\
 1412 & 3249.81 & 3320.5 &  3175.93 &  1894.20 &   26.88 &   0.05 &  26.86 &   1.79 &   0.23 &   0.07 &    119 &0.17 &a \\
 1434 & 3249.81 & 3321.6 &  3175.27 &  1867.13 &   29.38 &   0.29 &  28.33 &   1.18 &  -0.13 &  -0.03 &    145 &0.12 &ef \\
 2461 & 3249.81 & 3413.3 &  3164.44 &   570.94 &   23.29 &   0.01 &  23.28 &   0.73 &   0.68 &   1.09 &    259 &0.03 & \\
 1644 & 3249.82 & 3331.5 &  3170.94 &  1620.10 &   29.18 &   0.25 &  28.96 &   0.34 &   1.10 &  -0.14 &    108 &0.05 &a \\
  375 & 3249.83 & 3211.0 &  3189.02 &  3637.68 &   28.06 &   0.11 &  27.94 &  -0.05 &   0.51 &   0.31 &    127 &0.08 &a \\
  164 & 3249.84 & 3152.6 &  3190.47 &  4101.21 &   29.14 &   0.22 &  28.91 &  -1.55 &   1.64 &   0.24 &     99 &0.96 &a \\
  446 & 3249.84 & 3217.7 &  3184.48 &  3471.43 &   26.56 &   0.05 &  26.54 &\nodata &   0.47 &   0.39 &    186 &0.03 &a \\
  664 & 3249.84 & 3234.1 &  3180.70 &  3058.52 &   29.55 &   0.23 &  28.27 &\nodata &\nodata &   1.73 &    207 &0.78 &a \\
10713 & 3249.85 & 3406.2 &  3157.77 &   747.52 &   23.30 &   0.01 &  22.98 &   0.79 &   0.43 &   0.71 &    588 &0.00 & \\
 1587 & 3249.88 & 3328.9 &  3160.69 &  1684.24 &   29.46 &   0.23 &  28.88 &\nodata &\nodata &   1.77 &    132 &0.61 &a \\
   76 & 3249.89 & 3145.7 &  3182.87 &  4274.58 &   28.71 &   0.22 &  27.94 &  -0.53 &   1.44 &   0.80 &    233 &0.15 &a \\
 1008 & 3249.89 & 3255.9 &  3167.01 &  2512.29 &   28.62 &   0.19 &  28.38 &   0.59 &   0.14 &   0.07 &    110 &0.65 &a \\
 2443 & 3249.89 & 3411.8 &  3149.41 &   608.31 &   27.25 &   0.09 &  27.19 &\nodata &   0.36 &  -0.02 &    140 &0.03 &a \\
  671 & 3249.91 & 3234.5 &  3167.90 &  3048.69 &   28.53 &   0.14 &  28.45 &\nodata &   0.49 &   0.40 &    112 &0.21 &a \\
  217 & 3249.92 & 3158.3 &  3174.52 &  3956.98 &   28.95 &   0.21 &  28.57 &\nodata &   0.22 &   0.32 &    186 &0.23 &a \\
  796 & 3249.93 & 3242.9 &  3162.67 &  2838.89 &   26.45 &   0.05 &  26.41 &\nodata &   0.73 &   0.20 &    203 &0.03 &a \\
  330 & 3249.94 & 3207.0 &  3169.52 &  3738.74 &   28.92 &   0.17 &  27.67 &\nodata &\nodata &   1.63 &    188 &0.21 &a \\
 2173 & 3249.94 & 3359.2 &  3143.48 &   925.22 &   28.62 &   0.16 &  28.52 &\nodata &\nodata &   1.05 &     97 &0.04 &a \\
  534 & 3249.96 & 3225.3 &  3160.33 &  3280.59 &   27.09 &   0.07 &  26.96 &   1.44 &   0.55 &   0.14 &    205 &0.02 & \\
  822 & 3249.97 & 3244.3 &  3154.05 &  2804.68 &   29.41 &   0.26 &  28.29 &\nodata &  -0.13 &  -0.18 &    155 &0.24 &a \\
 1251 & 3249.97 & 3312.2 &  3148.66 &  2104.04 &   28.50 &   0.17 &  27.90 &  -0.08 &   0.07 &   0.02 &    220 &0.15 & \\
 1759 & 3249.97 & 3338.1 &  3142.65 &  1453.19 &   29.31 &   0.25 &  28.91 &\nodata &\nodata &   0.52 &    137 &0.11 &a \\
  315 & 3249.98 & 3205.3 &  3161.15 &  3783.02 &   26.98 &   0.06 &  26.82 &   0.43 &  -0.06 &   0.96 &    158 &0.02 & \\
 1358 & 3249.98 & 3317.4 &  3145.67 &  1973.38 &   27.49 &   0.09 &  27.24 &   1.50 &   0.36 &   0.12 &    146 &0.05 & \\
 1913 & 3250.00 & 3345.2 &  3134.69 &  1276.93 &   23.68 &   0.01 &  23.65 &   0.32 &   0.17 &   0.51 &    368 &0.03 & \\
  596 & 3250.01 & 3229.9 &  3150.77 &  3164.68 &   27.90 &   0.10 &  27.55 &   0.51 &   0.00 &   0.54 &    137 &0.03 &a \\
 1220 & 3250.01 & 3310.5 &  3140.63 &  2147.06 &   28.96 &   0.18 &  28.95 &  -0.25 &   0.29 &   0.57 &     80 &0.97 &a \\
 1704 & 3250.01 & 3335.1 &  3135.51 &  1529.45 &   29.39 &   0.24 &  29.20 &\nodata &   3.78 &   0.62 &     91 &0.28 &a \\
 2541 & 3250.02 & 3416.5 &  3124.27 &   490.82 &   26.83 &   0.09 &  26.66 &   0.82 &   0.62 &   0.06 &    136 &0.03 & \\
   60 & 3250.04 & 3141.5 &  3155.47 &  4380.27 &   27.06 &   0.11 &  26.83 &   0.15 &  -0.16 &   0.30 &    155 &0.02 & \\
  882 & 3250.04 & 3247.8 &  3140.40 &  2716.85 &   29.67 &   0.28 &  29.85 &\nodata &  -0.20 &   0.07 &     85 &0.89 &a \\
10652 & 3250.04 & 3356.8 &  3126.14 &   985.43 &   24.41 &   0.01 &  24.27 &   2.84 &   0.52 &   0.25 &    200 &0.03 & \\
  136 & 3250.05 & 3151.6 &  3151.93 &  4125.19 &   27.16 &   0.08 &  27.03 &\nodata &   1.67 &   0.19 &    153 &0.02 &a \\
  367 & 3250.08 & 3210.3 &  3142.95 &  3656.82 &   28.12 &   0.12 &  27.32 &   0.26 &  -0.46 &   1.14 &    204 &0.00 &a \\
 1836 & 3250.08 & 3338.9 &  3121.38 &  1434.69 &   25.94 &   0.03 &  25.92 &   3.26 &   0.21 &   0.11 &    123 &0.15 & \\
 1029 & 3250.09 & 3257.6 &  3128.69 &  2469.45 &   28.19 &   0.14 &  27.84 &   0.04 &   0.02 &   0.12 &    112 &0.37 &a \\
   95 & 3250.10 & 3146.7 &  3144.42 &  4248.13 &   28.62 &   0.22 &  28.27 &\nodata &\nodata &   0.19 &    139 &0.08 &ae \\
 1202 & 3250.10 & 3309.1 &  3124.91 &  2182.19 &   28.84 &   0.20 &  28.42 &  -0.22 &   0.35 &   0.27 &    112 &0.01 &ae \\
10682 & 3250.10 & 3357.9 &  3114.36 &   957.06 &   27.90 &   0.07 &  25.77 &\nodata &   1.24 &   0.42 &    291 &0.00 & \\
  326 & 3250.11 & 3206.6 &  3137.58 &  3750.35 &   25.53 &   0.03 &  25.41 &   1.58 &   0.18 &   0.19 &    290 &0.03 & \\
  825 & 3250.11 & 3244.6 &  3128.20 &  2795.51 &   28.37 &   0.14 &  28.21 &   1.01 &   0.59 &   0.25 &    120 &0.05 &a \\
 1111 & 3250.11 & 3303.5 &  3124.40 &  2322.78 &   28.65 &   0.22 &  28.47 &\nodata &   0.33 &  -0.01 &    132 &0.11 &a \\
  590 & 3250.13 & 3229.5 &  3128.41 &  3175.03 &   27.53 &   0.10 &  27.19 &   1.45 &   0.59 &   0.13 &    204 &0.02 & \\
 1017 & 3250.13 & 3257.0 &  3122.78 &  2485.52 &   26.98 &   0.07 &  26.83 &  -0.18 &   0.45 &   0.49 &    167 &0.02 & \\
 2571 & 3250.13 & 3417.6 &  3103.91 &   463.64 &   29.21 &   0.43 &  28.89 &\nodata &  -0.39 &  -0.19 &    129 &0.96 &a \\
  804 & 3250.14 & 3243.7 &  3124.39 &  2819.07 &   27.36 &   0.07 &  27.14 &\nodata &\nodata &   2.14 &    161 &0.01 & \\
   29 & 3250.16 & 3139.5 &  3134.77 &  4428.77 &   27.42 &   0.17 &  26.68 &\nodata &   0.17 &   0.80 &    200 &0.01 &a \\
  450 & 3250.16 & 3218.1 &  3125.42 &  3461.13 &   28.21 &   0.17 &  28.20 &\nodata &   0.85 &   0.39 &    221 &0.00 &ae \\
 1378 & 3250.16 & 3318.3 &  3112.70 &  1952.19 &   28.78 &   0.21 &  28.24 &   1.72 &  -0.01 &  -0.14 &    144 &0.02 &a \\
 1181 & 3250.17 & 3308.5 &  3112.29 &  2196.04 &   26.60 &   0.06 &  26.45 &   2.28 &   2.33 &   0.95 &    288 &0.00 & \\
  252 & 3250.19 & 3204.9 &  3123.70 &  3793.02 &   25.09 &   0.02 &  25.05 &   0.78 &   0.08 &   0.66 &    223 &0.03 &ef \\
 1768 & 3250.19 & 3339.0 &  3100.84 &  1431.74 &   28.57 &   0.18 &  28.14 &   2.06 &   0.68 &  -0.23 &    125 &0.02 &a \\
  140 & 3250.20 & 3152.3 &  3124.78 &  4108.12 &   26.45 &   0.06 &  26.02 &   0.20 &   0.39 &   0.55 &    461 &0.00 & \\
  249 & 3250.20 & 3200.1 &  3121.68 &  3912.24 &   29.44 &   0.24 &  28.64 &   1.51 &   0.49 &   0.59 &    146 &0.58 &a \\
 1057 & 3250.20 & 3259.3 &  3108.55 &  2428.89 &   29.67 &   0.27 &  28.92 &\nodata &   2.54 &   1.67 &     98 &0.85 &a \\
 1740 & 3250.20 & 3335.8 &  3099.78 &  1512.96 &   27.94 &   0.13 &  27.81 &\nodata &   0.29 &   0.08 &    161 &0.01 &aef \\
 1443 & 3250.21 & 3322.1 &  3102.19 &  1854.76 &   27.11 &   0.07 &  27.00 &   1.18 &   1.16 &   0.34 &    175 &0.06 & \\
  884 & 3250.22 & 3248.1 &  3106.86 &  2709.92 &   29.56 &   0.31 &  29.10 &  -0.26 &   0.44 &  -0.22 &    131 &0.93 &a \\
 1482 & 3250.22 & 3323.9 &  3099.56 &  1811.47 &   28.83 &   0.17 &  28.57 &\nodata &   0.38 &   0.75 &    111 &0.22 &a \\
 1860 & 3250.22 & 3343.2 &  3095.59 &  1325.78 &   26.85 &   0.06 &  26.63 &\nodata &   0.32 &   0.70 &    199 &0.02 & \\
   69 & 3250.23 & 3145.8 &  3119.57 &  4271.17 &   23.36 &   0.01 &  23.31 &   0.39 &   0.31 &   0.68 &    463 &0.03 & \\
 1293 & 3250.23 & 3314.4 &  3099.69 &  2050.14 &   26.28 &   0.04 &  26.20 &\nodata &   1.73 &   0.17 &    151 &0.03 & \\
  190 & 3250.24 & 3155.6 &  3116.07 &  4025.86 &   29.90 &   0.35 &  28.63 &\nodata &\nodata &   0.58 &    140 &0.06 &a \\
  200 & 3250.24 & 3156.6 &  3115.59 &  4000.62 &   28.76 &   0.20 &  28.35 &\nodata &   1.50 &   0.26 &    190 &0.01 &a \\
10168 & 3250.24 & 3220.8 &  3110.48 &  3393.96 &   29.29 &   0.16 &  27.88 &   4.16 &   0.33 &  -0.55 &    125 &0.68 &a \\
  201 & 3250.28 & 3156.9 &  3107.78 &  3993.67 &   29.26 &   0.27 &  28.11 &\nodata &   0.96 &   0.19 &    231 &0.15 &ae \\
  417 & 3250.28 & 3215.1 &  3104.39 &  3537.85 &   27.61 &   0.09 &  27.44 &   1.10 &   0.28 &   0.26 &    141 &0.01 &a \\
 1215 & 3250.28 & 3311.5 &  3091.51 &  2122.13 &   25.65 &   0.03 &  25.59 &   3.10 &   0.41 &   0.11 &    275 &0.03 &f \\
 1709 & 3250.28 & 3335.5 &  3085.58 &  1519.19 &   26.36 &   0.04 &  26.35 &   0.82 &  -0.02 &   0.07 &    118 &0.09 &aef \\
  124 & 3250.29 & 3150.4 &  3107.18 &  4155.19 &   27.72 &   0.12 &  27.39 &\nodata &   1.42 &   0.54 &    245 &0.00 &a \\
  254 & 3250.29 & 3203.3 &  3105.23 &  3832.19 &   22.18 &   0.00 &  22.21 &   0.70 &   0.88 &   0.61 &    220 &0.03 &ef \\
  877 & 3250.29 & 3247.5 &  3094.27 &  2724.72 &   28.84 &   0.19 &  27.99 &   1.28 &   0.02 &   0.48 &    183 &0.09 &a \\
  939 & 3250.29 & 3251.1 &  3094.78 &  2633.28 &   27.90 &   0.11 &  27.27 &   2.27 &   0.09 &   0.07 &    148 &0.24 &a \\
 2110 & 3250.29 & 3356.0 &  3078.67 &  1005.79 &   29.90 &   0.41 &  29.79 &   1.14 &   0.71 &  -0.42 &     92 &0.75 &a \\
   45 & 3250.30 & 3142.1 &  3108.70 &  4365.10 &   27.09 &   0.10 &  26.84 &\nodata &   1.45 &   0.57 &    130 &0.51 &a \\
  584 & 3250.30 & 3224.3 &  3098.65 &  3306.38 &   28.48 &   0.16 &  27.97 &   2.38 &   1.11 &   0.33 &    192 &0.01 &a \\
  236 & 3250.31 & 3159.5 &  3102.00 &  3926.97 &   29.29 &   0.24 &  29.21 &   0.94 &  -0.04 &  -0.04 &     89 &0.19 &a \\
  725 & 3250.31 & 3238.1 &  3093.97 &  2959.86 &   26.87 &   0.06 &  26.77 &\nodata &   2.06 &   0.57 &    161 &0.02 &a \\
  991 & 3250.31 & 3254.9 &  3088.76 &  2537.98 &   26.06 &   0.04 &  26.00 &   0.66 &   0.31 &   0.80 &    158 &0.03 & \\
  631 & 3250.32 & 3232.1 &  3093.59 &  3110.63 &   29.17 &   0.23 &  28.44 &  -0.86 &   0.85 &   0.51 &    163 &0.44 &ae \\
 1214 & 3250.32 & 3310.3 &  3084.67 &  2152.31 &   26.43 &   0.04 &  26.25 &  -1.46 &   4.50 &   1.05 &    228 &0.02 &ef \\
  155 & 3250.33 & 3152.9 &  3100.74 &  4092.96 &   29.56 &   0.26 &  30.60 &\nodata &   1.63 &   0.48 &     97 &0.47 &a \\
  304 & 3250.34 & 3205.0 &  3094.88 &  3791.33 &   30.14 &   0.51 &\nodata &\nodata &\nodata &  -0.48 &     91 &0.03 &a \\
  648 & 3250.34 & 3233.3 &  3088.07 &  3080.81 &   29.35 &   0.24 &  28.56 &   0.90 &   0.20 &   0.55 &    109 &0.38 &a \\
 1370 & 3250.34 & 3317.8 &  3078.87 &  1963.54 &   29.05 &   0.19 &  28.90 &\nodata &   0.78 &   0.80 &     97 &0.73 &a \\
 1447 & 3250.34 & 3322.1 &  3078.47 &  1856.63 &   28.40 &   0.16 &  28.10 &\nodata &   1.14 &   0.03 &    162 &0.21 & \\
 1692 & 3250.34 & 3333.1 &  3075.37 &  1580.11 &   27.63 &   0.08 &  27.44 &   0.88 &   0.01 &   0.98 &    111 &0.12 &a \\
 2474 & 3250.34 & 3413.0 &  3066.43 &   578.06 &   28.05 &   0.13 &  28.00 &\nodata &\nodata &   0.12 &     94 &0.70 &a \\
 1279 & 3250.35 & 3313.6 &  3078.54 &  2069.35 &   27.20 &   0.06 &  27.20 &   0.34 &   0.65 &   0.94 &    110 &0.10 &ae \\
  253 & 3250.36 & 3201.1 &  3092.47 &  3888.20 &   24.28 &   0.01 &  24.20 &   0.91 &   0.30 &   0.77 &    415 &0.03 &ef \\
  580 & 3250.36 & 3229.1 &  3086.50 &  3186.54 &   27.59 &   0.09 &  27.50 &  -1.19 &   0.47 &   0.89 &    155 &0.01 & \\
  844 & 3250.37 & 3245.6 &  3079.89 &  2772.00 &   28.14 &   0.14 &  28.12 &   2.11 &   0.44 &   0.05 &    153 &0.01 &a \\
  685 & 3250.38 & 3235.4 &  3081.40 &  3028.73 &   28.75 &   0.19 &  28.61 &  -0.69 &   0.78 &   0.10 &    129 &0.28 &a \\
  801 & 3250.38 & 3243.1 &  3078.80 &  2833.38 &   28.51 &   0.16 &  27.91 &\nodata &   0.17 &   0.03 &    180 &0.04 &a \\
  971 & 3250.39 & 3253.1 &  3075.29 &  2584.53 &   28.11 &   0.13 &  27.72 &   1.57 &  -0.35 &   0.37 &    131 &0.37 &a \\
  977 & 3250.39 & 3253.7 &  3075.72 &  2567.65 &   28.61 &   0.18 &  28.21 &\nodata &\nodata &   0.57 &    145 &0.15 &a \\
 1473 & 3250.39 & 3323.4 &  3068.36 &  1823.49 &   27.50 &   0.08 &  27.33 &   0.17 &   0.03 &   0.45 &    122 &0.27 & \\
 1870 & 3250.39 & 3343.5 &  3063.48 &  1319.56 &   29.89 &   0.38 &  29.92 &   0.60 &   0.30 &  -0.47 &    104 &0.64 &a \\
  185 & 3250.40 & 3155.8 &  3085.53 &  4021.83 &   26.07 &   0.04 &  26.01 &\nodata &   0.81 &   0.25 &    213 &0.03 & \\
  338 & 3250.41 & 3207.9 &  3082.09 &  3717.82 &   27.55 &   0.09 &  27.21 &\nodata &   0.68 &   0.12 &    140 &0.05 & \\
 2313 & 3250.41 & 3405.6 &  3054.75 &   765.16 &   27.80 &   0.13 &  27.70 &\nodata &\nodata &   0.66 &    202 &0.00 &a \\
  321 & 3250.42 & 3205.5 &  3080.69 &  3776.88 &   28.31 &   0.13 &  28.12 &   0.16 &   0.95 &   0.89 &    130 &0.18 &a \\
  812 & 3250.42 & 3243.9 &  3072.45 &  2813.62 &   29.13 &   0.22 &  28.90 &   1.90 &   0.54 &  -0.21 &     93 &0.24 &a \\
 1151 & 3250.45 & 3306.3 &  3061.66 &  2253.13 &   26.45 &   0.05 &  26.28 &   0.76 &  -0.12 &   0.78 &    196 &0.03 & \\
 1274 & 3250.45 & 3314.2 &  3059.20 &  2054.81 &   24.60 &   0.02 &  24.58 &   0.83 &   0.25 &   0.37 &    283 &0.03 & \\
 1464 & 3250.45 & 3322.9 &  3056.57 &  1835.92 &   28.60 &   0.17 &  28.54 &  -0.68 &   1.02 &   0.51 &    114 &0.09 &a \\
  853 & 3250.47 & 3246.1 &  3061.65 &  2760.18 &   28.33 &   0.14 &  27.92 &  -1.23 &   0.47 &   0.71 &    167 &0.00 &a \\
 1355 & 3250.48 & 3317.8 &  3052.90 &  1963.12 &   25.65 &   0.03 &  25.56 &   0.87 &   0.39 &   0.84 &    375 &0.00 & \\
 1861 & 3250.48 & 3343.4 &  3047.68 &  1321.64 &   27.35 &   0.08 &  27.34 &\nodata &\nodata &   2.06 &    185 &0.05 &a \\
  503 & 3250.49 & 3222.7 &  3063.17 &  3346.73 &   27.11 &   0.07 &  26.96 &   0.25 &   0.61 &   1.83 &    217 &0.00 & \\
  775 & 3250.50 & 3231.1 &  3059.42 &  3135.28 &   30.03 &   0.32 &  29.60 &  -0.68 &   0.17 &   0.44 &     76 &0.85 &a \\
 2029 & 3250.50 & 3352.4 &  3042.03 &  1094.78 &   28.43 &   0.17 &  27.81 &   2.75 &   0.16 &  -0.10 &    192 &0.00 &a \\
10663 & 3250.50 & 3400.8 &  3039.86 &   884.38 &   18.15 &   0.00 &  18.20 &   3.37 &   0.79 &   0.94 &    241 &0.72 &a \\
  118 & 3250.51 & 3149.7 &  3067.34 &  4175.03 &   27.32 &   0.08 &  27.02 &\nodata &   0.82 &   0.55 &    156 &0.01 &a \\
10151 & 3250.51 & 3218.8 &  3059.87 &  3445.52 &   19.83 &   0.00 &  19.87 &   1.49 &  -0.09 &   0.47 &    121 &0.99 &a \\
  333 & 3250.53 & 3207.6 &  3060.14 &  3724.32 &   27.41 &   0.08 &  27.41 &\nodata &   0.13 &   0.00 &    150 &0.02 &ef \\
 1247 & 3250.53 & 3311.9 &  3045.31 &  2110.98 &   29.11 &   0.20 &  29.08 &  -0.66 &   0.19 &   0.52 &    104 &0.22 &a \\
10659 & 3250.53 & 3357.3 &  3034.98 &   972.06 &   25.51 &   0.02 &  24.99 &   0.24 &   0.85 &   0.66 &    211 &0.01 & \\
 1050 & 3250.54 & 3258.9 &  3045.50 &  2437.53 &   27.16 &   0.09 &  26.75 &\nodata &   0.36 &   0.09 &    217 &0.02 &a \\
  151 & 3250.55 & 3153.1 &  3058.57 &  4089.13 &   28.50 &   0.14 &  28.05 &\nodata &   0.61 &   0.51 &    123 &0.15 &aef \\
 1500 & 3250.55 & 3325.9 &  3038.32 &  1760.28 &   22.53 &   0.00 &  22.51 &   0.97 &   0.91 &   0.75 &    384 &0.03 &ef \\
  115 & 3250.56 & 3149.1 &  3057.49 &  4189.87 &   29.76 &   0.29 &  29.07 &   1.28 &   0.21 &   0.47 &    122 &0.83 &a \\
 1828 & 3250.56 & 3342.1 &  3033.33 &  1354.79 &   25.56 &   0.03 &  25.50 &   0.22 &   0.66 &   0.64 &    207 &0.03 & \\
 1989 & 3250.56 & 3350.3 &  3030.60 &  1149.84 &   27.07 &   0.07 &  26.69 &  -0.80 &   1.37 &   0.67 &    205 &0.02 & \\
 2044 & 3250.56 & 3353.1 &  3029.53 &  1077.33 &   28.02 &   0.12 &  27.82 &   0.13 &   1.23 &   0.64 &    179 &0.00 &a \\
  332 & 3250.57 & 3207.4 &  3051.31 &  3731.29 &   28.27 &   0.15 &  28.09 &   2.08 &  -0.10 &  -0.19 &    117 &0.03 &aef \\
  150 & 3250.58 & 3152.8 &  3054.16 &  4096.11 &   28.70 &   0.17 &  28.07 &\nodata &   1.01 &   0.29 &    118 &0.19 &aef \\
 2084 & 3250.58 & 3354.8 &  3026.04 &  1036.38 &   27.26 &   0.06 &  27.10 &\nodata &   1.54 &   1.37 &    124 &0.33 &a \\
  334 & 3250.59 & 3208.1 &  3048.98 &  3713.83 &   26.50 &   0.05 &  26.37 &   1.39 &   0.12 &   0.25 &    181 &0.03 &ef \\
 2014 & 3250.60 & 3351.7 &  3023.24 &  1112.90 &   28.38 &   0.14 &  28.17 &   0.79 &   0.07 &  -0.23 &     97 &0.41 &a \\
  612 & 3250.61 & 3231.0 &  3039.85 &  3139.60 &   28.75 &   0.18 &  28.56 &   4.45 &   0.37 &   0.51 &    126 &0.01 &a \\
  592 & 3250.62 & 3228.1 &  3038.66 &  3210.72 &   29.81 &   0.27 &  29.20 &  -0.47 &   1.15 &   0.68 &     85 &0.84 &a \\
 1960 & 3250.62 & 3348.6 &  3019.14 &  1191.96 &   26.90 &   0.08 &  26.83 &   1.20 &   0.24 &  -0.03 &    234 &0.02 & \\
10695 & 3250.62 & 3404.0 &  3016.01 &   804.64 &   25.97 &   0.03 &  24.67 &   0.32 &   0.19 &   0.53 &    478 &0.00 &e \\
 1714 & 3250.63 & 3335.8 &  3020.21 &  1512.70 &   28.16 &   0.13 &  27.65 &  -1.55 &   1.38 &   0.65 &    180 &0.17 &a \\
 2568 & 3250.63 & 3417.5 &  3012.12 &   466.93 &   28.83 &   0.24 &  28.01 &  -0.29 &  -0.30 &   0.63 &    147 &0.97 &a \\
  227 & 3250.64 & 3159.5 &  3041.13 &  3929.21 &   25.51 &   0.02 &  25.47 &   0.83 &   0.61 &   0.45 &    177 &0.03 &f \\
  738 & 3250.64 & 3237.5 &  3032.69 &  2974.86 &   28.63 &   0.14 &  28.08 &\nodata &  -1.63 &   3.09 &    114 &0.04 &ae \\
   38 & 3250.65 & 3140.9 &  3044.25 &  4394.79 &   27.56 &   0.16 &  27.11 &   1.08 &   0.74 &   0.17 &    140 &0.02 &e \\
 1294 & 3250.65 & 3314.4 &  3021.57 &  2050.85 &   25.84 &   0.04 &  25.75 &   0.70 &   0.10 &   0.01 &    228 &0.03 &e \\
 1780 & 3250.65 & 3339.6 &  3016.55 &  1418.56 &   28.59 &   0.15 &  28.51 &\nodata &   1.30 &   0.36 &    117 &0.01 &a \\
 2484 & 3250.65 & 3413.4 &  3008.18 &   568.44 &   29.59 &   0.34 &  28.42 &   4.70 &   0.94 &  -0.48 &    147 &0.95 &a \\
  300 & 3250.66 & 3204.6 &  3035.31 &  3801.16 &   30.14 &   0.34 &  29.67 &\nodata &   0.39 &   0.69 &    106 &0.74 &a \\
  348 & 3250.68 & 3207.9 &  3032.54 &  3718.57 &   27.84 &   0.13 &  27.20 &\nodata &   0.37 &   0.27 &    219 &0.00 &ae \\
  363 & 3250.68 & 3210.7 &  3030.32 &  3648.93 &   25.08 &   0.02 &  24.94 &   0.17 &   0.67 &   0.62 &    324 &0.03 & \\
 1138 & 3250.68 & 3305.5 &  3018.72 &  2273.62 &   29.92 &   0.37 &  29.78 &  -0.45 &   0.38 &  -0.27 &     89 &0.66 &a \\
 1499 & 3250.68 & 3328.5 &  3012.65 &  1694.77 &   23.39 &   0.01 &  23.30 &   2.46 &   0.30 &   0.32 &    701 &0.03 &ef \\
  133 & 3250.69 & 3151.3 &  3032.97 &  4134.06 &   29.19 &   0.23 &  28.52 &\nodata &   0.53 &   0.17 &    174 &0.74 &a \\
 1625 & 3250.71 & 3330.6 &  3006.79 &  1642.20 &   26.86 &   0.06 &  26.74 &  -0.11 &   0.15 &   0.82 &    202 &0.02 & \\
  644 & 3250.72 & 3233.2 &  3019.33 &  3083.70 &   29.76 &   0.34 &  28.79 &  -0.74 &   0.56 &   0.01 &    120 &0.63 &a \\
  730 & 3250.72 & 3237.7 &  3017.78 &  2971.31 &   26.48 &   0.04 &  26.36 &   0.02 &   0.19 &   0.87 &    142 &0.04 & \\
 1501 & 3250.72 & 3326.0 &  3007.29 &  1758.21 &   23.34 &   0.01 &  23.26 &   0.69 &   0.44 &   0.64 &    289 &0.03 &ef \\
  314 & 3250.73 & 3206.0 &  3023.57 &  3765.12 &   28.99 &   0.22 &  28.14 &   0.70 &  -0.11 &   0.08 &    178 &0.03 &a \\
 2018 & 3250.74 & 3351.8 &  2997.61 &  1111.73 &   29.01 &   0.20 &  28.60 &  -0.49 &   0.30 &   0.36 &    121 &0.16 &a \\
  433 & 3250.75 & 3216.4 &  3017.22 &  3504.79 &   29.41 &   0.27 &  28.51 &   1.01 &  -0.20 &   0.14 &    112 &0.11 &a \\
 1092 & 3250.76 & 3302.1 &  3004.56 &  2359.51 &   29.96 &   0.55 &  29.52 &  -0.34 &   0.50 &  -0.46 &     87 &0.68 &a \\
  184 & 3250.77 & 3155.3 &  3017.31 &  4033.52 &   26.87 &   0.06 &  26.76 &   0.46 &   0.26 &   0.17 &    155 &0.02 & \\
10169 & 3250.78 & 3221.6 &  3010.76 &  3374.45 &   27.50 &   0.05 &  26.65 &   0.51 &   0.30 &   0.85 &    152 &0.00 & \\
  320 & 3250.79 & 3206.4 &  3012.04 &  3755.95 &   28.57 &   0.15 &  28.30 &  -0.38 &   0.80 &   0.63 &    104 &0.33 &a \\
 1213 & 3250.79 & 3308.8 &  2997.19 &  2190.23 &   28.31 &   0.15 &  27.98 &  -1.58 &   1.74 &   0.91 &    162 &0.00 &a \\
 2036 & 3250.79 & 3352.6 &  2987.16 &  1090.83 &   29.64 &   0.26 &  29.20 &   0.60 &   0.57 &   0.38 &     85 &0.80 &a \\
  386 & 3250.80 & 3212.1 &  3008.90 &  3612.66 &   29.76 &   0.28 &  28.85 &   0.62 &  -0.32 &   0.74 &    129 &0.67 &a \\
  981 & 3250.80 & 3254.0 &  2998.84 &  2560.78 &   28.24 &   0.13 &  28.18 &  -0.92 &   1.14 &   0.54 &    122 &0.03 &a \\
   36 & 3250.81 & 3141.5 &  3013.10 &  4379.39 &   23.51 &   0.02 &  23.35 &   0.42 &   0.68 &   0.65 &    514 &0.03 & \\
  226 & 3250.81 & 3159.8 &  3009.53 &  3922.42 &   24.02 &   0.01 &  24.03 &   0.30 &   0.58 &   0.34 &    239 &0.03 &f \\
 1132 & 3250.81 & 3303.8 &  2995.52 &  2315.10 &   29.85 &   0.35 &  30.99 &  -0.28 &   0.20 &   0.41 &     85 &0.96 &a \\
 1900 & 3250.82 & 3345.0 &  2982.95 &  1281.71 &   30.22 &   0.39 &  29.01 &\nodata &  -0.63 &   0.81 &    122 &0.73 &a \\
 2053 & 3250.82 & 3353.5 &  2982.77 &  1069.95 &   28.75 &   0.17 &  28.00 &\nodata &  -0.63 &   1.42 &    158 &0.01 &a \\
 1966 & 3250.83 & 3348.8 &  2980.72 &  1186.49 &   26.23 &   0.04 &  26.10 &   0.23 &   0.18 &   0.81 &    217 &0.03 & \\
 1211 & 3250.84 & 3309.8 &  2988.82 &  2166.02 &   29.25 &   0.24 &  29.33 &   0.65 &  -0.41 &   0.05 &    103 &0.72 &a \\
 1884 & 3250.85 & 3344.2 &  2978.27 &  1302.95 &   28.81 &   0.18 &  28.57 &  -1.43 &   2.13 &   0.62 &    111 &0.15 &a \\
 1324 & 3250.86 & 3315.5 &  2983.34 &  2023.43 &   28.89 &   0.23 &  28.04 &\nodata &   1.09 &   0.04 &    163 &0.01 &a \\
 2103 & 3250.86 & 3355.7 &  2974.16 &  1013.10 &   29.55 &   0.32 &  28.90 &\nodata &   0.18 &  -0.16 &    136 &0.12 &a \\
   75 & 3250.87 & 3145.9 &  3001.95 &  4269.37 &   24.82 &   0.02 &  24.83 &   0.95 &   0.19 &   0.46 &    146 &0.04 & \\
  488 & 3250.87 & 3221.0 &  2992.62 &  3388.67 &   28.98 &   0.22 &  28.86 &   0.71 &   0.22 &   0.05 &    140 &0.09 &ae \\
  744 & 3250.87 & 3238.9 &  2988.92 &  2940.12 &   29.68 &   0.29 &  28.84 &\nodata &   0.20 &   0.32 &    107 &0.34 &a \\
 1578 & 3250.88 & 3328.6 &  2976.58 &  1693.34 &   28.64 &   0.21 &  28.43 &   0.07 &   0.50 &  -0.01 &    149 &0.00 &ae \\
 1125 & 3250.89 & 3304.5 &  2980.45 &  2298.54 &   29.07 &   0.21 &  29.01 &\nodata &\nodata &   0.85 &     74 &0.94 &a \\
 2458 & 3250.89 & 3412.2 &  2964.46 &   599.40 &   28.43 &   0.16 &  28.28 &   1.31 &   0.16 &   0.13 &    119 &0.21 &a \\
  169 & 3250.90 & 3154.3 &  2993.63 &  4059.12 &   29.49 &   0.27 &  29.09 &   0.77 &  -0.41 &   0.43 &     95 &0.64 &a \\
  613 & 3250.90 & 3231.0 &  2985.37 &  3138.56 &   29.21 &   0.20 &  28.09 &  -0.10 &  -0.76 &   1.13 &    211 &0.51 &a \\
  769 & 3250.90 & 3243.0 &  2983.11 &  2837.76 &   20.86 &   0.00 &  20.90 &   1.74 &   1.47 &   1.18 &    315 &0.03 & \\
  467 & 3250.91 & 3219.4 &  2985.59 &  3430.71 &   28.81 &   0.18 &  28.92 &\nodata &  -0.12 &   0.15 &    101 &0.06 &a \\
  745 & 3250.94 & 3239.2 &  2975.62 &  2932.20 &   29.31 &   0.20 &  28.25 &\nodata &   1.33 &   1.39 &    117 &0.66 &a \\
 1654 & 3250.95 & 3329.9 &  2963.45 &  1660.09 &   27.00 &   0.07 &  26.77 &   0.05 &  -0.12 &   0.43 &    222 &0.02 & \\
 2512 & 3250.95 & 3415.4 &  2952.54 &   520.31 &   24.04 &   0.01 &  24.05 &   0.43 &   0.96 &   0.55 &    172 &0.03 & \\
  129 & 3250.97 & 3150.8 &  2981.35 &  4146.69 &   29.12 &   0.19 &  28.80 &  -0.23 &   0.07 &   0.70 &     79 &0.97 &a \\
  508 & 3250.97 & 3222.9 &  2974.67 &  3341.75 &   29.26 &   0.27 &  27.82 &\nodata &   0.76 &   0.13 &    182 &0.51 &a \\
 1268 & 3250.97 & 3314.1 &  2962.33 &  2058.08 &   24.03 &   0.01 &  23.99 &   0.21 &   0.62 &   0.47 &    400 &0.03 & \\
10700 & 3250.97 & 3405.0 &  2951.89 &   779.49 &   23.65 &   0.01 &  23.35 &   0.50 &   0.17 &   0.63 &    341 &0.03 & \\
 2426 & 3250.97 & 3411.1 &  2949.81 &   627.98 &   29.66 &   0.29 &  29.48 &\nodata &   0.55 &   0.05 &     72 &0.92 &a \\
  288 & 3250.98 & 3203.9 &  2976.76 &  3817.92 &   28.08 &   0.13 &  27.98 &   1.11 &   0.01 &  -0.03 &    145 &0.02 &a \\
  518 & 3250.98 & 3223.4 &  2972.30 &  3328.98 &   29.73 &   0.27 &  28.97 &  -1.39 &   0.98 &   0.90 &    114 &0.66 &a \\
  544 & 3250.99 & 3225.8 &  2970.58 &  3268.73 &   29.33 &   0.22 &  29.04 &  -0.09 &  -0.45 &   0.84 &    109 &0.60 &a \\
10145 & 3251.00 & 3216.4 &  2971.43 &  3505.42 &   26.25 &   0.03 &  25.58 &   0.95 &   0.58 &   0.50 &    232 &0.00 & \\
 1345 & 3251.01 & 3316.7 &  2955.56 &  1993.23 &   27.59 &   0.11 &  27.42 &   0.49 &  -0.17 &  -0.28 &    199 &0.02 & \\
  640 & 3251.02 & 3232.7 &  2962.25 &  3096.30 &   27.65 &   0.10 &  27.37 &\nodata &   1.84 &   0.45 &    201 &0.22 &a \\
   71 & 3251.03 & 3145.2 &  2972.73 &  4288.20 &   29.18 &   0.30 &  29.05 &  -0.16 &   0.12 &   0.60 &    102 &0.37 &a \\
 1003 & 3251.03 & 3255.6 &  2956.53 &  2520.93 &   29.74 &   0.41 &  28.89 &\nodata &  -0.15 &  -0.61 &    135 &0.39 &a \\
 2041 & 3251.03 & 3353.5 &  2942.94 &  1069.95 &   21.65 &   0.00 &  21.68 &   2.80 &   1.81 &   2.46 &    107 &0.99 &a \\
10719 & 3251.03 & 3405.7 &  2940.32 &   761.99 &   26.96 &   0.04 &  25.91 &   1.02 &   0.27 &   0.27 &    222 &0.17 &e \\
  342 & 3251.04 & 3208.5 &  2964.39 &  3704.55 &   26.73 &   0.06 &  26.65 &   1.44 &   0.33 &   0.32 &    259 &0.02 & \\
 1546 & 3251.04 & 3327.2 &  2946.96 &  1730.24 &   28.03 &   0.11 &  27.84 &   3.04 &  -0.05 &   0.72 &    124 &0.16 &a \\
 2259 & 3251.06 & 3403.3 &  2934.34 &   823.42 &   26.61 &   0.06 &  26.50 &   4.36 &   0.38 &   0.48 &    179 &0.03 &a \\
 1188 & 3251.07 & 3308.7 &  2946.32 &  2194.42 &   29.24 &   0.22 &  28.72 &  -4.22 &   3.53 &   0.91 &    124 &0.92 &a \\
 1956 & 3251.07 & 3348.1 &  2937.18 &  1204.39 &   28.39 &   0.12 &  28.22 &\nodata &   4.06 &   1.20 &    107 &0.06 &a \\
  396 & 3251.08 & 3212.9 &  2956.03 &  3592.58 &   29.54 &   0.26 &  28.41 &   2.06 &   0.29 &   0.86 &    184 &0.78 &a \\
 1009 & 3251.08 & 3256.2 &  2946.75 &  2507.07 &   28.78 &   0.21 &  28.36 &   2.33 &   0.40 &   0.44 &    122 &0.01 &a \\
  117 & 3251.10 & 3149.4 &  2958.24 &  4182.19 &   28.37 &   0.15 &  27.92 &   1.04 &  -0.10 &   0.78 &    177 &0.01 &a \\
 1585 & 3251.10 & 3329.0 &  2936.39 &  1683.84 &   29.14 &   0.22 &  28.83 &   0.92 &   0.06 &   0.17 &    100 &0.74 &a \\
 1156 & 3251.11 & 3306.8 &  2938.51 &  2242.04 &   30.63 &   0.71 &  29.16 &\nodata &   0.61 &  -0.75 &    190 &0.58 &ae \\
 2360 & 3251.11 & 3408.2 &  2925.79 &   700.82 &   23.54 &   0.01 &  23.50 &   1.51 &   1.18 &   0.61 &    452 &0.03 & \\
  215 & 3251.12 & 3158.6 &  2951.66 &  3951.66 &   25.91 &   0.04 &  25.73 &   0.35 &   0.15 &   0.72 &    329 &0.00 & \\
  955 & 3251.13 & 3251.9 &  2938.69 &  2615.41 &   29.30 &   0.31 &  28.92 &   0.81 &  -0.39 &  -0.08 &    107 &0.46 &a \\
  866 & 3251.15 & 3247.0 &  2934.96 &  2738.06 &   29.02 &   0.22 &  28.81 &\nodata &   0.28 &   0.11 &    137 &0.02 &a \\
  994 & 3251.15 & 3255.0 &  2933.25 &  2537.92 &   27.36 &   0.09 &  27.08 &\nodata &   0.40 &   0.15 &    162 &0.02 &a \\
 1210 & 3251.15 & 3309.6 &  2931.07 &  2171.11 &   29.56 &   0.24 &  28.58 &\nodata &\nodata &   1.07 &    135 &0.41 &a \\
 1305 & 3251.15 & 3314.7 &  2929.50 &  2042.78 &   28.98 &   0.18 &  28.23 &\nodata &   0.15 &   1.17 &    161 &0.66 &a \\
 1520 & 3251.15 & 3326.0 &  2927.90 &  1758.63 &   28.47 &   0.18 &  28.36 &\nodata &   0.27 &  -0.07 &    144 &0.01 & \\
 1748 & 3251.15 & 3337.3 &  2923.85 &  1475.04 &   29.62 &   0.28 &  28.70 &\nodata &\nodata &   0.88 &    142 &0.81 &a \\
 2441 & 3251.15 & 3411.9 &  2917.06 &   608.02 &   26.28 &   0.06 &  26.13 &   0.63 &   0.01 &   0.13 &    288 &0.02 & \\
 1817 & 3251.16 & 3341.5 &  2920.87 &  1370.35 &   28.00 &   0.14 &  27.59 &\nodata &   0.93 &   0.18 &    227 &0.15 &a \\
 2240 & 3251.16 & 3402.3 &  2916.58 &   849.09 &   28.22 &   0.14 &  28.50 &\nodata &   0.23 &   0.50 &    148 &0.01 &a \\
  381 & 3251.17 & 3211.9 &  2940.98 &  3619.16 &   28.32 &   0.13 &  28.27 &   0.50 &   0.14 &   0.20 &    125 &0.03 &a \\
 1077 & 3251.17 & 3301.4 &  2928.77 &  2376.36 &   24.26 &   0.01 &  24.20 &   1.04 &   0.21 &   0.57 &    284 &0.03 & \\
  295 & 3251.18 & 3204.4 &  2939.39 &  3806.49 &   26.82 &   0.06 &  26.68 &   1.42 &   0.16 &   0.19 &    190 &0.02 & \\
  652 & 3251.18 & 3234.0 &  2933.97 &  3064.59 &   24.29 &   0.01 &  24.30 &   2.30 &   1.16 &   0.69 &     99 &0.99 &a \\
  880 & 3251.18 & 3247.7 &  2930.44 &  2719.49 &   28.72 &   0.18 &  28.94 &  -1.56 &   1.72 &   0.40 &     96 &0.03 &a \\
  277 & 3251.20 & 3202.7 &  2935.86 &  3848.76 &   26.17 &   0.04 &  26.16 &   0.21 &   0.09 &   0.09 &    196 &0.03 & \\
  413 & 3251.20 & 3214.4 &  2933.76 &  3554.64 &   28.11 &   0.11 &  27.65 &\nodata &   1.38 &   0.81 &    155 &0.44 &a \\
   79 & 3251.21 & 3146.1 &  2938.59 &  4264.67 &   28.91 &   0.29 &  27.64 &   1.60 &   2.17 &   0.17 &    250 &0.02 &a \\
   47 & 3251.22 & 3142.1 &  2936.72 &  4364.98 &   27.99 &   0.19 &  27.63 &\nodata &   0.56 &   1.05 &    150 &0.02 &a \\
 1185 & 3251.22 & 3308.4 &  2917.49 &  2202.26 &   27.73 &   0.10 &  27.41 &   0.82 &   0.05 &   0.32 &    167 &0.04 &a \\
  885 & 3251.23 & 3248.1 &  2921.52 &  2711.42 &   29.78 &   0.30 &  29.47 &   1.57 &  -0.27 &   0.19 &     82 &0.91 &a \\
  161 & 3251.24 & 3153.8 &  2931.50 &  4072.73 &   25.99 &   0.03 &  25.89 &   0.83 &   0.55 &   0.57 &    157 &0.03 &ef \\
  162 & 3251.25 & 3154.6 &  2929.28 &  4053.40 &   24.89 &   0.02 &  24.87 &   0.55 &   0.19 &   0.51 &    165 &0.03 &ef \\
  774 & 3251.25 & 3241.7 &  2918.34 &  2871.50 &   28.85 &   0.23 &  28.10 &  -0.73 &   0.91 &   0.03 &    147 &0.07 &a \\
  958 & 3251.25 & 3253.0 &  2916.65 &  2587.84 &   25.25 &   0.03 &  25.13 &   0.76 &   0.51 &   0.47 &    254 &0.03 &f \\
 2534 & 3251.25 & 3416.3 &  2897.93 &   497.97 &   28.82 &   0.25 &  27.58 &\nodata &   0.09 &   0.51 &    168 &0.02 &ae \\
  246 & 3251.26 & 3200.4 &  2926.47 &  3906.89 &   25.64 &   0.03 &  25.54 &  -0.13 &   0.67 &   0.58 &    307 &0.02 & \\
 1556 & 3251.26 & 3327.9 &  2906.71 &  1713.03 &   27.58 &   0.08 &  27.34 &\nodata &\nodata &   0.57 &    145 &0.19 &a \\
 1216 & 3251.28 & 3310.0 &  2906.33 &  2160.83 &   29.43 &   0.26 &  29.12 &\nodata &   0.32 &   0.08 &     98 &0.89 &a \\
   98 & 3251.29 & 3147.7 &  2924.08 &  4226.60 &   26.56 &   0.05 &  26.48 &\nodata &\nodata &   1.16 &    218 &0.05 & \\
  370 & 3251.29 & 3210.6 &  2918.51 &  3651.38 &   29.64 &   0.31 &  28.66 &\nodata &   0.50 &  -0.14 &    140 &0.54 &a \\
  439 & 3251.29 & 3217.5 &  2916.09 &  3479.20 &   28.03 &   0.14 &  27.97 &   0.61 &   0.15 &  -0.20 &    175 &0.02 & \\
 2355 & 3251.29 & 3407.6 &  2892.59 &   716.59 &   27.19 &   0.08 &  26.25 &  -0.61 &   1.75 &   1.00 &    394 &0.00 &ae \\
  663 & 3251.30 & 3234.3 &  2910.93 &  3057.30 &   29.24 &   0.23 &  29.44 &\nodata &   1.38 &   0.43 &    109 &0.07 &a \\
  957 & 3251.30 & 3252.1 &  2907.48 &  2610.67 &   27.95 &   0.13 &  27.83 &\nodata &   1.00 &   0.06 &    148 &0.01 &ef \\
  646 & 3251.31 & 3233.4 &  2908.68 &  3080.57 &   28.28 &   0.14 &  27.90 &   1.06 &   0.86 &   0.26 &    147 &0.01 &a \\
 1867 & 3251.31 & 3343.5 &  2892.63 &  1321.66 &   28.23 &   0.12 &  28.03 &   0.80 &  -0.26 &   0.23 &    108 &0.86 &a \\
 2196 & 3251.31 & 3401.6 &  2889.91 &   865.54 &   24.77 &   0.02 &  24.75 &   1.13 &   0.33 &   0.27 &    195 &0.03 &ef \\
  701 & 3251.33 & 3237.6 &  2903.78 &  2973.68 &   21.74 &   0.00 &  21.78 &   2.00 &   1.55 &   1.45 &    104 &0.96 &a \\
  927 & 3251.33 & 3250.8 &  2901.83 &  2642.82 &   25.62 &   0.03 &  25.58 &  -0.04 &   0.06 &   0.48 &    310 &0.02 & \\
 1159 & 3251.33 & 3306.9 &  2898.83 &  2239.12 &   28.69 &   0.19 &  28.23 &  -0.34 &   0.84 &   0.40 &    167 &0.00 &a \\
 2576 & 3251.33 & 3418.4 &  2881.20 &   444.50 &   27.02 &   0.14 &  26.33 &\nodata &   0.51 &   0.24 &    180 &0.02 &a \\
 1027 & 3251.35 & 3257.8 &  2895.70 &  2468.08 &   27.35 &   0.11 &  26.79 &  -0.03 &  -0.14 &   0.53 &    306 &0.00 & \\
 2065 & 3251.35 & 3354.1 &  2883.01 &  1055.94 &   28.06 &   0.13 &  27.70 &  -0.24 &   0.19 &   0.55 &    202 &0.14 & \\
 2369 & 3251.37 & 3408.1 &  2877.45 &   704.21 &   27.31 &   0.08 &  26.97 &   0.09 &   0.53 &   1.11 &    215 &0.02 &e \\
 1198 & 3251.39 & 3308.9 &  2886.33 &  2188.12 &   30.12 &   0.40 &  29.16 &\nodata &   1.14 &  -0.37 &    108 &0.76 &a \\
  263 & 3251.40 & 3201.2 &  2899.61 &  3887.60 &   28.53 &   0.19 &  28.46 &   0.89 &   0.36 &   0.11 &    245 &0.00 &abe \\
  461 & 3251.41 & 3219.1 &  2894.23 &  3438.92 &   29.34 &   0.24 &  28.50 &   0.94 &   0.61 &   0.36 &    129 &0.40 &a \\
 2136 & 3251.41 & 3357.4 &  2871.24 &   972.99 &   28.69 &   0.16 &  28.27 &  -0.31 &   0.08 &   0.41 &    129 &0.09 &a \\
 2195 & 3251.42 & 3400.8 &  2869.52 &   886.09 &   26.19 &   0.05 &  26.07 &  -0.13 &   0.34 &   0.42 &    348 &0.01 &ef \\
  867 & 3251.43 & 3247.0 &  2884.64 &  2738.35 &   28.65 &   0.17 &  28.53 &\nodata &   0.17 &   0.07 &    132 &0.01 &a \\
  962 & 3251.43 & 3252.2 &  2882.48 &  2607.67 &   29.28 &   0.22 &  28.32 &\nodata &   1.38 &   0.78 &    108 &0.77 &a \\
 1083 & 3251.43 & 3301.5 &  2880.33 &  2375.22 &   27.78 &   0.14 &  27.20 &   0.92 &   0.46 &   0.36 &    248 &0.01 & \\
 1298 & 3251.44 & 3314.9 &  2875.17 &  2037.75 &   25.00 &   0.02 &  24.97 &   4.85 &   0.35 &   0.17 &    315 &0.03 & \\
 2557 & 3251.45 & 3417.2 &  2860.72 &   476.45 &   27.17 &   0.10 &  26.68 &\nodata &\nodata &   0.61 &    174 &0.02 &aef \\
  558 & 3251.46 & 3227.4 &  2882.13 &  3229.19 &   28.66 &   0.17 &  28.40 &   0.36 &   0.03 &   0.30 &    109 &0.01 &a \\
  645 & 3251.47 & 3232.7 &  2879.20 &  3097.44 &   29.22 &   0.25 &  28.69 &\nodata &   1.45 &   0.49 &    142 &0.02 &a \\
  110 & 3251.48 & 3149.1 &  2886.99 &  4190.27 &   26.62 &   0.06 &  26.48 &   0.73 &   0.15 &   0.25 &    240 &0.03 & \\
  325 & 3251.48 & 3207.1 &  2883.99 &  3740.64 &   27.00 &   0.09 &  26.85 &\nodata &  -0.05 &   0.11 &    325 &0.00 & \\
 1047 & 3251.48 & 3258.5 &  2872.66 &  2449.97 &   29.72 &   0.38 &  28.54 &   1.25 &   0.20 &   0.12 &    139 &0.62 &a \\
 1261 & 3251.48 & 3313.1 &  2869.39 &  2083.74 &   26.70 &   0.05 &  26.63 &   1.18 &   0.34 &   0.44 &    141 &0.02 & \\
 1497 & 3251.48 & 3324.9 &  2866.18 &  1788.65 &   29.17 &   0.21 &  28.70 &  -1.63 &   2.29 &   0.61 &    124 &0.12 &a \\
 1986 & 3251.49 & 3349.7 &  2858.11 &  1166.03 &   28.79 &   0.19 &  28.53 &   1.54 &  -0.19 &   0.37 &    132 &0.01 &a \\
 1733 & 3251.51 & 3337.6 &  2857.22 &  1469.79 &   22.06 &   0.00 &  22.08 &   1.24 &   1.02 &   0.86 &    337 &0.03 & \\
   89 & 3251.52 & 3147.2 &  2881.48 &  4239.01 &   27.87 &   0.13 &  27.72 &   0.66 &   0.20 &   0.31 &    149 &0.02 &a \\
  422 & 3251.52 & 3215.0 &  2874.50 &  3540.45 &   29.65 &   0.26 &  29.01 &  -1.50 &   0.75 &   0.68 &    105 &0.75 &a \\
 2556 & 3251.52 & 3417.1 &  2846.63 &   477.51 &   26.14 &   0.06 &  25.78 &\nodata &\nodata &   0.47 &    242 &0.03 &f \\
 1051 & 3251.53 & 3258.9 &  2862.57 &  2439.73 &   29.36 &   0.28 &  29.41 &  -0.40 &   1.66 &   0.14 &     98 &0.50 &a \\
 2050 & 3251.53 & 3353.4 &  2851.29 &  1071.51 &   26.81 &   0.06 &  26.69 &   0.88 &   0.02 &   0.60 &    167 &0.03 & \\
  463 & 3251.54 & 3218.1 &  2870.74 &  3463.54 &   27.72 &   0.10 &  27.13 &\nodata &   2.65 &   1.00 &    228 &0.00 &a \\
  585 & 3251.54 & 3224.2 &  2869.18 &  3309.41 &   28.82 &   0.18 &  28.27 &   1.45 &   0.69 &   0.14 &    128 &0.17 &a \\
 2153 & 3251.54 & 3358.4 &  2847.42 &   947.21 &   26.27 &   0.04 &  26.08 &   1.75 &   0.62 &   1.14 &    204 &0.02 & \\
 1678 & 3251.55 & 3333.9 &  2850.85 &  1561.92 &   29.25 &   0.30 &  28.37 &\nodata &   0.61 &  -0.25 &    197 &0.03 &ae \\
  401 & 3251.56 & 3213.7 &  2867.93 &  3573.63 &   27.12 &   0.07 &  27.07 &   1.62 &   0.20 &   0.41 &    165 &0.02 &e \\
  307 & 3251.57 & 3205.8 &  2867.49 &  3771.46 &   28.31 &   0.13 &  28.15 &   0.04 &   0.24 &   0.50 &    141 &0.12 &a \\
 1114 & 3251.58 & 3304.0 &  2852.75 &  2312.44 &   29.23 &   0.25 &  28.37 &   0.16 &  -0.04 &   0.54 &    131 &0.80 &a \\
  732 & 3251.60 & 3238.4 &  2854.86 &  2955.07 &   28.34 &   0.14 &  28.25 &\nodata &   1.77 &   0.45 &    140 &0.01 &a \\
  614 & 3251.61 & 3231.1 &  2853.97 &  3137.03 &   28.75 &   0.17 &  27.76 &  -0.51 &   0.59 &   0.88 &    206 &0.13 &a \\
 1535 & 3251.61 & 3326.8 &  2841.47 &  1740.09 &   26.72 &   0.07 &  26.61 &   0.59 &   0.02 &   0.29 &    323 &0.02 & \\
 2392 & 3251.61 & 3409.4 &  2832.64 &   670.96 &   29.79 &   0.32 &  29.58 &\nodata &   0.78 &  -0.08 &     74 &0.93 &a \\
    8 & 3251.62 & 3137.0 &  2863.79 &  4494.61 & \nodata &\nodata &  24.14 &  -5.70 &   3.90 &   5.18 &    120 &0.98 &aef \\
   90 & 3251.63 & 3141.8 &  2861.50 &  4374.70 &   27.70 &   0.15 &  27.41 &  -0.81 &   0.63 &   0.44 &    192 &0.10 &a \\
 2453 & 3251.63 & 3412.2 &  2827.68 &   602.29 &   29.68 &   0.37 &  29.59 &   0.02 &   0.67 &  -0.39 &    124 &0.95 &a \\
  255 & 3251.64 & 3200.5 &  2855.43 &  3906.49 &   29.76 &   0.32 &  28.58 &  -0.08 &   0.65 &   0.38 &    165 &0.84 &a \\
  975 & 3251.64 & 3253.5 &  2844.01 &  2576.68 &   29.52 &   0.22 &  29.08 &  -2.35 &   2.30 &   1.60 &     97 &0.94 &a \\
  383 & 3251.65 & 3212.6 &  2850.52 &  3601.76 &   23.96 &   0.01 &  23.96 &   0.55 &   0.21 &   0.58 &    231 &0.03 & \\
  485 & 3251.65 & 3220.8 &  2849.40 &  3395.79 &   29.55 &   0.30 &  28.14 &  -0.20 &   0.70 &   0.16 &    164 &0.55 &a \\
 2026 & 3251.65 & 3352.1 &  2828.35 &  1105.99 &   29.31 &   0.25 &  28.70 &   0.53 &  -0.05 &   0.22 &    134 &0.42 &a \\
 2378 & 3251.65 & 3402.4 &  2826.57 &   848.14 &   27.77 &   0.12 &  27.67 &  -0.14 &   0.01 &   0.28 &    242 &0.00 & \\
 1612 & 3251.66 & 3330.1 &  2831.75 &  1656.58 &   28.93 &   0.21 &  28.67 &  -0.18 &   1.68 &  -0.11 &    116 &0.56 &a \\
 1142 & 3251.67 & 3306.0 &  2836.21 &  2261.42 &   24.36 &   0.01 &  24.33 &\nodata &   1.60 &   1.73 &    171 &0.03 & \\
 1239 & 3251.68 & 3312.1 &  2831.65 &  2109.80 &   26.19 &   0.04 &  26.11 &   0.08 &   1.88 &   0.75 &    205 &0.03 & \\
    9 & 3251.71 & 3137.1 &  2847.90 &  4493.45 & \nodata &\nodata &  23.66 &   0.26 &  -0.23 &   4.62 &    189 &0.98 &aef \\
   81 & 3251.72 & 3146.4 &  2843.10 &  4260.33 &   29.62 &   0.37 &  29.15 &\nodata &   0.44 &   0.20 &     83 &0.95 &a \\
  940 & 3251.72 & 3251.4 &  2829.68 &  2629.27 &   27.15 &   0.08 &  27.03 &   1.42 &  -0.04 &  -0.06 &    164 &0.02 & \\
 1296 & 3251.72 & 3314.6 &  2823.77 &  2045.32 &   24.89 &   0.02 &  24.87 &   0.65 &   0.07 &   0.31 &    263 &0.03 & \\
 2033 & 3251.72 & 3352.6 &  2815.91 &  1093.15 &   27.82 &   0.10 &  27.54 &   0.60 &   0.12 &   0.59 &    146 &0.01 &a \\
  513 & 3251.73 & 3223.4 &  2834.74 &  3331.23 &   26.55 &   0.05 &  26.46 &\nodata &   0.38 &   0.06 &    171 &0.03 &a \\
  482 & 3251.75 & 3220.8 &  2829.80 &  3395.95 &   28.76 &   0.20 &  27.78 &   1.00 &  -0.01 &   0.39 &    244 &0.04 &a \\
 1379 & 3251.75 & 3318.4 &  2818.49 &  1949.94 &   28.82 &   0.18 &  28.70 &   0.88 &   0.26 &   0.25 &    134 &0.48 &a \\
 1616 & 3251.75 & 3330.2 &  2814.85 &  1653.87 &   28.95 &   0.21 &  28.53 &  -0.93 &   0.44 &   0.55 &    164 &0.09 &a \\
  177 & 3251.76 & 3154.7 &  2835.56 &  4051.94 &   29.66 &   0.29 &  29.37 &\nodata &  -0.28 &  -0.12 &     80 &0.96 &a \\
 2587 & 3251.76 & 3418.7 &  2802.54 &   439.43 &   28.47 &   0.34 &  27.27 &   0.12 &  -0.29 &   0.66 &    207 &0.95 &a \\
  105 & 3251.77 & 3148.2 &  2833.48 &  4214.42 &   29.68 &   0.35 &  29.03 &\nodata &   0.08 &  -0.09 &    159 &0.60 &a \\
 2248 & 3251.77 & 3402.6 &  2804.25 &   842.17 &   27.87 &   0.12 &  27.82 &   1.16 &   0.18 &   0.52 &    158 &0.10 & \\
  131 & 3251.78 & 3151.3 &  2832.40 &  4135.89 &   29.03 &   0.23 &  28.50 &\nodata &   0.33 &   0.20 &    132 &0.14 &ae \\
  847 & 3251.79 & 3245.7 &  2817.76 &  2770.96 &   29.18 &   0.21 &  28.85 &  -0.91 &   0.71 &   0.77 &    111 &0.42 &a \\
   44 & 3251.80 & 3142.1 &  2830.34 &  4367.56 &   28.35 &   0.29 &  28.01 &   1.70 &   0.68 &   0.08 &     86 &0.08 &a \\
   77 & 3251.80 & 3145.8 &  2830.10 &  4275.42 &   29.52 &   0.39 &  29.13 &   1.46 &   0.06 &  -0.34 &     89 &0.74 &a \\
 2411 & 3251.80 & 3410.7 &  2796.81 &   638.86 &   28.94 &   0.21 &  28.42 &\nodata &   1.72 &   0.53 &    129 &0.62 &a \\
  765 & 3251.81 & 3240.8 &  2815.52 &  2894.05 &   25.85 &   0.03 &  25.76 &   0.08 &   0.35 &   0.37 &    213 &0.03 & \\
  938 & 3251.81 & 3251.1 &  2812.33 &  2635.76 &   28.73 &   0.19 &  28.07 &\nodata &   0.41 &  -0.08 &    149 &0.26 &a \\
  343 & 3251.82 & 3208.4 &  2821.02 &  3707.57 &   28.16 &   0.15 &  27.88 &   1.01 &  -0.11 &   0.19 &    166 &0.01 &a \\
 1964 & 3251.82 & 3348.6 &  2798.54 &  1193.22 &   29.56 &   0.27 &  28.75 &\nodata &   0.35 &   0.54 &    111 &0.50 &a \\
 2010 & 3251.82 & 3351.7 &  2796.57 &  1114.84 &   26.20 &   0.04 &  26.16 &   0.29 &   0.83 &   0.46 &    219 &0.03 & \\
  138 & 3251.83 & 3151.9 &  2821.90 &  4122.53 &   25.84 &   0.03 &  25.81 &   1.14 &  -0.03 &   0.25 &    229 &0.03 & \\
 1448 & 3251.83 & 3322.2 &  2801.98 &  1855.23 &   27.76 &   0.10 &  27.74 &   3.72 &   0.06 &   0.04 &    128 &0.18 &a \\
  921 & 3251.85 & 3250.4 &  2806.06 &  2653.08 &   26.65 &   0.05 &  26.51 &\nodata &   0.36 &   0.24 &    169 &0.03 &a \\
  559 & 3251.86 & 3227.7 &  2808.62 &  3222.64 &   26.61 &   0.05 &  26.62 &\nodata &   0.45 &   0.19 &    137 &0.04 &a \\
 1558 & 3251.86 & 3327.8 &  2795.26 &  1714.75 &   29.50 &   0.27 &  28.93 &\nodata &   0.67 &   0.22 &    151 &0.93 &a \\
 1745 & 3251.86 & 3337.3 &  2794.04 &  1476.70 &   28.61 &   0.16 &  28.31 &   1.28 &   0.03 &   0.89 &    135 &0.03 &a \\
  317 & 3251.89 & 3206.0 &  2808.57 &  3768.57 &   24.54 &   0.02 &  24.49 &   2.34 &   0.62 &   0.28 &    364 &0.03 & \\
  862 & 3251.89 & 3246.7 &  2798.17 &  2745.78 &   29.65 &   0.27 &  29.51 &\nodata &   0.98 &   0.45 &    120 &0.38 &a \\
  178 & 3251.90 & 3155.0 &  2809.11 &  4044.61 &   27.29 &   0.09 &  27.17 &   0.75 &  -0.18 &   0.66 &    200 &0.01 & \\
  237 & 3251.90 & 3159.9 &  2808.45 &  3921.26 &   28.85 &   0.19 &  28.60 &\nodata &   1.56 &  -0.01 &    152 &0.01 & \\
 1016 & 3251.90 & 3257.1 &  2794.45 &  2485.70 &   26.22 &   0.05 &  26.12 &   0.97 &   0.10 &   0.50 &    312 &0.02 & \\
 1373 & 3251.91 & 3318.1 &  2789.06 &  1959.14 &   28.17 &   0.13 &  27.95 &   1.47 &   0.03 &  -0.24 &    120 &0.08 & \\
 1283 & 3251.92 & 3314.1 &  2787.83 &  2060.03 &   27.90 &   0.15 &  27.31 &   0.58 &   0.40 &   0.03 &    261 &0.00 &aef \\
 2386 & 3251.92 & 3409.2 &  2774.59 &   678.07 &   28.87 &   0.24 &  28.31 &\nodata &  -0.03 &  -0.17 &    166 &0.71 &a \\
  499 & 3251.93 & 3222.1 &  2797.10 &  3364.74 &   28.40 &   0.14 &  28.24 &  -0.18 &  -0.28 &   0.53 &    129 &0.12 &a \\
 1842 & 3251.93 & 3338.5 &  2779.44 &  1448.07 &   28.70 &   0.15 &  28.45 &  -1.65 &   3.96 &   1.05 &     94 &0.93 &a \\
  615 & 3251.94 & 3231.1 &  2792.50 &  3138.29 &   29.83 &   0.30 &  29.27 &\nodata &   1.09 &   0.61 &     88 &0.53 &a \\
10020 & 3251.95 & 3144.3 &  2801.84 &  4313.38 &   26.62 &   0.05 &  25.78 &   0.36 &   0.06 &   0.40 &    203 &0.01 & \\
 2558 & 3251.95 & 3417.0 &  2766.68 &   481.48 &   28.56 &   0.19 &  28.33 &\nodata &   0.01 &  -0.02 &     85 &0.97 &a \\
  199 & 3251.96 & 3156.9 &  2797.36 &  3996.66 &   26.18 &   0.04 &  26.05 &   1.01 &   0.11 &   0.32 &    235 &0.03 & \\
  362 & 3251.96 & 3210.0 &  2794.37 &  3667.63 &   27.66 &   0.09 &  27.06 &  -0.75 &   0.59 &   0.60 &    161 &0.01 &a \\
10015 & 3251.97 & 3142.7 &  2798.80 &  4352.27 &   24.88 &   0.03 &  23.78 &   0.40 &   0.83 &   0.62 &    548 &0.00 &e \\
 1284 & 3251.97 & 3314.6 &  2778.01 &  2047.35 &   27.56 &   0.12 &  26.90 &   0.26 &   0.03 &   0.37 &    454 &0.00 &f \\
 1582 & 3251.98 & 3328.9 &  2772.98 &  1689.08 &   28.83 &   0.16 &  28.59 &  -0.06 &  -0.23 &   1.26 &    111 &0.15 &a \\
 1697 & 3251.98 & 3335.1 &  2771.73 &  1532.32 &   27.63 &   0.09 &  27.34 &\nodata &\nodata &   1.49 &    185 &0.01 &a \\
 1822 & 3251.98 & 3341.7 &  2770.52 &  1367.49 &   29.81 &   0.44 &  29.01 &  -0.64 &   0.88 &  -0.77 &    247 &0.02 &ae \\
  229 & 3251.99 & 3159.3 &  2790.45 &  3936.07 &   28.60 &   0.15 &  28.57 &   0.09 &  -0.19 &   0.19 &     95 &0.58 &a \\
  269 & 3251.99 & 3201.5 &  2790.77 &  3880.57 &   30.03 &   0.35 &  29.05 &  -0.90 &   1.24 &   0.14 &    115 &0.79 &a \\
  793 & 3252.00 & 3240.8 &  2779.29 &  2893.76 &   26.53 &   0.06 &  26.29 &   0.39 &   0.01 &   0.51 &    361 &0.02 &e \\
  119 & 3252.01 & 3149.8 &  2789.38 &  4174.87 &   29.51 &   0.21 &  28.94 &\nodata &\nodata &   1.33 &     84 &0.91 &a \\
  289 & 3252.02 & 3204.1 &  2783.92 &  3814.39 &   26.25 &   0.04 &  26.18 &   0.27 &  -0.01 &   0.60 &    156 &0.03 &e \\
  403 & 3252.02 & 3214.9 &  2781.77 &  3543.75 &   23.27 &   0.01 &  23.24 &   0.31 &   0.40 &   0.84 &    433 &0.03 & \\
  515 & 3252.02 & 3224.1 &  2780.12 &  3313.60 &   24.89 &   0.02 &  24.80 &\nodata &   1.02 &   0.42 &    428 &0.03 & \\
  586 & 3252.02 & 3229.4 &  2779.31 &  3180.69 &   26.99 &   0.06 &  26.77 &  -0.78 &   1.74 &   1.05 &    179 &0.01 & \\
 1100 & 3252.02 & 3302.6 &  2771.71 &  2348.01 &   29.47 &   0.33 &  29.32 &   0.21 &   0.88 &  -0.09 &     86 &0.97 &a \\
 1825 & 3252.03 & 3342.6 &  2759.66 &  1344.83 &   24.64 &   0.02 &  24.62 &\nodata &   0.87 &   0.24 &    218 &0.03 & \\
 2307 & 3252.03 & 3405.8 &  2755.01 &   763.64 &   26.07 &   0.04 &  26.00 &   0.16 &   0.16 &   0.66 &    176 &0.03 & \\
  160 & 3252.04 & 3154.0 &  2783.17 &  4069.80 &   25.07 &   0.02 &  25.04 &   0.84 &   0.45 &   0.74 &    176 &0.03 &e \\
 1128 & 3252.05 & 3304.8 &  2764.58 &  2293.00 &   27.69 &   0.10 &  27.83 &   2.88 &   1.36 &   0.56 &    116 &0.02 &a \\
10009 & 3252.06 & 3140.8 &  2781.52 &  4400.34 &   22.93 &   0.01 &  22.66 &   0.30 &   0.70 &   0.54 &    555 &0.03 & \\
  385 & 3252.06 & 3212.1 &  2774.35 &  3614.82 &   29.33 &   0.21 &  28.42 &\nodata &\nodata &   1.49 &    176 &0.43 &a \\
  106 & 3252.07 & 3148.6 &  2778.29 &  4205.46 &   26.67 &   0.05 &  26.57 &   2.93 &   0.19 &   0.16 &    153 &0.02 & \\
  705 & 3252.07 & 3237.0 &  2768.55 &  2989.48 &   27.59 &   0.10 &  27.52 &   3.94 &   0.75 &   0.23 &    193 &0.02 &a \\
  869 & 3252.07 & 3247.4 &  2765.95 &  2729.36 &   26.57 &   0.05 &  26.47 &   2.07 &   0.01 &   0.08 &    145 &0.03 & \\
 1939 & 3252.07 & 3347.5 &  2751.90 &  1221.36 &   27.58 &   0.09 &  27.10 &  -0.24 &   0.00 &   0.76 &    204 &0.01 & \\
 2517 & 3252.07 & 3415.4 &  2745.71 &   522.74 &   29.48 &   0.38 &  27.97 &   1.21 &   0.11 &  -0.22 &    148 &0.87 &a \\
  298 & 3252.09 & 3204.7 &  2772.27 &  3799.70 &   27.47 &   0.09 &  27.19 &   0.26 &  -0.12 &   0.02 &    129 &0.64 &ae \\
  466 & 3252.09 & 3218.6 &  2768.20 &  3451.14 &   24.86 &   0.02 &  24.80 &   1.18 &   0.37 &   0.52 &    305 &0.03 & \\
 1325 & 3252.10 & 3315.5 &  2754.30 &  2023.96 &   30.21 &   0.42 &  29.29 &\nodata &   0.44 &   0.11 &    108 &0.45 &a \\
10016 & 3252.12 & 3142.6 &  2770.60 &  4355.44 &   26.87 &   0.06 &  26.17 &   0.26 &   0.58 &   0.42 &    160 &0.02 & \\
 1433 & 3252.12 & 3321.8 &  2749.40 &  1865.85 &   28.50 &   0.14 &  28.04 &  -1.79 &   0.97 &   1.82 &    134 &0.04 &a \\
 2442 & 3252.12 & 3411.7 &  2738.11 &   613.31 &   29.56 &   0.32 &  29.01 &\nodata &  -0.53 &   0.14 &     96 &0.95 &a \\
 1265 & 3252.13 & 3313.1 &  2749.51 &  2083.72 &   28.84 &   0.18 &  28.44 &   0.63 &   0.31 &   0.49 &    134 &0.39 &a \\
  905 & 3252.14 & 3249.1 &  2752.80 &  2687.26 &   29.42 &   0.26 &  29.05 &\nodata &   0.18 &   0.08 &    109 &0.53 &a \\
 2141 & 3252.14 & 3359.6 &  2735.89 &   919.21 &   21.80 &   0.00 &  21.79 &   0.78 &   0.96 &   0.80 &    669 &0.03 &ef \\
 2462 & 3252.15 & 3412.5 &  2732.37 &   593.72 &   27.41 &   0.09 &  27.23 &   0.80 &   0.50 &   0.88 &    157 &0.01 &a \\
  180 & 3252.16 & 3155.1 &  2759.73 &  4041.08 &   26.85 &   0.06 &  26.81 &   0.79 &   0.30 &   0.65 &    165 &0.02 &a \\
 1465 & 3252.16 & 3323.9 &  2740.62 &  1813.42 &   22.83 &   0.01 &  22.83 &   0.84 &   0.32 &   0.59 &    294 &0.03 & \\
 2416 & 3252.16 & 3410.9 &  2729.66 &   634.68 &   28.55 &   0.18 &  28.56 &\nodata &   1.10 &   0.35 &    134 &0.13 &a \\
 1833 & 3252.18 & 3342.2 &  2732.03 &  1355.04 &   29.37 &   0.27 &  28.38 &   1.59 &   1.65 &   0.43 &    148 &0.22 &a \\
 2511 & 3252.18 & 3415.1 &  2724.95 &   528.39 &   27.96 &   0.14 &  27.69 &   1.90 &   0.05 &   0.17 &    105 &0.73 &a \\
 1737 & 3252.20 & 3336.9 &  2730.65 &  1487.37 &   28.31 &   0.12 &  28.02 &\nodata &\nodata &   1.54 &    129 &0.09 & \\
  638 & 3252.21 & 3232.6 &  2742.84 &  3101.37 &   29.90 &   0.34 &  28.71 &\nodata &\nodata &   0.58 &    133 &0.39 &ae \\
 1544 & 3252.21 & 3327.0 &  2731.18 &  1734.96 &   29.21 &   0.22 &  28.75 &\nodata &\nodata &   0.42 &    103 &0.81 &a \\
 1680 & 3252.21 & 3334.1 &  2729.92 &  1558.86 &   28.32 &   0.15 &  27.92 &  -0.23 &   0.29 &   0.58 &    148 &0.01 &ae \\
  505 & 3252.22 & 3223.2 &  2742.97 &  3335.62 &   26.01 &   0.04 &  25.93 &   1.09 &   0.33 &   0.13 &    175 &0.04 & \\
  708 & 3252.22 & 3237.2 &  2740.35 &  2984.70 &   25.17 &   0.02 &  25.16 &   2.01 &   0.34 &   0.16 &    184 &0.03 &e \\
 1380 & 3252.23 & 3318.4 &  2728.06 &  1951.65 &   29.50 &   0.30 &  28.67 &\nodata &   0.59 &   0.01 &    149 &0.10 &a \\
  141 & 3252.24 & 3152.8 &  2745.42 &  4099.96 &   23.59 &   0.01 &  23.60 &   1.48 &   0.25 &   0.62 &    233 &0.03 & \\
  651 & 3252.24 & 3233.8 &  2736.46 &  3070.75 &   28.51 &   0.18 &  28.28 &  -0.52 &   0.43 &   0.08 &    182 &0.01 &a \\
 2142 & 3252.24 & 3402.7 &  2717.36 &   839.49 &   22.00 &   0.00 &  22.03 &   0.97 &   0.94 &   0.87 &    333 &0.03 &ef \\
 1391 & 3252.25 & 3319.5 &  2724.17 &  1924.90 &   23.82 &   0.01 &  23.79 &   0.41 &   0.54 &   0.13 &    363 &0.03 & \\
   17 & 3252.26 & 3139.0 &  2745.91 &  4445.38 &   27.62 &   0.26 &  27.16 &   0.15 &   0.80 &  -0.02 &    142 &0.09 &a \\
  127 & 3252.26 & 3151.0 &  2743.05 &  4145.01 &   28.17 &   0.14 &  27.39 &   1.14 &   0.28 &   0.37 &    234 &0.01 &a \\
  336 & 3252.26 & 3207.8 &  2738.70 &  3724.16 &   29.93 &   0.38 &  29.51 &  -0.27 &   0.20 &  -0.43 &     93 &0.93 &a \\
 1065 & 3252.26 & 3300.4 &  2726.55 &  2404.59 &   28.74 &   0.20 &  28.51 &\nodata &   0.24 &   0.24 &    105 &0.25 &a \\
 1087 & 3252.26 & 3301.6 &  2727.74 &  2373.33 &   29.46 &   0.34 &  29.20 &   2.44 &  -0.09 &  -0.31 &    115 &0.88 &a \\
  496 & 3252.27 & 3221.8 &  2734.38 &  3372.07 &   28.72 &   0.20 &  28.19 &\nodata &  -0.06 &   0.37 &    182 &0.00 &a \\
 1901 & 3252.27 & 3345.4 &  2715.98 &  1275.19 &   26.62 &   0.05 &  26.30 &   1.46 &   1.33 &   0.74 &    203 &0.02 &a \\
 2444 & 3252.27 & 3411.8 &  2710.24 &   612.43 &   27.41 &   0.09 &  26.84 &  -0.54 &   0.31 &   0.97 &    204 &0.01 & \\
 1155 & 3252.29 & 3308.5 &  2720.56 &  2200.32 &   21.04 &   0.00 &  21.02 &   0.65 &   0.78 &   0.72 &   1043 &0.03 & \\
  699 & 3252.30 & 3236.4 &  2725.99 &  3004.87 &   27.65 &   0.10 &  27.58 &   1.11 &   0.29 &   0.27 &    189 &0.01 &a \\
  432 & 3252.31 & 3216.5 &  2727.54 &  3503.85 &   28.11 &   0.12 &  27.89 &   1.38 &   0.39 &   0.63 &    150 &0.00 &a \\
  547 & 3252.31 & 3226.2 &  2725.50 &  3262.65 &   29.06 &   0.21 &  28.42 &   2.84 &   0.25 &   0.35 &    154 &0.34 &a \\
 1124 & 3252.31 & 3304.6 &  2716.63 &  2298.47 &   29.22 &   0.29 &  28.77 &   1.32 &  -0.04 &   0.05 &    116 &0.35 &a \\
 1760 & 3252.31 & 3338.6 &  2709.05 &  1444.42 &   26.46 &   0.05 &  26.39 &   0.74 &   0.21 &   0.11 &    211 &0.03 & \\
 1821 & 3252.31 & 3341.7 &  2708.88 &  1368.29 &   28.35 &   0.16 &  28.06 &  -0.43 &   0.32 &   0.28 &    183 &0.00 &a \\
 1927 & 3252.31 & 3346.7 &  2707.99 &  1243.08 &   28.44 &   0.14 &  28.00 &\nodata &\nodata &   1.00 &    147 &0.09 & \\
 1982 & 3252.31 & 3349.6 &  2706.41 &  1168.75 &   27.71 &   0.09 &  27.56 &\nodata &   0.95 &   0.52 &    109 &0.34 &a \\
  734 & 3252.32 & 3238.8 &  2721.06 &  2946.25 &   29.28 &   0.24 &  29.08 &   1.07 &  -0.26 &   0.53 &    123 &0.17 &ae \\
 1317 & 3252.32 & 3315.2 &  2713.58 &  2031.87 &   28.55 &   0.14 &  27.76 &\nodata &  -0.15 &   1.30 &    176 &0.41 &a \\
  219 & 3252.34 & 3157.8 &  2726.63 &  3973.17 &   27.68 &   0.09 &  27.41 &   0.18 &   0.24 &   0.74 &    158 &0.01 &a \\
  116 & 3252.35 & 3149.4 &  2726.66 &  4185.92 &   28.59 &   0.16 &  28.25 &\nodata &\nodata &   1.25 &    133 &0.17 &a \\
 1657 & 3252.35 & 3333.0 &  2703.47 &  1584.62 &   22.70 &   0.00 &  22.72 &   0.47 &   0.73 &   0.63 &    185 &0.05 & \\
 2531 & 3252.35 & 3416.2 &  2692.94 &   502.61 &   28.74 &   0.25 &  28.43 &   1.12 &   0.05 &  -0.18 &    130 &0.96 &a \\
  406 & 3252.36 & 3214.2 &  2719.39 &  3562.61 &   27.61 &   0.09 &  27.20 &   0.55 &   1.07 &   0.47 &    160 &0.05 &a \\
 1484 & 3252.37 & 3324.1 &  2702.64 &  1809.67 &   29.28 &   0.26 &  28.85 &\nodata &   0.05 &   0.08 &    178 &0.01 &a \\
 1580 & 3252.37 & 3328.7 &  2700.73 &  1694.07 &   29.03 &   0.20 &  28.48 &   2.56 &   0.34 &   0.92 &    134 &0.10 &a \\
 2048 & 3252.38 & 3353.8 &  2694.13 &  1064.32 &   26.46 &   0.06 &  26.33 &\nodata &   0.52 &   0.19 &    324 &0.02 & \\
  297 & 3252.39 & 3204.6 &  2716.59 &  3803.96 &   28.54 &   0.16 &  27.54 &\nodata &   0.43 &   0.26 &    219 &0.00 &a \\
   12 & 3252.40 & 3138.0 &  2719.07 &  4470.14 &   25.55 &   0.10 &  24.80 &\nodata &\nodata &\nodata &     46 &0.91 &ae \\
  101 & 3252.40 & 3147.9 &  2718.65 &  4222.00 &   29.04 &   0.21 &  28.11 &   0.79 &  -0.15 &   0.87 &    148 &0.96 &a \\
 1263 & 3252.44 & 3313.1 &  2691.41 &  2085.28 &   29.16 &   0.22 &  28.40 &   0.12 &   0.42 &   0.13 &    130 &0.77 &a \\
  193 & 3252.45 & 3156.1 &  2706.13 &  4018.22 &   27.58 &   0.08 &  27.50 &   0.02 &   0.41 &   0.79 &    135 &0.06 &a \\
 1925 & 3252.45 & 3346.5 &  2682.35 &  1246.88 &   29.05 &   0.17 &  28.29 &\nodata &\nodata &   1.83 &    118 &0.65 &a \\
  407 & 3252.46 & 3214.1 &  2701.43 &  3565.63 &   29.31 &   0.22 &  29.03 &\nodata &  -0.61 &   0.68 &    110 &0.36 &a \\
 2454 & 3252.46 & 3412.6 &  2674.90 &   593.26 &   25.53 &   0.03 &  25.51 &   2.42 &  -0.07 &   0.00 &    176 &0.03 & \\
 2599 & 3252.46 & 3419.3 &  2673.47 &   425.11 &   29.00 &   0.40 &  27.64 &\nodata &   0.88 &  -0.07 &    171 &0.97 &a \\
  451 & 3252.47 & 3218.6 &  2697.92 &  3453.68 &   27.16 &   0.07 &  26.99 &   0.24 &   0.12 &   0.48 &    171 &0.02 & \\
  600 & 3252.47 & 3230.3 &  2695.03 &  3159.71 &   30.01 &   0.37 &  29.29 &\nodata &   2.45 &   0.14 &    103 &0.84 &a \\
 1025 & 3252.47 & 3257.7 &  2688.79 &  2472.41 &   28.86 &   0.25 &  28.71 &   0.22 &   0.77 &   0.08 &    218 &0.03 &a \\
   68 & 3252.49 & 3144.7 &  2701.45 &  4303.49 &   28.28 &   0.22 &  27.66 &  -4.10 &   3.71 &   0.35 &    199 &0.01 &a \\
  224 & 3252.49 & 3159.1 &  2698.18 &  3942.71 &   28.12 &   0.13 &  28.02 &   1.45 &   1.00 &   0.19 &    137 &0.05 &ae \\
  520 & 3252.49 & 3223.7 &  2693.83 &  3323.41 &   29.23 &   0.21 &  28.56 &   0.59 &   2.57 &   0.47 &    117 &0.09 &a \\
  718 & 3252.49 & 3238.0 &  2690.36 &  2965.37 &   24.92 &   0.02 &  24.92 &   0.30 &   0.83 &   0.49 &    230 &0.03 &aef \\
  972 & 3252.49 & 3253.2 &  2687.39 &  2584.41 &   29.72 &   0.27 &  28.71 &  -2.35 &   2.26 &   0.76 &    135 &0.94 &a \\
  635 & 3252.50 & 3232.8 &  2689.62 &  3095.81 &   25.69 &   0.03 &  25.64 &   1.40 &   0.19 &   0.17 &    264 &0.03 & \\
 1888 & 3252.50 & 3338.1 &  2674.34 &  1459.32 &   28.78 &   0.20 &  28.02 &   2.23 &   0.35 &   0.26 &    204 &0.01 &aef \\
10329 & 3252.51 & 3300.3 &  2681.75 &  2406.03 &   26.09 &   0.03 &  25.24 &   1.50 &   0.15 &   0.23 &    264 &0.00 &e \\
  123 & 3252.52 & 3150.2 &  2694.59 &  4165.11 &   28.51 &   0.14 &  28.29 &   0.77 &  -0.12 &   0.27 &    104 &0.17 & \\
  308 & 3252.52 & 3209.3 &  2690.06 &  3684.82 &   25.03 &   0.02 &  24.97 &  -0.04 &   0.40 &   0.50 &    307 &0.03 &ef \\
  567 & 3252.52 & 3228.1 &  2685.80 &  3215.29 &   27.02 &   0.06 &  27.00 &   2.94 &   0.33 &  -0.06 &    104 &0.86 &a \\
 1552 & 3252.54 & 3327.8 &  2669.56 &  1717.28 &   28.36 &   0.12 &  28.03 &\nodata &\nodata &   1.19 &    116 &0.26 &a \\
 1779 & 3252.54 & 3339.8 &  2666.33 &  1415.35 &   27.96 &   0.14 &  27.41 &   2.58 &   0.50 &   0.18 &    216 &0.00 &a \\
  719 & 3252.55 & 3239.0 &  2677.66 &  2940.84 &   26.74 &   0.07 &  26.56 &   3.17 &   0.36 &  -0.05 &    243 &0.03 &ef \\
 1755 & 3252.55 & 3338.2 &  2665.43 &  1456.86 &   29.09 &   0.24 &  27.98 &  -0.37 &  -0.14 &   0.50 &    225 &0.17 &aef \\
  104 & 3252.56 & 3145.2 &  2689.38 &  4291.11 &   27.91 &   0.16 &  27.42 &  -0.66 &   1.03 &   0.36 &    179 &0.01 &ae \\
 1999 & 3252.56 & 3350.7 &  2660.00 &  1141.11 &   27.65 &   0.09 &  27.44 &   0.54 &  -0.02 &   0.66 &    152 &0.01 &a \\
  113 & 3252.57 & 3147.3 &  2686.58 &  4238.01 &   24.60 &   0.02 &  24.60 &   0.55 &   0.09 &   0.31 &    154 &0.03 & \\
  222 & 3252.57 & 3159.0 &  2683.27 &  3944.03 &   26.92 &   0.06 &  26.61 &\nodata &   0.29 &   0.86 &    198 &0.02 & \\
  379 & 3252.57 & 3211.9 &  2681.53 &  3621.87 &   29.44 &   0.28 &  28.78 &   0.59 &   0.93 &   0.03 &    139 &0.26 &a \\
 1333 & 3252.57 & 3316.3 &  2666.60 &  2005.44 &   25.56 &   0.03 &  25.52 &   0.17 &   0.51 &   0.17 &    156 &0.03 & \\
 2205 & 3252.57 & 3357.7 &  2657.99 &   965.92 &   24.72 &   0.02 &  24.64 &   0.40 &   0.25 &   0.49 &    472 &0.00 &e \\
 2210 & 3252.57 & 3400.9 &  2657.05 &   887.04 &   29.49 &   0.24 &  30.01 &\nodata &   0.53 &   0.70 &     65 &0.93 &a \\
  606 & 3252.58 & 3230.7 &  2675.14 &  3149.60 &   28.62 &   0.17 &  28.59 &  -1.00 &   0.89 &   0.55 &    138 &0.11 &a \\
  757 & 3252.60 & 3240.4 &  2668.95 &  2906.23 &   27.70 &   0.11 &  27.51 &   0.42 &  -0.19 &   0.06 &    174 &0.01 & \\
10326 & 3252.60 & 3259.5 &  2664.65 &  2425.55 &   21.69 &   0.00 &  21.71 &   3.09 &   1.57 &   1.17 &    104 &0.98 &a \\
 1302 & 3252.60 & 3315.1 &  2661.05 &  2035.62 &   24.64 &   0.01 &  24.66 &   3.51 &   1.73 &   0.93 &    100 &0.99 &a \\
 1456 & 3252.60 & 3322.5 &  2659.80 &  1849.50 &   30.34 &   0.49 &  28.91 &  -1.49 &   1.66 &   0.24 &    147 &0.73 &a \\
  419 & 3252.61 & 3215.5 &  2673.49 &  3529.41 &   25.01 &   0.02 &  24.94 &\nodata &   0.71 &   0.74 &    235 &0.03 & \\
  858 & 3252.61 & 3246.5 &  2665.50 &  2752.37 &   28.53 &   0.15 &  27.59 &  -3.44 &   3.54 &   1.05 &    267 &0.00 &a \\
 1761 & 3252.61 & 3338.4 &  2653.58 &  1451.84 &   28.96 &   0.20 &  28.38 &   0.31 &  -0.45 &   0.73 &    162 &0.02 &ae \\
 2544 & 3252.61 & 3416.9 &  2644.94 &   485.19 &   28.63 &   0.23 &  27.18 &\nodata &   0.55 &  -0.01 &    193 &0.43 &aef \\
  942 & 3252.62 & 3251.5 &  2661.96 &  2628.64 &   27.70 &   0.10 &  27.15 &  -1.52 &   1.73 &   1.27 &    208 &0.01 &aef \\
  549 & 3252.63 & 3226.3 &  2666.02 &  3259.95 &   29.89 &   0.31 &  28.87 &\nodata &\nodata &   0.68 &    126 &0.84 &a \\
 2203 & 3252.63 & 3400.7 &  2644.66 &   891.40 &   29.82 &   0.41 &  29.79 &   2.35 &  -0.22 &  -0.57 &    103 &0.35 &a \\
 2238 & 3252.63 & 3402.6 &  2644.52 &   843.07 &   28.18 &   0.13 &  27.74 &   1.09 &   0.21 &   0.31 &    115 &0.24 &aef \\
 2412 & 3252.64 & 3410.8 &  2640.66 &   638.50 &   28.32 &   0.17 &  27.90 &\nodata &   0.53 &   0.31 &    199 &0.01 &a \\
   62 & 3252.65 & 3144.1 &  2672.27 &  4318.60 &   27.49 &   0.13 &  27.24 &  -0.07 &   0.50 &   0.42 &    141 &0.02 &a \\
   78 & 3252.65 & 3146.1 &  2671.95 &  4269.03 &   28.96 &   0.28 &  28.62 &\nodata &   0.11 &   0.36 &    134 &0.15 &a \\
 1409 & 3252.65 & 3320.5 &  2651.15 &  1899.64 &   26.73 &   0.05 &  26.66 &   0.31 &  -0.11 &   0.04 &    131 &0.03 & \\
 2237 & 3252.65 & 3402.2 &  2642.02 &   853.20 &   27.81 &   0.12 &  27.83 &   0.36 &   0.36 &   0.15 &    149 &0.01 &af \\
  943 & 3252.66 & 3251.9 &  2655.62 &  2616.66 &   26.80 &   0.05 &  26.65 &\nodata &\nodata &   1.19 &    140 &0.02 &aef \\
 2543 & 3252.66 & 3416.6 &  2635.63 &   491.91 &   27.24 &   0.10 &  26.91 &\nodata &   1.09 &   0.44 &    143 &0.02 &af \\
  984 & 3252.67 & 3254.8 &  2653.48 &  2544.07 &   25.56 &   0.03 &  25.47 &  -0.43 &   2.54 &   0.82 &    225 &0.03 & \\
 1493 & 3252.68 & 3324.7 &  2644.13 &  1794.86 &   29.65 &   0.27 &  29.04 &\nodata &   0.11 &   0.28 &    103 &0.80 &a \\
 1905 & 3252.68 & 3345.4 &  2640.12 &  1275.73 &   29.25 &   0.26 &  27.87 &   0.62 &   0.07 &   0.18 &    224 &0.09 &a \\
  102 & 3252.69 & 3148.3 &  2663.67 &  4213.52 &   26.77 &   0.08 &  26.42 &  -0.66 &   0.87 &   0.51 &    309 &0.00 &e \\
  365 & 3252.69 & 3210.5 &  2658.70 &  3656.96 &   27.29 &   0.08 &  27.38 &\nodata &\nodata &   0.45 &    133 &0.10 &a \\
  486 & 3252.69 & 3221.3 &  2656.22 &  3384.69 &   27.52 &   0.09 &  27.33 &\nodata &  -0.07 &   0.19 &    190 &0.05 &a \\
  889 & 3252.69 & 3248.4 &  2650.96 &  2705.93 &   29.75 &   0.33 &  28.39 &   0.06 &   0.51 &   0.35 &    207 &0.15 &a \\
 1255 & 3252.69 & 3307.2 &  2645.74 &  2234.26 &   28.78 &   0.19 &  28.42 &\nodata &   1.72 &   0.34 &    169 &0.13 &a \\
  147 & 3252.70 & 3153.2 &  2660.13 &  4089.55 &   24.01 &   0.01 &  24.00 &   0.44 &   0.22 &   0.80 &    322 &0.03 & \\
  212 & 3252.70 & 3158.0 &  2660.01 &  3970.87 &   29.04 &   0.20 &  28.87 &   2.94 &  -0.41 &   0.24 &    101 &0.06 &a \\
  735 & 3252.70 & 3238.9 &  2650.41 &  2943.66 &   28.70 &   0.17 &  28.45 &\nodata &\nodata &   0.85 &    159 &0.01 &a \\
 1693 & 3252.70 & 3334.9 &  2638.68 &  1538.28 &   29.04 &   0.22 &  27.84 &\nodata &   2.67 &   0.32 &    236 &0.38 &a \\
  305 & 3252.71 & 3207.3 &  2655.97 &  3736.74 &   21.66 &   0.00 &  21.65 &   0.39 &   0.71 &   0.47 &    777 &0.03 &f \\
  531 & 3252.72 & 3225.0 &  2650.23 &  3291.96 &   29.38 &   0.25 &  29.03 &   1.55 &  -0.20 &   0.43 &     88 &0.59 &a \\
 1594 & 3252.74 & 3329.5 &  2631.57 &  1674.76 &   27.85 &   0.10 &  27.67 &  -1.34 &   1.07 &   1.00 &    107 &0.02 & \\
 2167 & 3252.74 & 3400.0 &  2625.73 &   908.33 &   25.84 &   0.03 &  25.83 &   0.70 &   0.20 &   0.03 &    209 &0.03 &f \\
  941 & 3252.75 & 3251.3 &  2638.33 &  2632.31 &   28.09 &   0.12 &  27.89 &   0.96 &   1.10 &   0.03 &    107 &0.07 &a \\
   31 & 3252.76 & 3138.4 &  2652.59 &  4462.71 &   27.49 &   0.33 &  24.52 &\nodata &\nodata &   4.57 &     69 &0.86 &a \\
 1414 & 3252.76 & 3320.8 &  2629.51 &  1893.51 &   28.84 &   0.20 &  28.41 &   0.34 &  -0.32 &   0.23 &    157 &0.08 &a \\
 1536 & 3252.76 & 3326.8 &  2628.45 &  1742.19 &   29.38 &   0.30 &  28.85 &\nodata &   1.68 &   0.32 &    146 &0.09 &a \\
  540 & 3252.77 & 3225.6 &  2641.21 &  3276.55 &   29.16 &   0.26 &  27.96 &\nodata &   0.30 &   0.34 &    205 &0.07 &a \\
 2244 & 3252.77 & 3359.2 &  2620.00 &   928.52 &   27.18 &   0.07 &  26.95 &\nodata &   0.69 &   0.74 &    150 &0.02 &aef \\
 2480 & 3252.77 & 3413.7 &  2616.63 &   566.17 &   25.93 &   0.04 &  25.83 &   1.03 &   1.16 &   0.83 &    147 &0.03 & \\
  266 & 3252.79 & 3201.3 &  2642.02 &  3886.55 &   29.15 &   0.23 &  28.53 &   2.39 &  -0.18 &   0.25 &    151 &0.12 & \\
 2350 & 3252.79 & 3356.7 &  2617.41 &   992.99 &   29.59 &   0.26 &  29.41 &   0.06 &   0.21 &   0.44 &     83 &0.95 &a \\
 1664 & 3252.81 & 3332.5 &  2617.64 &  1598.04 &   30.07 &   0.39 &  29.65 &   2.46 &  -0.09 &  -0.07 &     89 &0.86 &a \\
 2315 & 3252.81 & 3405.7 &  2611.99 &   765.72 &   28.41 &   0.17 &  28.45 &   0.23 &  -0.01 &   0.04 &    137 &0.02 &a \\
  194 & 3252.82 & 3156.6 &  2638.30 &  4005.59 &   26.20 &   0.03 &  26.21 &   2.65 &   0.89 &   0.29 &    140 &0.03 &a \\
  125 & 3252.83 & 3150.9 &  2637.23 &  4148.85 &   26.61 &   0.05 &  26.54 &\nodata &   0.58 &   0.39 &    158 &0.02 & \\
  813 & 3252.83 & 3244.0 &  2626.30 &  2816.65 &   28.94 &   0.18 &  28.52 &\nodata &\nodata &   0.81 &    154 &0.08 &a \\
 1672 & 3252.83 & 3333.5 &  2614.19 &  1572.88 &   27.77 &   0.10 &  27.63 &   1.20 &   0.15 &   0.35 &    124 &0.28 & \\
   65 & 3252.85 & 3144.6 &  2634.36 &  4307.42 &   27.29 &   0.11 &  27.01 &  -0.68 &   0.53 &   0.33 &    214 &0.02 & \\
  372 & 3252.85 & 3210.9 &  2629.38 &  3645.84 &   29.62 &   0.31 &  29.22 &  -0.71 &  -0.18 &   0.08 &    115 &0.30 &a \\
 1711 & 3252.85 & 3335.6 &  2610.56 &  1522.54 &   28.40 &   0.11 &  28.03 &\nodata &\nodata &   1.87 &    100 &0.72 &a \\
 2024 & 3252.85 & 3352.2 &  2605.98 &  1104.43 &   26.92 &   0.05 &  26.88 &   2.38 &   0.05 &   0.06 &    113 &0.20 &a \\
 1930 & 3252.86 & 3347.3 &  2606.16 &  1228.17 &   26.25 &   0.04 &  26.14 &   1.63 &   0.11 &   0.10 &    195 &0.03 & \\
  511 & 3252.88 & 3223.1 &  2620.68 &  3340.18 &   29.62 &   0.25 &  29.13 &\nodata &   1.71 &   0.44 &     79 &0.92 &a \\
 1334 & 3252.88 & 3317.1 &  2608.43 &  1985.14 &   22.89 &   0.01 &  22.86 &   1.25 &   0.85 &   1.08 &    512 &0.03 & \\
 1621 & 3252.88 & 3330.1 &  2606.28 &  1659.35 &   28.42 &   0.17 &  28.05 &   4.03 &   0.17 &   0.14 &     95 &0.12 &a \\
  826 & 3252.89 & 3244.7 &  2615.11 &  2797.58 &   29.59 &   0.23 &  29.32 &\nodata &\nodata &   0.91 &     85 &0.86 &a \\
 1422 & 3252.89 & 3321.7 &  2606.41 &  1869.39 &   24.90 &   0.02 &  24.87 &\nodata &   0.50 &   0.27 &    217 &0.03 & \\
  427 & 3252.91 & 3215.7 &  2616.89 &  3525.66 &   26.85 &   0.06 &  26.79 &   0.49 &   0.22 &   0.70 &    145 &0.03 & \\
   70 & 3252.92 & 3145.6 &  2621.51 &  4280.98 &   26.22 &   0.06 &  25.90 &   0.04 &   0.91 &   0.79 &    326 &0.02 & \\
  214 & 3252.95 & 3158.5 &  2613.70 &  3957.76 &   24.71 &   0.02 &  24.69 &   0.60 &   0.37 &   0.57 &    172 &0.03 & \\
  934 & 3252.95 & 3251.0 &  2601.45 &  2639.44 &   28.65 &   0.18 &  28.26 &\nodata &  -0.11 &  -0.14 &    120 &0.32 & \\
  562 & 3252.96 & 3227.7 &  2604.68 &  3224.97 &   29.23 &   0.26 &  28.50 &\nodata &   0.64 &  -0.48 &    118 &0.90 &a \\
 2591 & 3252.96 & 3418.9 &  2580.95 &   434.52 &   29.25 &   0.40 &  28.75 &\nodata &   0.99 &  -0.29 &     96 &0.96 &a \\
  906 & 3252.97 & 3249.2 &  2597.80 &  2685.96 &   28.89 &   0.19 &  28.48 &   2.36 &  -0.27 &   0.11 &    151 &0.25 &a \\
 1856 & 3252.97 & 3343.0 &  2585.73 &  1336.54 &   27.97 &   0.12 &  27.73 &   3.12 &   0.69 &   0.47 &    189 &0.01 &a \\
 2328 & 3252.97 & 3406.6 &  2581.69 &   744.98 &   28.77 &   0.18 &  28.35 &  -0.20 &   0.05 &   0.20 &    130 &0.26 &a \\
 1969 & 3252.98 & 3349.0 &  2583.37 &  1185.63 &   27.58 &   0.09 &  27.26 &   1.77 &   0.16 &   0.24 &    174 &0.14 & \\
  848 & 3252.99 & 3246.1 &  2596.21 &  2762.66 &   28.05 &   0.12 &  27.36 &   0.80 &  -0.25 &   0.90 &    182 &0.01 &a \\
 1690 & 3252.99 & 3334.6 &  2584.54 &  1547.79 &   29.93 &   0.36 &  28.86 &   1.74 &  -0.13 &   0.11 &    151 &0.83 &a \\
   93 & 3253.00 & 3147.6 &  2606.78 &  4231.92 &   28.52 &   0.19 &  27.97 &   0.16 &  -0.02 &   0.55 &    130 &0.34 &a \\
 1477 & 3253.00 & 3323.9 &  2585.30 &  1815.92 &   28.87 &   0.21 &  28.39 &   1.49 &   0.07 &  -0.00 &    155 &0.20 &a \\
 2124 & 3253.00 & 3357.0 &  2577.27 &   983.77 &   28.00 &   0.11 &  27.56 &\nodata &   0.92 &   1.30 &    165 &0.10 &a \\
  504 & 3253.01 & 3222.8 &  2597.56 &  3347.17 &   29.80 &   0.32 &  28.85 &   1.71 &   0.72 &   0.11 &    163 &0.82 &a \\
 2179 & 3253.02 & 3359.8 &  2573.06 &   915.02 &   29.26 &   0.27 &  28.28 &\nodata &   1.45 &   0.05 &    275 &0.03 &a \\
 1539 & 3253.03 & 3328.5 &  2579.49 &  1698.95 &   22.54 &   0.00 &  22.56 &   0.68 &   0.63 &   1.12 &    248 &0.03 & \\
 2269 & 3253.03 & 3403.6 &  2570.75 &   820.31 &   29.25 &   0.25 &  28.55 &   1.59 &  -0.27 &   0.34 &    131 &0.11 &a \\
 1045 & 3253.04 & 3258.5 &  2583.84 &  2451.44 &   29.93 &   0.42 &  29.20 &\nodata &  -0.24 &  -0.52 &    117 &0.80 &a \\
 1848 & 3253.04 & 3342.7 &  2574.60 &  1344.44 &   29.53 &   0.28 &  29.70 &  -1.34 &   1.43 &   0.17 &    132 &0.13 &ae \\
 2034 & 3253.04 & 3352.7 &  2570.95 &  1093.57 &   28.97 &   0.22 &  29.06 &  -0.42 &   0.78 &   0.18 &     93 &0.77 &a \\
 2165 & 3253.04 & 3359.1 &  2570.96 &   932.91 &   28.31 &   0.16 &  28.17 &   0.68 &  -0.01 &   0.01 &    163 &0.01 &a \\
  561 & 3253.05 & 3227.5 &  2589.33 &  3229.42 &   29.23 &   0.22 &  28.88 &   0.19 &  -0.10 &   0.27 &    108 &0.54 &a \\
  608 & 3253.05 & 3231.4 &  2587.07 &  3131.76 &   25.29 &   0.02 &  25.28 &   1.21 &   0.12 &   0.10 &    163 &0.03 & \\
  430 & 3253.06 & 3217.1 &  2589.82 &  3490.45 &   23.45 &   0.01 &  23.38 &   0.35 &   0.32 &   0.76 &    723 &0.03 & \\
 2300 & 3253.06 & 3405.2 &  2565.36 &   778.34 &   28.79 &   0.19 &  28.21 &   0.18 &   0.34 &   0.86 &    151 &0.14 &ae \\
  171 & 3253.07 & 3154.7 &  2592.13 &  4052.46 &   26.15 &   0.04 &  26.14 &   1.06 &   0.06 &   0.11 &    166 &0.03 &ef \\
  507 & 3253.07 & 3223.0 &  2586.44 &  3342.76 &   28.00 &   0.13 &  28.11 &   2.91 &   0.30 &   0.21 &    140 &0.01 &a \\
  802 & 3253.08 & 3243.5 &  2578.74 &  2828.62 &   27.44 &   0.09 &  27.24 &   1.76 &   0.35 &   0.11 &    203 &0.02 &a \\
 1387 & 3253.08 & 3318.8 &  2572.02 &  1942.82 &   27.51 &   0.10 &  26.96 &\nodata &   1.62 &   0.55 &    210 &0.02 &e \\
  316 & 3253.09 & 3206.7 &  2584.98 &  3752.97 &   23.73 &   0.01 &  23.75 &   3.54 &   1.42 &   0.83 &    100 &0.98 &a \\
  742 & 3253.09 & 3239.0 &  2578.39 &  2940.83 &   23.58 &   0.01 &  23.59 &   0.65 &   0.74 &   0.77 &    293 &0.03 &ef \\
 1938 & 3253.09 & 3347.2 &  2563.49 &  1230.84 &   30.13 &   0.36 &  29.22 &\nodata &   0.34 &   0.53 &     97 &0.74 &a \\
  543 & 3253.11 & 3225.9 &  2577.85 &  3270.28 &   29.61 &   0.25 &  29.45 &\nodata &\nodata &   0.51 &     87 &0.63 &a \\
  154 & 3253.12 & 3152.0 &  2582.88 &  4120.78 &   26.29 &   0.05 &  26.24 &\nodata &   0.10 &   0.02 &    231 &0.03 & \\
 1512 & 3253.12 & 3320.3 &  2564.61 &  1906.92 &   25.23 &   0.03 &  24.89 &   1.84 &   0.80 &   0.31 &    494 &0.03 &ef \\
 2465 & 3253.12 & 3412.6 &  2551.91 &   594.41 &   28.88 &   0.24 &  28.11 &\nodata &   0.90 &   0.04 &    233 &0.14 &a \\
 2236 & 3253.13 & 3402.1 &  2553.59 &   855.82 &   28.72 &   0.17 &  28.01 &  -1.98 &   2.78 &   0.57 &    144 &0.18 &a \\
 1309 & 3253.14 & 3314.9 &  2561.21 &  2041.91 &   28.75 &   0.16 &  28.39 &\nodata &   2.47 &   0.58 &    123 &0.02 & \\
 1633 & 3253.14 & 3331.4 &  2557.90 &  1628.23 &   27.27 &   0.10 &  26.49 &\nodata &   0.66 &   1.10 &    495 &0.00 &a \\
 1743 & 3253.14 & 3337.3 &  2556.62 &  1478.34 &   28.90 &   0.18 &  28.64 &   1.45 &   0.37 &   0.07 &    101 &0.77 &a \\
  845 & 3253.16 & 3245.7 &  2564.51 &  2774.50 &   28.95 &   0.22 &  27.85 &   0.36 &   0.37 &  -0.06 &    204 &0.10 &ae \\
   34 & 3253.17 & 3140.6 &  2577.46 &  4406.78 &   27.67 &   0.16 &  27.18 &   2.47 &   0.49 &   0.82 &    149 &0.20 &a \\
  172 & 3253.18 & 3155.0 &  2571.80 &  4045.36 &   26.65 &   0.05 &  26.61 &   1.49 &  -0.14 &   0.49 &    158 &0.03 &ef \\
  173 & 3253.19 & 3155.5 &  2569.33 &  4033.65 &   27.12 &   0.07 &  27.15 &   0.69 &   0.09 &   0.02 &    117 &0.15 &aef \\
  619 & 3253.19 & 3231.5 &  2561.97 &  3130.76 &   27.81 &   0.10 &  27.78 &   0.88 &   0.23 &  -0.08 &    120 &0.08 &a \\
 1726 & 3253.19 & 3336.4 &  2547.74 &  1502.38 &   27.34 &   0.08 &  27.09 &   1.13 &   0.12 &   0.25 &    145 &0.23 &a \\
  538 & 3253.20 & 3225.4 &  2561.99 &  3283.09 &   29.59 &   0.27 &  28.86 &  -0.44 &   1.42 &   0.48 &    129 &0.55 &a \\
  851 & 3253.20 & 3246.0 &  2556.13 &  2765.25 &   29.51 &   0.32 &  28.64 &\nodata &   0.52 &  -0.26 &    174 &0.01 &ae \\
 2609 & 3253.20 & 3420.2 &  2535.06 &   403.87 &   25.51 &   0.05 &  25.48 &   1.87 &   0.55 &   0.71 &    185 &0.03 &a \\
  824 & 3253.21 & 3242.8 &  2555.39 &  2845.87 &   28.69 &   0.14 &  28.12 &  -0.03 &   0.58 &   1.29 &    153 &0.37 &a \\
 1866 & 3253.21 & 3343.6 &  2541.98 &  1321.22 &   27.46 &   0.09 &  27.11 &   0.26 &   0.32 &   0.50 &    156 &0.02 & \\
  415 & 3253.22 & 3214.0 &  2561.03 &  3569.49 &   29.83 &   0.33 &  29.25 &  -0.28 &  -0.26 &   0.09 &    102 &0.49 &a \\
  892 & 3253.22 & 3248.5 &  2552.91 &  2703.90 &   29.72 &   0.26 &  29.64 &   1.27 &  -0.05 &   0.51 &     76 &0.93 &a \\
 1523 & 3253.22 & 3326.3 &  2543.62 &  1755.88 &   29.33 &   0.27 &  28.74 &   1.19 &  -0.17 &  -0.19 &    122 &0.20 &a \\
  460 & 3253.23 & 3219.2 &  2557.18 &  3439.90 &   28.11 &   0.11 &  27.97 &  -0.05 &  -0.14 &   0.73 &    105 &0.27 &a \\
 1396 & 3253.23 & 3320.3 &  2544.23 &  1906.33 &   25.09 &   0.03 &  25.06 &   2.08 &   0.66 &   0.23 &    364 &0.03 &ef \\
  228 & 3253.24 & 3159.5 &  2559.20 &  3931.83 &   26.04 &   0.04 &  25.95 &   0.61 &   0.17 &   0.23 &    187 &0.03 & \\
 2469 & 3253.24 & 3413.4 &  2529.65 &   574.65 &   22.80 &   0.00 &  22.83 &   2.33 &   0.67 &   0.39 &    108 &0.98 &a \\
 2528 & 3253.25 & 3416.1 &  2528.20 &   506.53 &   29.58 &   0.37 &  28.44 &\nodata &\nodata &   0.11 &    132 &0.94 &a \\
  426 & 3253.27 & 3215.5 &  2549.78 &  3532.79 &   29.83 &   0.39 &  29.22 &  -0.08 &   0.35 &  -0.40 &    121 &0.72 &a \\
 1000 & 3253.28 & 3255.5 &  2539.26 &  2526.96 &   27.92 &   0.13 &  27.64 &  -0.13 &   0.09 &   0.20 &    159 &0.01 &a \\
  132 & 3253.29 & 3151.4 &  2552.14 &  4135.06 &   27.58 &   0.08 &  27.19 &\nodata &\nodata &   1.04 &    147 &0.01 &a \\
  167 & 3253.29 & 3154.3 &  2551.88 &  4062.78 &   29.63 &   0.28 &  27.89 &  -0.65 &   0.22 &   1.27 &    201 &0.40 &a \\
  310 & 3253.29 & 3206.1 &  2548.89 &  3767.16 &   28.28 &   0.14 &  28.05 &   0.88 &   0.10 &   0.43 &    126 &0.01 &a \\
  347 & 3253.29 & 3208.9 &  2547.42 &  3697.25 &   28.42 &   0.16 &  27.78 &   1.63 &   0.25 &  -0.11 &    155 &0.01 &a \\
  574 & 3253.29 & 3228.8 &  2543.46 &  3198.21 &   28.57 &   0.15 &  28.15 &\nodata &   1.76 &  -0.03 &    115 &0.26 &a \\
 1688 & 3253.29 & 3334.9 &  2528.52 &  1540.12 &   26.33 &   0.04 &  26.04 &\nodata &   1.27 &   1.96 &    227 &0.02 &ae \\
 2613 & 3253.29 & 3420.7 &  2518.38 &   391.42 &   27.95 &   0.20 &  26.65 &   0.95 &   0.25 &   0.16 &    214 &0.95 &ae \\
 1080 & 3253.30 & 3301.6 &  2533.81 &  2373.89 &   27.90 &   0.12 &  27.04 &  -0.36 &   1.07 &   0.82 &    193 &0.01 &aef \\
   92 & 3253.31 & 3145.8 &  2549.03 &  4277.42 &   26.37 &   0.08 &  25.59 &\nodata &   2.06 &   0.45 &    592 &0.00 &ef \\
 2280 & 3253.31 & 3404.5 &  2518.10 &   796.96 &   25.49 &   0.03 &  25.41 &   0.99 &  -0.02 &   0.01 &    244 &0.03 & \\
  391 & 3253.32 & 3212.9 &  2542.37 &  3596.51 &   26.70 &   0.05 &  26.50 &  -0.06 &   0.52 &   0.62 &    198 &0.02 & \\
 1846 & 3253.32 & 3342.7 &  2522.02 &  1345.08 &   28.81 &   0.18 &  28.79 &   0.25 &   0.24 &   0.03 &     85 &0.63 &a \\
   72 & 3253.33 & 3146.6 &  2545.13 &  4258.04 &   26.11 &   0.07 &  25.20 &\nodata &   1.39 &   0.77 &    566 &0.00 &ef \\
  920 & 3253.33 & 3250.2 &  2532.22 &  2661.94 &   29.50 &   0.25 &  28.79 &\nodata &   0.83 &   0.30 &     92 &0.95 &a \\
 2212 & 3253.33 & 3401.0 &  2516.41 &   886.06 &   29.44 &   0.24 &  28.78 &  -0.11 &   0.80 &   0.64 &    105 &0.93 &a \\
  157 & 3253.34 & 3153.4 &  2542.82 &  4085.12 &   29.34 &   0.26 &  28.21 &\nodata &  -0.14 &   0.47 &    138 &0.27 &a \\
  720 & 3253.34 & 3239.3 &  2532.73 &  2934.39 &   22.49 &   0.00 &  22.47 &   0.94 &   0.68 &   0.92 &    495 &0.03 &ef \\
 2106 & 3253.34 & 3356.1 &  2514.73 &  1006.94 &   28.52 &   0.18 &  27.85 &   0.14 &   0.50 &   0.05 &    159 &0.01 &a \\
 1082 & 3253.35 & 3301.9 &  2524.91 &  2366.62 &   27.83 &   0.12 &  27.49 &\nodata &   0.52 &   0.06 &    139 &0.06 &ef \\
 2100 & 3253.35 & 3355.7 &  2514.04 &  1019.07 &   29.37 &   0.25 &  29.20 &\nodata &   0.50 &   0.63 &    131 &0.62 &a \\
 2549 & 3253.36 & 3416.8 &  2507.20 &   489.11 &   28.65 &   0.24 &  27.99 &\nodata &  -0.22 &   0.01 &    135 &0.66 &aef \\
  242 & 3253.37 & 3201.3 &  2535.30 &  3888.83 &   24.32 &   0.02 &  24.12 &  -0.28 &   1.42 &   1.59 &    469 &0.03 &ef \\
 1896 & 3253.37 & 3345.1 &  2512.17 &  1283.16 &   27.26 &   0.08 &  27.22 &\nodata &   1.46 &   1.00 &    180 &0.01 &a \\
  166 & 3253.38 & 3154.3 &  2534.14 &  4062.50 &   29.06 &   0.22 &  28.26 &\nodata &   1.17 &   0.44 &    141 &0.01 &a \\
  453 & 3253.38 & 3218.6 &  2530.28 &  3455.10 &   29.89 &   0.31 &  28.40 &   0.20 &   0.02 &   0.44 &    243 &0.71 &ae \\
  470 & 3253.39 & 3219.9 &  2526.45 &  3422.55 &   28.03 &   0.09 &  27.66 &\nodata &\nodata &   1.69 &    109 &0.25 &a \\
 2550 & 3253.39 & 3417.1 &  2501.89 &   481.54 &   28.66 &   0.20 &  27.19 &\nodata &  -0.45 &   0.53 &    286 &0.90 &aef \\
  818 & 3253.40 & 3244.4 &  2520.97 &  2807.66 &   29.05 &   0.24 &  28.47 &  -0.26 &   0.37 &  -0.30 &    162 &0.02 &a \\
 1720 & 3253.40 & 3336.1 &  2508.59 &  1509.52 &   28.26 &   0.13 &  28.32 &   1.06 &  -0.11 &   0.44 &     96 &0.01 &a \\
 2220 & 3253.40 & 3401.4 &  2502.21 &   875.75 &   28.63 &   0.19 &  28.48 &\nodata &  -0.19 &   0.30 &    164 &0.11 & \\
  139 & 3253.41 & 3152.0 &  2529.09 &  4121.66 &   27.71 &   0.11 &  27.10 &   0.45 &  -0.01 &   0.27 &    251 &0.01 & \\
 1081 & 3253.41 & 3301.6 &  2514.09 &  2375.55 &   26.50 &   0.06 &  26.28 &\nodata &   0.69 &   0.27 &    206 &0.03 &ef \\
  454 & 3253.42 & 3218.7 &  2522.87 &  3452.75 &   29.65 &   0.25 &  29.39 &   0.71 &   0.14 &   0.77 &     92 &0.81 &a \\
  490 & 3253.42 & 3221.3 &  2521.65 &  3386.74 &   28.62 &   0.19 &  28.05 &\nodata &   0.26 &   0.27 &    194 &0.01 &a \\
 1160 & 3253.42 & 3307.2 &  2511.45 &  2235.13 &   26.52 &   0.06 &  26.36 &   0.84 &   0.15 &   0.20 &    267 &0.03 & \\
 1650 & 3253.42 & 3333.4 &  2506.24 &  1578.24 &   23.86 &   0.01 &  23.77 &   0.53 &   0.46 &   0.98 &    581 &0.02 &e \\
 1924 & 3253.42 & 3346.6 &  2502.80 &  1247.44 &   28.65 &   0.17 &  27.49 &\nodata &   0.39 &   0.70 &    206 &0.05 &a \\
 2588 & 3253.42 & 3418.9 &  2494.64 &   434.78 &   28.41 &   0.27 &  27.47 &\nodata &   0.62 &  -0.23 &    150 &0.41 &aef \\
 2589 & 3253.42 & 3419.4 &  2495.24 &   422.67 &   27.57 &   0.17 &  26.90 &   1.57 &   0.09 &   0.09 &    223 &0.02 &aef \\
   73 & 3253.43 & 3146.1 &  2527.42 &  4270.27 &   25.86 &   0.07 &  25.90 &   0.49 &   0.82 &   0.36 &    434 &0.00 &ef \\
 1174 & 3253.43 & 3304.0 &  2510.87 &  2316.29 &   27.56 &   0.12 &  27.46 &\nodata &  -0.10 &   0.12 &    121 &0.39 & \\
 1295 & 3253.43 & 3312.2 &  2507.53 &  2110.64 &   24.54 &   0.01 &  24.54 &   1.87 &   0.80 &   0.28 &    170 &0.03 & \\
 1878 & 3253.43 & 3344.2 &  2502.09 &  1307.23 &   29.05 &   0.18 &  28.27 &\nodata &\nodata &   2.29 &    120 &0.55 &a \\
 2590 & 3253.43 & 3420.1 &  2492.49 &   406.27 &   26.76 &   0.12 &  26.30 &   0.30 &   0.90 &   0.63 &    515 &0.02 &aef \\
 2200 & 3253.44 & 3400.7 &  2496.27 &   893.59 &   28.85 &   0.18 &  28.01 &\nodata &   1.79 &   0.83 &    164 &0.87 &a \\
 2247 & 3253.44 & 3402.7 &  2494.94 &   843.40 &   28.15 &   0.14 &  28.02 &  -0.09 &   0.13 &   0.12 &    145 &0.01 & \\
   18 & 3253.46 & 3139.0 &  2523.59 &  4448.25 &   24.98 &   0.39 &  23.60 &  -1.34 &\nodata &\nodata &     80 &0.95 &ae \\
 2436 & 3253.46 & 3411.7 &  2489.10 &   617.59 &   28.62 &   0.18 &  27.89 &  -0.35 &   0.06 &   0.59 &    181 &0.08 &a \\
 1199 & 3253.47 & 3309.6 &  2501.18 &  2174.48 &   25.45 &   0.03 &  25.40 &   2.78 &   0.66 &   0.23 &    238 &0.03 & \\
 1349 & 3253.47 & 3317.1 &  2499.13 &  1985.50 &   27.79 &   0.11 &  27.45 &   1.09 &   0.38 &   0.15 &    170 &0.01 &a \\
  243 & 3253.49 & 3202.6 &  2512.59 &  3856.69 &   24.67 &   0.01 &  24.67 &   1.95 &   0.54 &   0.50 &    196 &0.03 &ef \\
  536 & 3253.49 & 3225.4 &  2507.69 &  3284.83 &   30.00 &   0.33 &  28.82 &  -0.61 &   0.04 &   0.36 &    108 &0.82 &a \\
 1885 & 3253.49 & 3344.5 &  2489.86 &  1299.33 &   27.88 &   0.13 &  27.55 &  -0.57 &   0.52 &   0.19 &    181 &0.01 & \\
  209 & 3253.50 & 3157.8 &  2511.90 &  3975.74 &   28.87 &   0.21 &  28.21 &   1.03 &   1.28 &   0.04 &    134 &0.06 &a \\
  597 & 3253.50 & 3230.2 &  2505.40 &  3164.26 &   29.59 &   0.31 &  29.31 &   1.50 &  -0.19 &  -0.35 &     91 &0.96 &a \\
  621 & 3253.50 & 3232.1 &  2503.58 &  3116.13 &   24.70 &   0.01 &  24.67 &   0.47 &   0.13 &   0.53 &    254 &0.03 & \\
   54 & 3253.53 & 3142.8 &  2510.14 &  4353.60 &   29.36 &   0.42 &  28.71 &   1.42 &  -0.24 &   0.34 &    104 &0.93 &a \\
 2316 & 3253.53 & 3402.2 &  2479.40 &   854.36 &   27.70 &   0.12 &  27.05 &   2.93 &   0.19 &  -0.19 &    188 &0.02 & \\
  724 & 3253.54 & 3238.1 &  2496.00 &  2965.64 &   27.61 &   0.10 &  28.54 &   0.40 &   0.12 &   0.39 &    111 &0.02 &ae \\
   82 & 3253.56 & 3146.8 &  2502.39 &  4251.25 &   27.22 &   0.14 &  26.98 &  -1.06 &   1.84 &   0.55 &    420 &0.00 &ae \\
  220 & 3253.56 & 3159.1 &  2499.97 &  3944.44 &   26.04 &   0.03 &  25.94 &   0.05 &   1.05 &   0.34 &    167 &0.03 &ef \\
 1489 & 3253.56 & 3324.4 &  2480.72 &  1803.55 &   29.37 &   0.27 &  28.72 &   0.88 &   0.46 &   0.25 &    177 &0.78 &a \\
 1323 & 3253.59 & 3315.7 &  2477.93 &  2022.18 &   28.32 &   0.17 &  28.66 &\nodata &   0.16 &   0.52 &    285 &0.00 &ae \\
   46 & 3253.62 & 3141.5 &  2493.94 &  4386.07 &   29.04 &   0.43 &  27.96 &\nodata &   0.39 &   0.11 &    196 &0.21 &a \\
  221 & 3253.63 & 3159.2 &  2486.77 &  3940.07 &   26.84 &   0.05 &  26.75 &\nodata &   0.93 &   0.13 &    148 &0.02 &aef \\
  667 & 3253.64 & 3236.0 &  2477.54 &  3017.76 &   21.14 &   0.00 &  21.15 &   1.09 &   0.98 &   0.58 &    614 &0.03 & \\
 2078 & 3253.64 & 3355.0 &  2460.16 &  1035.31 &   25.38 &   0.02 &  25.34 &   0.99 &   0.12 &   0.54 &    228 &0.03 & \\
 1127 & 3253.66 & 3304.8 &  2468.21 &  2295.96 &   29.81 &   0.39 &  29.05 &\nodata &   0.60 &   0.11 &    156 &0.89 &a \\
 2176 & 3253.67 & 3359.8 &  2453.67 &   916.56 &   27.94 &   0.13 &  27.70 &   2.97 &   0.58 &  -0.10 &    199 &0.01 &a \\
 2253 & 3253.68 & 3403.3 &  2451.62 &   828.81 &   25.28 &   0.02 &  25.25 &   1.18 &   0.17 &   0.23 &    150 &0.03 & \\
  487 & 3253.69 & 3221.1 &  2471.54 &  3390.79 &   27.36 &   0.08 &  27.15 &   0.21 &   0.67 &   0.56 &    168 &0.01 &a \\
 1078 & 3253.69 & 3301.4 &  2463.11 &  2381.52 &   26.24 &   0.05 &  25.88 &\nodata &   0.49 &   0.48 &    299 &0.03 & \\
 2133 & 3253.69 & 3357.7 &  2450.28 &   967.99 &   26.23 &   0.04 &  26.19 &   1.93 &   0.06 &   0.08 &    189 &0.03 & \\
  306 & 3253.70 & 3206.2 &  2473.03 &  3766.19 &   23.32 &   0.01 &  23.28 &   0.39 &   0.97 &   1.29 &    364 &0.03 & \\
 1656 & 3253.72 & 3332.4 &  2450.86 &  1602.24 &   28.34 &   0.12 &  28.21 &\nodata &   0.14 &   0.94 &    108 &0.25 &a \\
  554 & 3253.73 & 3227.4 &  2462.78 &  3234.75 &   29.82 &   0.29 &  29.40 &\nodata &   1.29 &   0.57 &    101 &0.73 &a \\
 1703 & 3253.74 & 3337.6 &  2445.30 &  1473.59 &   21.54 &   0.00 &  21.52 &   0.67 &   0.71 &   0.59 &    938 &0.03 & \\
 1994 & 3253.74 & 3350.7 &  2442.61 &  1143.87 &   25.39 &   0.02 &  25.29 &   0.55 &  -0.02 &   0.59 &    226 &0.03 & \\
  966 & 3253.75 & 3253.1 &  2454.18 &  2590.04 &   27.13 &   0.07 &  27.10 &   1.04 &  -0.06 &   0.83 &    168 &0.02 & \\
 1529 & 3253.75 & 3327.0 &  2446.25 &  1738.71 &   27.12 &   0.08 &  26.84 &   3.42 &   0.13 &   0.38 &    438 &0.00 & \\
 2211 & 3253.76 & 3401.0 &  2436.49 &   886.52 &   29.66 &   0.31 &  29.09 &  -0.30 &   0.94 &   0.13 &    110 &0.91 &a \\
  473 & 3253.78 & 3218.6 &  2455.50 &  3453.72 &   26.30 &   0.04 &  26.24 &\nodata &   0.49 &   0.15 &    181 &0.03 & \\
 2249 & 3253.78 & 3402.7 &  2431.50 &   841.84 &   29.61 &   0.33 &  28.29 &   2.69 &   1.87 &   0.54 &    143 &0.35 &a \\
 2535 & 3253.78 & 3416.4 &  2429.15 &   499.92 &   29.31 &   0.26 &  28.68 &\nodata &   1.16 &   0.78 &     90 &0.84 &a \\
  142 & 3253.79 & 3152.2 &  2459.01 &  4116.87 &   27.50 &   0.09 &  27.12 &  -0.45 &   1.05 &   0.74 &    170 &0.01 &a \\
  500 & 3253.80 & 3222.3 &  2450.62 &  3363.09 &   28.28 &   0.14 &  28.22 &  -1.20 &   1.63 &   0.19 &    125 &0.17 &a \\
 1034 & 3253.80 & 3258.5 &  2443.76 &  2453.11 &   25.53 &   0.03 &  25.47 &   1.33 &   0.05 &   0.28 &    187 &0.03 & \\
 2583 & 3253.80 & 3419.0 &  2425.75 &   434.87 &   25.82 &   0.06 &  25.57 &   0.96 &   0.18 &  -0.07 &    304 &0.03 &f \\
   53 & 3253.81 & 3141.4 &  2457.42 &  4387.68 &   29.28 &   0.47 &  29.07 &  -0.66 &   0.58 &  -0.16 &     85 &0.62 &a \\
 1172 & 3253.81 & 3307.9 &  2439.83 &  2218.03 &   26.95 &   0.06 &  26.91 &   0.53 &   0.69 &   0.42 &    131 &0.05 & \\
  997 & 3253.83 & 3255.6 &  2437.64 &  2525.74 &   24.93 &   0.02 &  24.89 &   0.80 &   0.06 &   0.18 &    295 &0.03 & \\
 2292 & 3253.83 & 3404.9 &  2422.54 &   787.32 &   28.09 &   0.13 &  27.94 &\nodata &   1.83 &   0.56 &    162 &0.01 &a \\
  717 & 3253.84 & 3237.7 &  2440.02 &  2976.80 &   28.39 &   0.17 &  28.29 &  -0.40 &   0.18 &   0.09 &    163 &0.00 &ae \\
 1153 & 3253.84 & 3306.5 &  2433.27 &  2254.22 &   28.11 &   0.12 &  27.59 &\nodata &   0.47 &   2.37 &    142 &0.17 &a \\
  223 & 3253.85 & 3159.0 &  2446.91 &  3945.36 &   28.43 &   0.14 &  28.21 &   0.78 &   0.97 &   0.58 &    116 &0.30 &a \\
  387 & 3253.85 & 3213.1 &  2442.87 &  3592.42 &   23.82 &   0.01 &  23.79 &   0.85 &   0.21 &   0.22 &    311 &0.03 & \\
  163 & 3253.86 & 3154.1 &  2445.88 &  4070.71 &   25.70 &   0.03 &  25.64 &   5.03 &   0.43 &   0.20 &    197 &0.03 & \\
 1471 & 3253.86 & 3323.6 &  2426.92 &  1825.15 &   27.81 &   0.11 &  27.45 &\nodata &   0.19 &  -0.07 &    148 &0.14 &a \\
 2366 & 3253.86 & 3356.9 &  2418.03 &   989.48 &   29.72 &   0.29 &  28.32 &\nodata &   0.52 &   0.47 &    232 &0.85 &a \\
 2584 & 3253.86 & 3420.2 &  2414.28 &   404.47 &   24.27 &   0.03 &  24.18 &   1.18 &   0.12 &   0.16 &    324 &0.03 &ef \\
 2185 & 3253.88 & 3400.3 &  2415.23 &   904.58 &   26.65 &   0.05 &  26.51 &\nodata &   0.27 &   0.08 &    132 &0.21 &a \\
   57 & 3253.89 & 3143.4 &  2443.34 &  4338.73 &   27.38 &   0.16 &  27.25 &  -0.32 &   0.13 &   0.08 &    114 &0.14 & \\
 2228 & 3253.89 & 3402.0 &  2412.38 &   860.38 &   24.87 &   0.02 &  24.84 &   1.00 &   0.31 &   0.75 &    272 &0.03 & \\
   50 & 3253.90 & 3142.5 &  2440.38 &  4360.90 &   27.39 &   0.15 &  27.12 &   0.13 &  -0.05 &   0.26 &    129 &0.08 & \\
  364 & 3253.90 & 3210.2 &  2434.26 &  3666.04 &   29.63 &   0.28 &  29.17 &   2.57 &  -0.42 &   0.40 &    123 &0.90 &a \\
   35 & 3253.91 & 3140.8 &  2439.55 &  4402.77 &   26.22 &   0.11 &  26.42 &  -0.66 &   0.86 &   0.55 &    204 &0.03 & \\
  130 & 3253.91 & 3151.2 &  2437.74 &  4142.19 &   28.34 &   0.14 &  28.19 &   0.37 &   0.92 &   0.06 &    116 &0.07 &a \\
 1928 & 3253.91 & 3346.3 &  2411.25 &  1254.37 &   25.12 &   0.02 &  25.14 &   0.49 &   0.66 &   0.31 &    165 &0.03 & \\
 1237 & 3253.92 & 3313.5 &  2417.62 &  2078.17 &   21.05 &   0.00 &  21.07 &   1.93 &   1.43 &   0.81 &    447 &0.03 & \\
 2542 & 3253.92 & 3416.7 &  2403.15 &   492.35 &   27.89 &   0.16 &  27.62 &\nodata &   0.18 &   0.03 &    181 &0.01 & \\
  188 & 3253.93 & 3155.9 &  2432.22 &  4025.02 &   26.70 &   0.07 &  26.51 &   0.52 &   0.21 &  -0.00 &    297 &0.01 & \\
 1120 & 3253.93 & 3304.6 &  2417.65 &  2301.11 &   27.97 &   0.16 &  27.23 &  -0.95 &   2.24 &   0.71 &    278 &0.01 &ae \\
  661 & 3253.94 & 3234.3 &  2422.46 &  3060.99 &   28.15 &   0.12 &  28.04 &  -0.03 &   0.17 &   0.57 &    129 &0.01 &a \\
 2251 & 3253.94 & 3403.0 &  2402.81 &   835.36 &   28.35 &   0.16 &  27.88 &   0.61 &   0.28 &  -0.08 &    143 &0.10 &a \\
   32 & 3253.96 & 3139.4 &  2431.35 &  4437.74 &   26.91 &   0.13 &  26.89 &\nodata &\nodata &   4.37 &     84 &0.94 &ae \\
 2148 & 3253.96 & 3358.1 &  2399.93 &   959.86 &   29.28 &   0.24 &  28.99 &  -0.04 &   0.11 &   0.29 &    100 &0.89 &a \\
 2367 & 3253.96 & 3408.0 &  2397.93 &   709.55 &   29.05 &   0.22 &  28.98 &   1.49 &   0.51 &   0.15 &    113 &0.31 &a \\
 2519 & 3253.96 & 3415.3 &  2395.45 &   526.77 &   28.29 &   0.17 &  27.90 &   1.16 &   0.19 &  -0.01 &    161 &0.18 &a \\
   19 & 3253.97 & 3139.1 &  2428.42 &  4446.47 &   24.67 &   0.05 &  24.65 &\nodata &\nodata &\nodata &     34 &1.00 &ae \\
  103 & 3253.97 & 3148.1 &  2426.27 &  4219.75 &   29.31 &   0.30 &  28.46 &\nodata &   0.90 &   0.34 &    129 &0.95 &a \\
  860 & 3253.97 & 3246.8 &  2414.05 &  2747.50 &   26.64 &   0.05 &  26.54 &   0.39 &  -0.14 &   0.36 &    176 &0.02 & \\
 2045 & 3253.97 & 3353.3 &  2399.10 &  1078.34 &   28.81 &   0.17 &  28.50 &\nodata &\nodata &   1.13 &    113 &0.17 &a \\
  762 & 3253.99 & 3240.6 &  2411.88 &  2902.76 &   28.75 &   0.19 &  28.57 &   0.49 &  -0.20 &   0.44 &    119 &0.14 &a \\
 1372 & 3254.00 & 3318.1 &  2402.35 &  1961.33 &   28.31 &   0.13 &  28.10 &  -0.11 &   0.17 &   0.52 &    110 &0.51 &a \\
 1661 & 3254.00 & 3332.9 &  2399.05 &  1591.72 &   25.26 &   0.02 &  25.21 &   0.63 &   0.35 &   0.47 &    251 &0.03 & \\
 1800 & 3254.00 & 3341.5 &  2396.33 &  1375.63 &   24.19 &   0.01 &  24.15 &   0.20 &   0.82 &   1.05 &    293 &0.03 & \\
  445 & 3254.01 & 3217.8 &  2413.15 &  3475.30 &   28.12 &   0.12 &  28.04 &\nodata &   0.12 &  -0.14 &    103 &0.55 &a \\
 2174 & 3254.01 & 3359.7 &  2391.19 &   919.56 &   27.35 &   0.08 &  27.24 &   0.45 &   0.01 &  -0.03 &    126 &0.31 & \\
 1123 & 3254.02 & 3305.6 &  2400.71 &  2277.03 &   22.71 &   0.01 &  22.72 &   1.18 &   1.33 &   1.05 &    288 &0.05 & \\
 1538 & 3254.02 & 3327.1 &  2395.85 &  1737.43 &   26.93 &   0.05 &  26.92 &   1.91 &   0.33 &   0.02 &    117 &0.05 & \\
  204 & 3254.03 & 3158.1 &  2413.82 &  3968.80 &   24.06 &   0.01 &  24.00 &   0.63 &   0.11 &   0.39 &    565 &0.02 & \\
 1020 & 3254.03 & 3257.4 &  2400.75 &  2481.26 &   26.36 &   0.04 &  26.29 &   0.25 &   1.42 &   0.79 &     99 &0.98 &a \\
 1346 & 3254.03 & 3316.9 &  2397.20 &  1992.42 &   28.81 &   0.20 &  28.38 &   1.71 &   0.51 &   0.05 &    136 &0.56 &a \\
   21 & 3254.04 & 3139.1 &  2416.12 &  4446.16 & \nodata &\nodata &  24.37 &\nodata &  -1.89 &   7.43 &     41 &0.91 &ae \\
  823 & 3254.05 & 3244.7 &  2399.21 &  2801.17 &   28.03 &   0.11 &  27.73 &   0.70 &   0.06 &   0.48 &    144 &0.21 &a \\
  926 & 3254.05 & 3251.7 &  2398.43 &  2624.98 &   22.08 &   0.00 &  22.11 &   0.50 &   0.78 &   0.57 &    261 &0.05 & \\
 2596 & 3254.05 & 3419.4 &  2378.83 &   425.35 &   26.05 &   0.05 &  26.00 &\nodata &   1.09 &   0.95 &     98 &0.99 &a \\
 2039 & 3254.07 & 3353.4 &  2380.08 &  1077.12 &   26.86 &   0.07 &  26.74 &\nodata &   0.74 &   0.27 &    268 &0.01 & \\
  452 & 3254.08 & 3218.5 &  2400.17 &  3457.08 &   29.64 &   0.29 &  30.17 &  -0.79 &   0.79 &  -0.12 &     90 &0.51 &a \\
 1834 & 3254.08 & 3342.7 &  2382.06 &  1345.07 &   26.78 &   0.06 &  26.73 &  -0.94 &   0.94 &   0.60 &    230 &0.02 &e \\
   43 & 3254.09 & 3142.8 &  2405.63 &  4354.60 &   22.76 &   0.01 &  22.75 &   0.81 &   0.97 &   0.82 &    254 &0.04 & \\
 2020 & 3254.10 & 3352.1 &  2374.63 &  1108.58 &   28.35 &   0.15 &  27.96 &\nodata &   0.61 &   0.20 &    122 &0.15 &a \\
 2074 & 3254.10 & 3354.6 &  2375.00 &  1046.07 &   29.46 &   0.24 &  28.44 &  -0.22 &  -0.11 &   1.04 &    120 &0.58 &a \\
 2005 & 3254.11 & 3351.1 &  2373.09 &  1133.62 &   29.64 &   0.32 &  28.71 &   1.14 &   0.27 &   0.15 &    121 &0.30 &a \\
  591 & 3254.13 & 3230.0 &  2387.23 &  3168.24 &   25.26 &   0.02 &  25.23 &   2.13 &   0.54 &   0.25 &    284 &0.03 & \\
  657 & 3254.14 & 3234.1 &  2384.68 &  3067.02 &   28.89 &   0.18 &  28.73 &   0.69 &  -0.34 &   0.15 &    110 &0.36 &a \\
 1085 & 3254.14 & 3301.9 &  2379.93 &  2370.22 &   26.63 &   0.07 &  26.49 &   0.07 &  -0.09 &   0.18 &    229 &0.26 & \\
 1636 & 3254.15 & 3331.6 &  2370.86 &  1623.78 &   26.46 &   0.05 &  26.39 &   1.18 &   0.13 &   0.08 &    183 &0.03 & \\
  319 & 3254.17 & 3205.4 &  2386.04 &  3786.80 &   26.07 &   0.04 &  25.99 &   0.73 &   0.03 &   0.10 &    270 &0.03 & \\
  777 & 3254.17 & 3242.2 &  2378.66 &  2863.54 &   27.22 &   0.08 &  26.94 &   1.37 &   0.29 &   0.31 &    233 &0.02 & \\
 2376 & 3254.17 & 3409.1 &  2359.48 &   682.80 &   24.59 &   0.02 &  24.57 &   1.81 &   0.38 &   0.18 &    228 &0.03 & \\
  545 & 3254.20 & 3226.4 &  2375.10 &  3258.65 &   27.02 &   0.07 &  26.99 &   0.51 &   0.01 &   0.48 &    288 &0.02 & \\
 1070 & 3254.20 & 3300.8 &  2368.86 &  2396.42 &   29.62 &   0.31 &  28.87 &\nodata &  -0.28 &   0.30 &     80 &0.92 &ae \\
 1451 & 3254.20 & 3322.7 &  2364.01 &  1847.84 &   26.86 &   0.06 &  26.58 &\nodata &   0.88 &   0.99 &    241 &0.01 &a \\
 2351 & 3254.20 & 3407.5 &  2353.87 &   724.47 &   29.61 &   0.28 &  29.35 &\nodata &   0.09 &   0.10 &     93 &0.74 &a \\
  489 & 3254.24 & 3221.4 &  2368.90 &  3384.34 &   27.81 &   0.12 &  27.34 &   0.87 &   0.05 &  -0.00 &    235 &0.03 & \\
 1931 & 3254.24 & 3347.3 &  2351.32 &  1230.94 &   26.31 &   0.05 &  26.09 &   0.17 &   0.34 &   0.46 &    206 &0.03 & \\
  202 & 3254.25 & 3157.3 &  2372.97 &  3990.17 &   29.60 &   0.32 &  28.78 &\nodata &   0.03 &  -0.03 &    139 &0.07 &a \\
  458 & 3254.25 & 3219.0 &  2368.09 &  3445.45 &   29.93 &   0.38 &  28.94 &  -4.10 &   3.77 &   0.30 &    135 &0.48 &ae \\
 1074 & 3254.25 & 3301.1 &  2358.21 &  2389.74 &   27.19 &   0.09 &  27.08 &   1.53 &   0.35 &   0.05 &    170 &0.03 &a \\
 1983 & 3254.25 & 3350.6 &  2348.96 &  1147.86 &   24.62 &   0.02 &  24.53 &   1.49 &   0.87 &   0.32 &    359 &0.03 &e \\
   67 & 3254.26 & 3144.7 &  2374.99 &  4306.45 &   28.78 &   0.25 &  27.71 &   0.66 &   0.33 &   0.62 &    296 &0.97 &a \\
 1399 & 3254.26 & 3320.1 &  2352.55 &  1913.20 &   24.20 &   0.01 &  24.04 &   0.88 &   0.90 &   0.44 &    431 &0.03 &ef \\
 1746 & 3254.26 & 3337.8 &  2348.25 &  1468.68 &   27.39 &   0.09 &  27.37 &   0.92 &   0.04 &   0.05 &    183 &0.02 & \\
  872 & 3254.27 & 3247.5 &  2358.53 &  2731.50 &   29.21 &   0.25 &  28.66 &  -0.52 &   0.18 &   0.19 &    138 &0.11 &a \\
 1149 & 3254.27 & 3306.3 &  2354.51 &  2259.43 &   28.18 &   0.13 &  27.54 &   0.95 &  -0.13 &   1.87 &    150 &0.91 &a \\
 2486 & 3254.27 & 3413.8 &  2339.79 &   564.93 &   29.18 &   0.25 &  28.60 &  -1.06 &   1.44 &   0.57 &    172 &0.47 &a \\
  807 & 3254.28 & 3244.0 &  2357.93 &  2817.32 &   27.06 &   0.07 &  26.92 &\nodata &   2.45 &   0.54 &    167 &0.02 &a \\
 1006 & 3254.28 & 3256.1 &  2355.48 &  2515.42 &   29.55 &   0.33 &  29.25 &   1.13 &   0.12 &   0.02 &    123 &0.11 &a \\
   23 & 3254.29 & 3139.3 &  2370.18 &  4441.66 &   23.18 &   0.03 &  23.16 &  -0.79 &  -0.85 &   6.93 &    129 &0.98 &ae \\
  483 & 3254.29 & 3216.5 &  2360.73 &  3507.12 &   28.84 &   0.18 &  28.56 &  -0.70 &   0.04 &   0.75 &    116 &0.02 &ae \\
  636 & 3254.29 & 3232.6 &  2358.56 &  3104.27 &   29.34 &   0.21 &  29.06 &   1.75 &   0.31 &   0.08 &     83 &0.96 &a \\
 1021 & 3254.29 & 3257.7 &  2351.75 &  2475.57 &   25.32 &   0.03 &  25.26 &   2.78 &   0.12 &   0.03 &    195 &0.09 & \\
 1679 & 3254.30 & 3334.2 &  2342.28 &  1559.43 &   27.22 &   0.07 &  27.21 &   0.42 &   0.05 &   0.39 &    130 &0.02 & \\
   58 & 3254.31 & 3143.4 &  2365.55 &  4338.98 &   29.04 &   0.43 &  28.64 &\nodata &   0.71 &   0.41 &    118 &0.97 &a \\
  262 & 3254.31 & 3201.6 &  2360.32 &  3881.84 &   26.01 &   0.04 &  25.90 &   3.04 &   0.76 &   0.30 &    193 &0.03 & \\
 2417 & 3254.31 & 3411.0 &  2332.55 &   635.44 &   28.75 &   0.21 &  28.86 &\nodata &   0.35 &   0.37 &    130 &0.01 &a \\
  248 & 3254.32 & 3158.1 &  2360.24 &  3968.75 &   26.82 &   0.05 &  26.83 &   1.03 &   0.08 &   0.01 &    112 &0.06 & \\
  854 & 3254.32 & 3246.3 &  2349.18 &  2759.69 &   27.37 &   0.08 &  27.15 &   0.87 &   0.06 &   0.16 &    147 &0.04 & \\
 2012 & 3254.32 & 3352.5 &  2334.21 &  1100.16 &   25.28 &   0.03 &  25.16 &   2.47 &   0.77 &   0.30 &    374 &0.03 &e \\
  689 & 3254.33 & 3235.9 &  2349.67 &  3020.88 &   27.66 &   0.10 &  27.25 &\nodata &   0.50 &   0.43 &    288 &0.03 &a \\
 1400 & 3254.33 & 3320.7 &  2339.17 &  1897.43 &   24.01 &   0.01 &  23.87 &   0.29 &   0.58 &   0.50 &    424 &0.03 &ef \\
 2473 & 3254.33 & 3412.9 &  2328.49 &   587.12 &   26.60 &   0.06 &  26.43 &\nodata &   1.11 &   0.48 &    161 &0.03 & \\
 2569 & 3254.33 & 3417.8 &  2326.63 &   464.75 &   28.68 &   0.20 &  28.00 &   0.59 &  -0.06 &   0.59 &    106 &0.81 &a \\
  135 & 3254.34 & 3151.9 &  2358.27 &  4125.83 &   26.56 &   0.05 &  26.38 &  -0.58 &   0.60 &   0.79 &    195 &0.02 & \\
 1787 & 3254.34 & 3340.3 &  2334.29 &  1404.93 &   26.97 &   0.08 &  26.84 &   1.13 &  -0.00 &   0.06 &    296 &0.02 & \\
 1043 & 3254.36 & 3259.0 &  2339.34 &  2441.53 &   26.14 &   0.05 &  25.89 &   1.62 &   0.28 &   0.12 &    295 &0.03 &e \\
 1460 & 3254.36 & 3322.9 &  2334.63 &  1842.34 &   29.68 &   0.29 &  29.17 &\nodata &   1.31 &   0.91 &    160 &0.83 &a \\
 2372 & 3254.36 & 3408.5 &  2323.00 &   699.17 &   26.34 &   0.05 &  26.25 &   1.32 &   0.04 &  -0.02 &    161 &0.03 & \\
 1326 & 3254.37 & 3315.9 &  2333.09 &  2018.58 &   26.38 &   0.05 &  26.30 &   0.65 &   0.20 &   0.16 &    219 &0.03 & \\
  218 & 3254.40 & 3158.8 &  2345.21 &  3953.44 &   26.98 &   0.06 &  27.04 &   1.80 &   0.11 &  -0.13 &    130 &0.04 & \\
  438 & 3254.41 & 3215.5 &  2338.72 &  3532.78 &   24.51 &   0.02 &  24.50 &   1.38 &   0.12 &   0.21 &    278 &0.03 & \\
 2256 & 3254.41 & 3403.2 &  2316.28 &   831.46 &   29.76 &   0.28 &  29.15 &   1.29 &  -0.15 &   0.33 &    202 &0.86 &a \\
  291 & 3254.42 & 3204.3 &  2339.90 &  3815.34 &   28.21 &   0.13 &  27.82 &   2.09 &  -0.08 &   0.29 &    185 &0.11 &a \\
  524 & 3254.43 & 3224.3 &  2334.36 &  3311.74 &   26.91 &   0.07 &  26.69 &   0.92 &   0.13 &   0.07 &    217 &0.02 & \\
 1061 & 3254.43 & 3300.4 &  2326.64 &  2407.59 &   26.46 &   0.06 &  26.22 &   1.85 &   0.13 &   0.21 &    206 &0.03 & \\
 1857 & 3254.43 & 3338.1 &  2317.59 &  1461.46 &   29.86 &   0.35 &  29.16 &   0.24 &   0.22 &  -0.06 &    107 &0.83 &a \\
  107 & 3254.44 & 3149.1 &  2340.46 &  4195.95 &   24.98 &   0.02 &  24.96 &   0.96 &   0.54 &   0.71 &    171 &0.03 & \\
 2400 & 3254.44 & 3409.3 &  2308.30 &   679.18 &   29.19 &   0.27 &  28.77 &\nodata &  -0.15 &  -0.19 &    122 &0.26 &a \\
 2579 & 3254.44 & 3419.1 &  2306.88 &   431.77 &   26.29 &   0.08 &  26.06 &   0.96 &   0.04 &   0.10 &    182 &0.03 &ef \\
  251 & 3254.45 & 3200.7 &  2335.32 &  3906.04 &   26.40 &   0.05 &  26.17 &   0.06 &   0.77 &   0.79 &    262 &0.02 &e \\
 1347 & 3254.45 & 3316.9 &  2319.26 &  1993.00 &   29.71 &   0.38 &  28.40 &\nodata &  -0.16 &  -0.37 &    207 &0.08 &a \\
 2052 & 3254.45 & 3353.6 &  2310.12 &  1071.25 &   28.23 &   0.16 &  28.29 &   0.09 &   0.89 &   0.34 &    158 &0.00 &a \\
 1275 & 3254.46 & 3313.6 &  2317.10 &  2075.36 &   29.78 &   0.29 &  29.23 &\nodata &\nodata &   0.71 &     87 &0.69 &a \\
 1826 & 3254.47 & 3342.0 &  2308.92 &  1362.99 &   28.18 &   0.13 &  27.85 &   1.00 &   0.07 &   0.30 &    144 &0.01 &a \\
  329 & 3254.48 & 3207.3 &  2327.88 &  3738.64 &   28.22 &   0.13 &  27.99 &  -0.42 &   1.76 &   0.39 &    134 &0.22 &a \\
  829 & 3254.48 & 3245.1 &  2319.57 &  2791.19 &   26.77 &   0.05 &  26.70 &   0.19 &   0.61 &   0.22 &    132 &0.02 & \\
  859 & 3254.48 & 3246.6 &  2319.65 &  2752.66 &   29.34 &   0.24 &  29.07 &   1.25 &  -0.17 &   0.58 &    126 &0.19 &a \\
 2472 & 3254.48 & 3413.1 &  2300.09 &   582.80 &   29.73 &   0.36 &  28.99 &\nodata &   0.03 &   0.17 &     87 &0.90 &a \\
  234 & 3254.49 & 3160.0 &  2327.59 &  3923.21 &   27.14 &   0.06 &  26.94 &\nodata &\nodata &   1.94 &    157 &0.09 &ae \\
  773 & 3254.49 & 3241.8 &  2319.59 &  2873.49 &   28.36 &   0.15 &  28.31 &\nodata &   1.67 &   0.80 &    168 &0.00 &ae \\
 1428 & 3254.49 & 3320.2 &  2310.37 &  1910.35 &   29.65 &   0.31 &  30.79 &\nodata &\nodata &   0.54 &     79 &0.21 &ae \\
  281 & 3254.50 & 3203.0 &  2325.62 &  3847.28 &   28.46 &   0.14 &  28.43 &  -2.22 &   2.07 &   1.23 &    138 &0.19 &a \\
  506 & 3254.50 & 3222.4 &  2321.98 &  3361.78 &   26.22 &   0.03 &  26.15 &  -0.09 &   0.08 &   0.53 &    135 &0.08 & \\
  624 & 3254.50 & 3231.8 &  2320.08 &  3123.94 &   28.74 &   0.15 &  28.57 &   3.74 &  -0.19 &   0.89 &    113 &0.22 &a \\
 1449 & 3254.50 & 3322.4 &  2308.35 &  1856.33 &   28.92 &   0.20 &  28.67 &  -0.49 &   0.36 &   0.32 &    107 &0.06 &aef \\
 1450 & 3254.50 & 3322.9 &  2307.35 &  1843.14 &   28.39 &   0.17 &  28.16 &   0.32 &   0.44 &  -0.23 &    137 &0.05 &af \\
 1873 & 3254.50 & 3344.0 &  2303.40 &  1312.29 &   29.27 &   0.23 &  28.91 &   1.69 &  -0.23 &   0.56 &     88 &0.76 &a \\
 2181 & 3254.50 & 3400.0 &  2299.99 &   911.38 &   27.96 &   0.13 &  27.44 &   0.44 &   0.25 &   0.21 &    186 &0.01 &a \\
  748 & 3254.51 & 3239.6 &  2315.34 &  2929.05 &   29.90 &   0.31 &  28.51 &\nodata &   0.62 &   0.63 &    135 &0.39 &a \\
  457 & 3254.52 & 3216.2 &  2319.93 &  3516.81 &   29.36 &   0.33 &\nodata &\nodata &\nodata &   0.26 &   -727 &0.00 &ae \\
 1485 & 3254.52 & 3324.5 &  2303.92 &  1803.47 &   25.16 &   0.02 &  25.14 &   0.52 &   0.74 &   0.45 &    143 &0.03 & \\
 2578 & 3254.52 & 3418.7 &  2291.37 &   441.95 &   26.22 &   0.06 &  26.06 &   0.86 &   0.39 &   0.28 &    138 &0.03 &ef \\
  532 & 3254.54 & 3225.3 &  2312.62 &  3287.63 &   28.43 &   0.14 &  28.40 &  -0.44 &   0.17 &   0.56 &    120 &0.09 &a \\
  468 & 3254.55 & 3219.9 &  2311.84 &  3423.11 &   27.29 &   0.07 &  27.27 &   1.08 &   0.64 &   0.36 &    129 &0.27 &a \\
  833 & 3254.55 & 3241.2 &  2308.57 &  2887.98 &   25.82 &   0.03 &  25.82 &\nodata &   0.69 &   0.21 &    130 &0.04 &a \\
 1569 & 3254.55 & 3328.4 &  2298.22 &  1704.99 &   29.80 &   0.30 &  29.52 &\nodata &  -0.42 &   0.12 &    100 &0.89 &a \\
 1950 & 3254.55 & 3348.0 &  2294.06 &  1212.30 &   30.43 &   0.46 &  29.30 &  -1.00 &   1.12 &   0.07 &    146 &0.86 &a \\
  809 & 3254.56 & 3244.2 &  2306.36 &  2813.99 &   26.56 &   0.05 &  26.48 &   1.05 &   0.81 &   0.40 &    164 &0.02 & \\
  688 & 3254.58 & 3235.8 &  2304.44 &  3023.60 &   27.99 &   0.11 &  27.78 &   1.57 &   0.00 &   0.21 &    120 &0.09 &a \\
  722 & 3254.58 & 3237.9 &  2303.61 &  2970.58 &   29.24 &   0.21 &  28.49 &   1.43 &  -0.17 &   0.76 &    188 &0.35 &ae \\
  871 & 3254.58 & 3247.4 &  2300.41 &  2733.70 &   29.09 &   0.21 &  28.95 &   0.68 &   0.98 &  -0.04 &    108 &0.48 &ae \\
 1068 & 3254.58 & 3300.7 &  2298.30 &  2399.29 &   29.65 &   0.38 &  28.08 &  -0.77 &   0.19 &   0.15 &    190 &0.42 &ae \\
 1772 & 3254.58 & 3339.7 &  2290.37 &  1422.55 &   26.53 &   0.06 &  26.46 &   0.91 &  -0.03 &   0.28 &    249 &0.02 & \\
 1600 & 3254.60 & 3329.8 &  2288.58 &  1669.23 &   27.74 &   0.11 &  27.60 &   3.38 &  -0.03 &   0.00 &    162 &0.02 &aef \\
 2086 & 3254.61 & 3355.0 &  2281.00 &  1038.30 &   29.23 &   0.21 &  28.70 &  -0.44 &   0.42 &   1.24 &     92 &0.86 &a \\
  245 & 3254.62 & 3200.2 &  2304.53 &  3918.01 &   29.99 &   0.29 &  29.61 &   0.11 &   1.00 &   0.38 &     67 &0.86 &a \\
  389 & 3254.62 & 3212.5 &  2302.01 &  3608.51 &   29.77 &   0.28 &  30.22 &   0.62 &  -0.23 &   0.33 &     89 &0.86 &a \\
  434 & 3254.62 & 3216.8 &  2299.98 &  3501.25 &   28.52 &   0.18 &  28.11 &  -0.06 &  -0.03 &   0.84 &     80 &0.00 &ae \\
 1887 & 3254.62 & 3345.1 &  2280.74 &  1286.99 &   28.00 &   0.12 &  27.62 &   1.81 &   0.62 &  -0.01 &    134 &0.01 &aef \\
 1601 & 3254.63 & 3330.1 &  2281.97 &  1661.68 &   28.79 &   0.19 &  28.93 &   1.73 &  -0.10 &  -0.03 &     99 &0.24 &aef \\
  878 & 3254.64 & 3248.1 &  2290.65 &  2716.59 &   25.94 &   0.04 &  25.83 &   1.77 &   0.21 &   0.15 &    248 &0.03 & \\
  122 & 3254.65 & 3147.2 &  2300.78 &  4243.74 &   28.28 &   0.19 &  28.84 &\nodata &   0.37 &   1.12 &     17 &0.01 &a \\
 1018 & 3254.65 & 3257.1 &  2285.79 &  2489.30 &   29.01 &   0.23 &  28.55 &   1.09 &  -0.01 &  -0.15 &    155 &0.10 &a \\
 2134 & 3254.65 & 3357.6 &  2272.88 &   972.64 &   28.53 &   0.17 &  27.73 &\nodata &   0.10 &   0.54 &    222 &0.12 &a \\
  754 & 3254.66 & 3240.1 &  2288.54 &  2916.33 &   29.19 &   0.21 &  29.48 &   0.50 &   0.02 &   0.04 &     86 &0.60 &a \\
 1847 & 3254.67 & 3342.7 &  2272.00 &  1345.83 &   29.44 &   0.29 &  28.99 &\nodata &   2.06 &   0.57 &    118 &0.15 &ae \\
 2604 & 3254.67 & 3419.7 &  2264.28 &   418.15 &   29.15 &   0.31 &  29.20 &   2.25 &   3.47 &   0.23 &     62 &0.94 &a \\
 1635 & 3254.68 & 3333.2 &  2271.68 &  1585.41 &   21.24 &   0.00 &  21.25 &   1.58 &   0.78 &   0.49 &    556 &0.07 &e \\
 2019 & 3254.68 & 3352.1 &  2267.69 &  1110.38 &   27.93 &   0.10 &  27.73 &   1.23 &  -0.16 &   0.82 &    104 &0.34 &a \\
  870 & 3254.69 & 3247.4 &  2280.98 &  2734.47 &   29.04 &   0.22 &  28.58 &   1.08 &  -0.03 &  -0.06 &    114 &0.23 &ae \\
 1700 & 3254.69 & 3335.5 &  2270.56 &  1526.71 &   27.94 &   0.15 &  30.37 &\nodata &   1.44 &   0.58 &    196 &0.00 &ae \\
 1718 & 3254.69 & 3336.4 &  2270.39 &  1503.71 &   26.34 &   0.04 &  26.31 &  -1.90 &   2.97 &   1.18 &    197 &0.03 &ef \\
 1886 & 3254.69 & 3344.8 &  2268.52 &  1293.76 &   26.78 &   0.06 &  26.74 &   1.44 &  -0.03 &   0.12 &    197 &0.03 &f \\
   96 & 3254.70 & 3147.9 &  2292.24 &  4227.21 &   29.33 &   0.34 &  28.21 &\nodata &   1.73 &   1.04 &    134 &0.18 &af \\
  165 & 3254.71 & 3154.0 &  2288.09 &  4074.29 &   29.59 &   0.24 &  28.52 &  -1.41 &   1.55 &   0.80 &    144 &0.90 &a \\
  479 & 3254.71 & 3220.8 &  2282.06 &  3401.68 &   29.37 &   0.24 &  29.29 &   2.74 &   0.16 &   0.09 &     98 &0.56 &a \\
  949 & 3254.71 & 3251.8 &  2276.79 &  2623.55 &   29.57 &   0.25 &  28.54 &\nodata &   0.72 &   0.93 &    176 &0.83 &a \\
 2067 & 3254.72 & 3354.3 &  2259.70 &  1055.60 &   29.54 &   0.24 &  29.12 &  -2.29 &   2.69 &   0.72 &     81 &0.90 &a \\
  797 & 3254.73 & 3242.9 &  2273.47 &  2845.87 &   29.93 &   0.38 &  29.07 &\nodata &   0.63 &  -0.30 &    132 &0.78 &a \\
  842 & 3254.73 & 3245.7 &  2273.30 &  2777.16 &   29.41 &   0.26 &  29.01 &\nodata &   0.27 &  -0.07 &     99 &0.97 &a \\
 1288 & 3254.73 & 3314.2 &  2267.30 &  2060.23 &   28.85 &   0.19 &  28.38 &   0.53 &   0.52 &   0.58 &    120 &0.03 &a \\
 1835 & 3254.73 & 3342.5 &  2260.79 &  1352.24 &   28.33 &   0.16 &  28.62 &   0.48 &   0.71 &   0.42 &    185 &0.00 &a \\
 1968 & 3254.74 & 3349.2 &  2257.51 &  1182.98 &   27.11 &   0.08 &  26.89 &   2.87 &   0.46 &  -0.05 &    204 &0.02 & \\
  335 & 3254.78 & 3208.1 &  2272.25 &  3720.56 &   25.98 &   0.04 &  25.84 &   2.33 &   0.65 &   0.62 &    233 &0.03 & \\
  405 & 3254.78 & 3215.5 &  2271.40 &  3535.25 &   21.63 &   0.00 &  21.66 &   2.30 &   1.67 &   1.28 &    225 &0.03 & \\
  512 & 3254.78 & 3223.7 &  2268.49 &  3327.29 &   25.13 &   0.02 &  25.09 &   0.43 &   0.42 &   0.88 &    174 &0.03 & \\
 1139 & 3254.78 & 3305.8 &  2259.39 &  2271.97 &   29.35 &   0.35 &  29.11 &\nodata &  -0.05 &  -0.03 &    184 &0.60 &ae \\
  579 & 3254.79 & 3229.1 &  2266.79 &  3193.20 &   23.80 &   0.01 &  23.76 &   0.30 &   0.19 &   0.62 &    602 &0.00 &f \\
   88 & 3254.80 & 3147.3 &  2273.62 &  4241.04 &   28.27 &   0.23 &  27.55 &\nodata &   1.52 &   0.87 &    212 &0.01 &ae \\
  690 & 3254.81 & 3236.0 &  2260.14 &  3019.77 &   27.14 &   0.08 &  26.71 &  -0.10 &   1.66 &   0.30 &    286 &0.01 & \\
 1895 & 3254.82 & 3344.9 &  2244.11 &  1290.84 &   27.62 &   0.10 &  27.56 &   2.45 &   0.90 &   0.73 &    146 &0.06 &a \\
 2487 & 3254.82 & 3414.1 &  2238.21 &   558.11 &   25.99 &   0.05 &  25.83 &   1.32 &   0.83 &   1.41 &    202 &0.03 & \\
  700 & 3254.83 & 3236.9 &  2256.72 &  2998.40 &   28.63 &   0.17 &  28.47 &  -0.46 &   1.20 &   0.30 &    134 &0.04 &a \\
  743 & 3254.83 & 3239.5 &  2257.26 &  2932.24 &   28.43 &   0.14 &  27.52 &\nodata &   0.32 &   1.49 &    207 &0.00 &a \\
 1137 & 3254.83 & 3305.8 &  2250.61 &  2272.35 &   28.87 &   0.26 &  27.88 &   0.00 &  -0.20 &   0.51 &    212 &0.04 &ae \\
  978 & 3254.84 & 3254.5 &  2251.15 &  2554.56 &   25.48 &   0.03 &  25.36 &   0.58 &   0.03 &   0.37 &    251 &0.03 & \\
 1469 & 3254.84 & 3323.7 &  2245.84 &  1822.60 &   26.18 &   0.04 &  26.03 &   0.28 &   0.12 &   0.37 &    202 &0.03 & \\
  831 & 3254.85 & 3245.1 &  2251.86 &  2790.63 &   28.58 &   0.15 &  28.39 &  -0.70 &   1.32 &   0.52 &    111 &0.12 &a \\
  120 & 3254.87 & 3150.1 &  2259.22 &  4170.90 &   29.16 &   0.26 &  28.58 &   1.39 &   0.21 &   0.07 &    154 &0.48 &a \\
 1827 & 3254.87 & 3342.2 &  2234.81 &  1359.89 &   25.75 &   0.03 &  25.74 &   2.99 &  -0.07 &  -0.02 &    113 &0.94 &a \\
  208 & 3254.88 & 3157.9 &  2255.82 &  3974.60 &   27.26 &   0.08 &  27.27 &\nodata &   0.40 &  -0.10 &    165 &0.02 & \\
10017 & 3254.90 & 3144.1 &  2255.47 &  4321.34 & \nodata &\nodata &  18.75 &   3.48 &   1.21 &   1.51 &    144 &0.78 &a \\
  256 & 3254.90 & 3200.8 &  2252.54 &  3903.78 &   28.38 &   0.13 &  28.24 &\nodata &   0.74 &   0.39 &    126 &0.04 &a \\
  311 & 3254.90 & 3206.1 &  2250.21 &  3769.18 &   29.28 &   0.19 &  28.34 &  -1.31 &   0.86 &   1.28 &    137 &0.82 &a \\
 2075 & 3254.91 & 3354.8 &  2225.26 &  1042.67 &   27.64 &   0.13 &  26.93 &   1.14 &  -0.04 &   0.00 &    327 &0.00 & \\
  357 & 3254.92 & 3209.7 &  2247.30 &  3680.94 &   29.60 &   0.34 &  29.45 &   0.84 &  -0.12 &  -0.07 &    195 &0.01 &ae \\
  666 & 3254.92 & 3234.6 &  2240.77 &  3056.13 &   29.98 &   0.35 &  28.80 &  -1.69 &   1.18 &   0.18 &    258 &0.77 &a \\
 2362 & 3254.92 & 3408.0 &  2220.41 &   712.21 &   28.19 &   0.17 &  27.53 &  -6.31 &   6.30 &   0.91 &    154 &0.01 &a \\
 1719 & 3254.95 & 3336.8 &  2220.83 &  1493.49 &   24.80 &   0.03 &  24.69 &   0.11 &   0.92 &   1.01 &    683 &0.00 &f \\
 2308 & 3254.95 & 3405.7 &  2214.81 &   769.82 &   27.42 &   0.10 &  27.52 &   1.32 &   0.13 &  -0.02 &    114 &0.03 &a \\
  587 & 3254.97 & 3229.4 &  2233.71 &  3186.50 &   26.55 &   0.05 &  26.44 &   1.10 &   0.02 &   0.11 &    154 &0.03 &ef \\
 1315 & 3254.98 & 3315.2 &  2220.72 &  2036.10 &   29.84 &   0.37 &  29.31 &\nodata &  -0.01 &  -0.27 &    106 &0.57 &a \\
 1557 & 3254.98 & 3328.9 &  2217.67 &  1692.89 &   23.67 &   0.01 &  23.64 &   1.77 &   0.65 &   1.36 &    296 &0.03 & \\
 1944 & 3254.98 & 3348.0 &  2213.39 &  1214.16 &   26.09 &   0.04 &  26.07 &   1.72 &   0.33 &   0.12 &    146 &0.03 & \\
 2552 & 3254.98 & 3417.1 &  2207.31 &   484.91 &   28.58 &   0.24 &  27.98 &   0.03 &   0.25 &   0.26 &    132 &0.68 &a \\
  264 & 3254.99 & 3201.1 &  2235.11 &  3895.11 &   29.78 &   0.28 &  29.32 &\nodata &   1.00 &   0.21 &     93 &0.89 &a \\
  356 & 3255.00 & 3209.5 &  2232.28 &  3684.17 &   28.13 &   0.13 &  27.88 &  -0.40 &   0.00 &   0.84 &    185 &0.00 &e \\
  974 & 3255.00 & 3253.6 &  2222.43 &  2579.32 &   29.55 &   0.25 &  29.20 &\nodata &  -0.05 &   0.61 &     90 &0.86 &a \\
  441 & 3255.01 & 3217.7 &  2228.50 &  3480.12 &   26.16 &   0.03 &  26.14 &   1.25 &   1.27 &   0.98 &     96 &0.98 &a \\
 2076 & 3255.02 & 3354.8 &  2204.42 &  1043.57 &   28.08 &   0.15 &  27.60 &   0.26 &   0.31 &  -0.04 &    168 &0.01 &ae \\
 1169 & 3255.03 & 3307.8 &  2213.73 &  2221.85 &   29.25 &   0.30 &  28.26 &   6.53 &   0.12 &   0.06 &    217 &0.69 &a \\
 1496 & 3255.03 & 3325.4 &  2209.92 &  1779.68 &   24.97 &   0.02 &  24.93 &   1.13 &   0.22 &   0.22 &    215 &0.03 & \\
 2025 & 3255.03 & 3352.2 &  2202.82 &  1109.05 &   30.09 &   0.43 &  28.76 &\nodata &   0.78 &  -0.07 &    138 &0.85 &a \\
  397 & 3255.04 & 3213.3 &  2223.31 &  3590.00 &   28.85 &   0.18 &  28.39 &  -1.46 &   1.08 &   0.79 &    154 &0.01 &a \\
 1291 & 3255.04 & 3313.9 &  2210.10 &  2069.07 &   27.83 &   0.12 &  27.33 &\nodata &   0.63 &   0.89 &    265 &0.00 &a \\
10024 & 3255.06 & 3146.9 &  2224.72 &  4251.29 &   26.78 &   0.06 &  25.95 &   0.09 &   0.72 &   0.31 &    186 &0.00 & \\
  792 & 3255.06 & 3242.7 &  2213.05 &  2851.45 &   28.26 &   0.13 &  27.61 &   1.90 &   0.49 &   0.80 &    180 &0.03 &a \\
  930 & 3255.06 & 3251.0 &  2211.92 &  2643.91 &   27.13 &   0.07 &  26.89 &   0.17 &   0.49 &   0.55 &    190 &0.02 & \\
  388 & 3255.07 & 3212.5 &  2217.67 &  3609.64 &   28.69 &   0.17 &  28.51 &\nodata &  -0.28 &   0.09 &    130 &0.13 &a \\
  198 & 3255.08 & 3156.8 &  2220.42 &  4002.53 &   26.87 &   0.06 &  26.82 &   0.60 &  -0.11 &   0.24 &    123 &0.04 & \\
  352 & 3255.10 & 3209.8 &  2213.87 &  3678.42 &   27.33 &   0.08 &  27.18 &   0.27 &   0.23 &   0.01 &    159 &0.03 &ef \\
 1164 & 3255.11 & 3307.6 &  2198.73 &  2227.27 &   27.41 &   0.08 &  26.92 &\nodata &   1.38 &   1.90 &    144 &0.08 &a \\
 1452 & 3255.11 & 3322.8 &  2194.68 &  1846.24 &   26.64 &   0.06 &  26.37 &   0.07 &   0.69 &   0.51 &    243 &0.02 & \\
  340 & 3255.12 & 3209.0 &  2210.34 &  3697.96 &   25.71 &   0.04 &  25.49 &   0.71 &   0.18 &   0.32 &    417 &0.03 &ef \\
 1110 & 3255.12 & 3303.7 &  2196.79 &  2325.95 &   27.11 &   0.09 &  26.81 &\nodata &   1.40 &   0.20 &    166 &0.26 &a \\
  410 & 3255.13 & 3214.5 &  2206.92 &  3559.71 &   28.15 &   0.12 &  27.92 &   0.53 &  -0.20 &   0.32 &    123 &0.01 &a \\
  418 & 3255.13 & 3215.2 &  2206.80 &  3540.99 &   29.08 &   0.23 &  28.89 &   0.88 &   0.12 &  -0.25 &     96 &0.64 &a \\
 1691 & 3255.13 & 3335.1 &  2189.40 &  1538.31 &   26.08 &   0.04 &  25.97 &   0.26 &   0.32 &   0.92 &    275 &0.02 & \\
 1218 & 3255.14 & 3310.7 &  2191.42 &  2149.26 &   29.52 &   0.30 &  28.67 &  -1.11 &   1.29 &   0.21 &    129 &0.38 &a \\
  917 & 3255.16 & 3249.9 &  2192.36 &  2671.56 &   29.65 &   0.25 &  28.95 &  -2.52 &   2.24 &   0.94 &    102 &0.55 &a \\
 1417 & 3255.16 & 3321.0 &  2186.43 &  1890.65 &   27.87 &   0.14 &  27.22 &   1.74 &   0.14 &   0.29 &    411 &0.00 & \\
  339 & 3255.19 & 3208.0 &  2197.45 &  3722.25 &   28.81 &   0.17 &  28.15 &  -0.12 &   0.43 &   0.41 &    157 &0.84 &ae \\
  384 & 3255.19 & 3212.3 &  2196.66 &  3614.82 &   28.93 &   0.19 &  28.09 &   0.17 &   0.24 &  -0.06 &    120 &0.15 &a \\
  440 & 3255.19 & 3217.5 &  2194.94 &  3485.53 &   29.43 &   0.22 &  28.98 &\nodata &   3.82 &   0.87 &     86 &0.86 &a \\
 1793 & 3255.19 & 3340.4 &  2177.31 &  1404.38 &   29.40 &   0.22 &  28.79 &  -1.52 &   1.27 &   1.55 &     80 &0.90 &a \\
  205 & 3255.20 & 3157.7 &  2196.79 &  3982.23 &   28.26 &   0.14 &  27.80 &   0.79 &   0.98 &   0.81 &    199 &0.02 &a \\
  714 & 3255.20 & 3237.5 &  2187.74 &  2981.70 &   27.30 &   0.08 &  27.01 &   0.56 &   0.01 &   0.61 &    189 &0.02 & \\
 2389 & 3255.22 & 3410.2 &  2164.68 &   658.46 &   23.45 &   0.01 &  23.42 &   0.81 &   0.36 &   0.87 &    329 &0.03 & \\
  474 & 3255.23 & 3220.4 &  2186.28 &  3411.72 &   27.72 &   0.10 &  27.56 &   1.11 &   0.09 &   0.25 &    147 &0.01 &a \\
  630 & 3255.23 & 3232.3 &  2184.13 &  3113.23 &   27.95 &   0.12 &  27.66 &   2.98 &   0.95 &   0.72 &    250 &0.01 &a \\
  993 & 3255.23 & 3255.1 &  2178.41 &  2541.14 &   28.71 &   0.19 &  27.92 &\nodata &   0.20 &   0.36 &    211 &0.04 &a \\
 1292 & 3255.24 & 3314.4 &  2173.26 &  2058.29 &   28.67 &   0.19 &  28.49 &   3.58 &   0.42 &   0.13 &    109 &0.05 &a \\
 1310 & 3255.24 & 3315.4 &  2173.46 &  2032.65 &   27.80 &   0.13 &  27.62 &   1.89 &   0.08 &   0.04 &    251 &0.01 & \\
 1598 & 3255.24 & 3329.7 &  2169.35 &  1672.08 &   26.88 &   0.07 &  26.65 &   0.79 &   0.75 &   0.49 &    179 &0.02 & \\
 2305 & 3255.24 & 3407.5 &  2160.58 &   725.28 &   22.94 &   0.01 &  22.87 &   0.44 &   0.64 &   0.40 &    672 &0.03 &f \\
 1067 & 3255.26 & 3300.8 &  2172.14 &  2398.88 &   29.02 &   0.27 &  27.88 &  -0.02 &   1.48 &  -0.22 &    181 &0.39 &a \\
  111 & 3255.28 & 3149.2 &  2184.94 &  4194.21 &   29.00 &   0.25 &  28.78 &   0.30 &  -0.21 &  -0.08 &     84 &0.98 &a \\
  462 & 3255.31 & 3219.5 &  2171.84 &  3435.18 &   29.23 &   0.24 &  28.97 &\nodata &   1.24 &   0.62 &    169 &0.17 &a \\
  564 & 3255.31 & 3227.9 &  2170.06 &  3222.91 &   29.38 &   0.26 &  28.68 &   1.01 &   0.36 &   0.36 &    141 &0.31 &a \\
  351 & 3255.32 & 3209.1 &  2172.68 &  3695.60 &   29.38 &   0.25 &  28.75 &\nodata &   3.14 &   0.46 &    143 &0.09 &a \\
  380 & 3255.35 & 3212.0 &  2165.87 &  3622.80 &   29.39 &   0.23 &  28.57 &   0.40 &   0.02 &   0.69 &    167 &0.19 &a \\
  642 & 3255.35 & 3233.1 &  2161.48 &  3094.30 &   28.70 &   0.20 &  28.38 &\nodata &  -0.20 &  -0.11 &    123 &0.78 &a \\
 2072 & 3255.36 & 3355.0 &  2142.22 &  1039.55 &   23.30 &   0.01 &  23.31 &   0.27 &   1.44 &   2.14 &    105 &0.98 &a \\
  268 & 3255.38 & 3202.0 &  2162.45 &  3873.61 &   26.21 &   0.04 &  26.13 &\nodata &   1.08 &   0.92 &    222 &0.03 & \\
  950 & 3255.38 & 3252.2 &  2152.57 &  2614.15 &   28.03 &   0.14 &  27.68 &   1.79 &  -0.07 &   0.34 &    205 &0.01 &a \\
  238 & 3255.39 & 3200.0 &  2160.68 &  3923.58 &   29.11 &   0.21 &  28.20 &   0.53 &   0.23 &   0.84 &    198 &0.15 &ae \\
  286 & 3255.41 & 3204.1 &  2157.48 &  3820.64 &   27.17 &   0.07 &  27.22 &\nodata &   0.25 &  -0.09 &    154 &0.02 &a \\
 2096 & 3255.42 & 3355.7 &  2130.66 &  1021.80 &   28.42 &   0.20 &  27.42 &  -1.91 &   1.86 &   0.29 &    248 &0.01 &ae \\
 2306 & 3255.43 & 3407.7 &  2126.27 &   719.20 &   25.59 &   0.03 &  25.50 &   0.15 &   0.04 &   0.41 &    162 &0.03 &ef \\
 1197 & 3255.44 & 3309.2 &  2137.99 &  2188.00 &   28.76 &   0.19 &  28.47 &   1.94 &   0.33 &   0.40 &     94 &0.76 &a \\
  213 & 3255.45 & 3158.2 &  2151.59 &  3970.45 &   29.25 &   0.23 &  28.74 &\nodata &   0.49 &   0.14 &    153 &0.41 &a \\
 1788 & 3255.45 & 3340.2 &  2128.53 &  1409.20 &   26.56 &   0.07 &  26.40 &   0.75 &   0.73 &   0.33 &    160 &0.21 &a \\
  225 & 3255.46 & 3159.3 &  2149.10 &  3942.76 &   28.35 &   0.12 &  28.13 &  -0.43 &   0.30 &   0.72 &    108 &0.92 &a \\
 2311 & 3255.46 & 3405.9 &  2120.82 &   765.97 &   27.31 &   0.08 &  27.33 &   1.49 &   0.06 &   0.26 &    117 &0.04 &a \\
  181 & 3255.47 & 3155.3 &  2148.35 &  4041.95 &   27.44 &   0.08 &  27.20 &  -0.70 &   1.39 &   0.72 &    137 &0.01 & \\
 1028 & 3255.47 & 3258.0 &  2134.39 &  2469.39 &   29.16 &   0.27 &  28.46 &\nodata &   1.28 &   0.22 &    168 &0.48 &a \\
   84 & 3255.48 & 3146.9 &  2148.23 &  4253.97 &   28.33 &   0.17 &  27.54 &   0.41 &   0.27 &   0.84 &    199 &0.30 &a \\
 1478 & 3255.48 & 3324.0 &  2127.13 &  1817.09 &   28.33 &   0.14 &  27.90 &\nodata &\nodata &   1.12 &    128 &0.06 &a \\
   51 & 3255.50 & 3142.9 &  2144.27 &  4353.23 &   28.55 &   0.34 &  26.97 &\nodata &   1.13 &   0.01 &    306 &0.07 &a \\
  968 & 3255.50 & 3253.6 &  2129.92 &  2580.27 &   26.66 &   0.06 &  26.44 &  -0.67 &   1.55 &   1.38 &    304 &0.02 & \\
 2129 & 3255.50 & 3357.4 &  2116.21 &   978.44 &   25.90 &   0.03 &  25.87 &   0.24 &  -0.16 &   0.04 &    115 &0.91 &a \\
  128 & 3255.53 & 3151.1 &  2137.38 &  4147.47 &   29.65 &   0.30 &  29.45 &   1.17 &   0.26 &   0.22 &     88 &0.93 &a \\
  144 & 3255.53 & 3152.4 &  2137.15 &  4114.28 &   30.04 &   0.36 &  29.02 &  -1.15 &   1.06 &   0.35 &    108 &0.65 &a \\
  478 & 3255.54 & 3217.6 &  2129.53 &  3482.99 &   23.16 &   0.01 &  23.15 &   0.16 &   0.63 &   0.48 &    400 &0.03 &f \\
  398 & 3255.55 & 3213.2 &  2128.66 &  3591.87 &   29.20 &   0.20 &  28.92 &\nodata &   0.46 &   1.09 &     91 &0.51 &a \\
   49 & 3255.56 & 3142.5 &  2133.62 &  4363.86 &   28.24 &   0.32 &  27.43 &\nodata &   0.04 &   0.52 &    185 &0.85 &a \\
   63 & 3255.60 & 3144.2 &  2127.03 &  4319.46 &   27.17 &   0.14 &  26.97 &  -0.41 &   0.25 &   0.30 &    159 &0.02 & \\
  195 & 3255.60 & 3154.9 &  2124.33 &  4053.31 &   26.73 &   0.05 &  26.63 &   2.50 &   0.19 &   0.21 &    134 &0.06 & \\
 1383 & 3255.60 & 3318.9 &  2105.97 &  1944.88 &   27.53 &   0.11 &  26.97 &   1.04 &   0.52 &   0.70 &    271 &0.01 &e \\
 1395 & 3255.61 & 3319.4 &  2103.07 &  1933.18 &   27.78 &   0.13 &  27.37 &\nodata &\nodata &   0.58 &    195 &0.01 &ae \\
 2299 & 3255.62 & 3405.3 &  2090.71 &   779.79 &   29.54 &   0.33 &  28.58 &   0.91 &   0.11 &   0.09 &    139 &0.19 &af \\
  355 & 3255.64 & 3209.4 &  2113.00 &  3688.96 &   29.64 &   0.33 &  28.40 &\nodata &\nodata &   0.26 &    167 &0.65 &a \\
  706 & 3255.64 & 3237.1 &  2107.87 &  2994.08 &   28.81 &   0.18 &  28.97 &   0.66 &   0.01 &   0.21 &    100 &0.89 &a \\
 2329 & 3255.64 & 3406.8 &  2088.14 &   743.37 &   27.19 &   0.07 &  27.17 &   1.55 &   0.64 &   1.05 &    134 &0.11 &a \\
  514 & 3255.66 & 3223.7 &  2105.51 &  3329.55 &   27.34 &   0.09 &  27.12 &   0.72 &   0.16 &  -0.03 &    194 &0.02 & \\
 1116 & 3255.67 & 3303.6 &  2094.89 &  2329.80 &   28.18 &   0.17 &  27.81 &  -1.29 &   1.57 &   1.47 &    136 &0.03 &a \\
 1053 & 3255.69 & 3259.5 &  2093.72 &  2432.68 &   26.33 &   0.06 &  26.28 &   0.96 &   0.33 &   0.17 &    204 &0.03 & \\
  158 & 3255.71 & 3153.7 &  2103.15 &  4083.11 &   29.59 &   0.24 &  29.03 &  -0.19 &  -0.52 &   1.19 &     92 &0.81 &a \\
  358 & 3255.72 & 3211.5 &  2098.81 &  3637.14 &   21.55 &   0.00 &  21.58 &   2.35 &   1.84 &   1.47 &    257 &0.03 &ef \\
 2080 & 3255.74 & 3355.2 &  2070.86 &  1033.14 &   29.36 &   0.30 &  28.00 &  -0.49 &   0.04 &   0.19 &    236 &0.26 &af \\
 1655 & 3255.75 & 3333.8 &  2074.98 &  1572.32 &   23.49 &   0.01 &  23.42 &   0.39 &   0.54 &   0.51 &    705 &0.00 & \\
 1173 & 3255.76 & 3308.1 &  2079.04 &  2215.78 &   27.97 &   0.17 &  27.67 &   1.86 &   0.48 &  -0.16 &    129 &0.95 &a \\
  312 & 3255.77 & 3206.3 &  2089.13 &  3767.45 &   28.69 &   0.15 &  27.80 &\nodata &\nodata &   1.92 &    161 &0.13 &a \\
  382 & 3255.77 & 3213.5 &  2087.68 &  3584.93 &   23.92 &   0.01 &  23.89 &   0.58 &   0.52 &   0.75 &    452 &0.03 &ef \\
  947 & 3255.77 & 3252.1 &  2079.52 &  2618.65 &   25.29 &   0.03 &  25.27 &   2.10 &   0.52 &   0.25 &    198 &0.03 & \\
  749 & 3255.78 & 3239.7 &  2080.83 &  2927.77 &   29.67 &   0.33 &  28.54 &   0.46 &   0.13 &   0.03 &    179 &0.23 &a \\
  247 & 3255.80 & 3200.5 &  2086.38 &  3912.38 &   27.97 &   0.11 &  27.69 &   0.59 &  -0.07 &   0.25 &    128 &0.02 &a \\
  737 & 3255.80 & 3239.1 &  2077.84 &  2942.51 &   28.91 &   0.18 &  28.26 &   0.35 &  -0.05 &   1.00 &    121 &0.57 &a \\
 1815 & 3255.80 & 3341.9 &  2064.22 &  1367.91 &   26.51 &   0.05 &  26.38 &\nodata &   0.82 &   0.60 &    168 &0.19 & \\
 1163 & 3255.81 & 3307.6 &  2069.87 &  2228.30 &   28.92 &   0.39 &  27.99 &  -0.81 &   0.33 &   0.32 &    203 &0.92 &a \\
 1240 & 3255.81 & 3312.4 &  2067.10 &  2109.08 &   25.47 &   0.06 &  25.08 &  -0.25 &   0.15 &   0.79 &    406 &0.03 & \\
 2335 & 3255.81 & 3407.0 &  2056.19 &   739.00 &   29.47 &   0.24 &  29.62 &   1.03 &  -0.08 &   0.26 &     75 &0.62 &a \\
  894 & 3255.82 & 3248.8 &  2071.94 &  2700.92 &   28.56 &   0.14 &  28.42 &\nodata &\nodata &   1.10 &     89 &0.78 &a \\
 1781 & 3255.82 & 3339.9 &  2059.46 &  1417.31 &   27.52 &   0.08 &  27.45 &   0.17 &   0.17 &   0.65 &     98 &0.72 &a \\
 2079 & 3255.82 & 3355.0 &  2056.27 &  1040.54 &   28.49 &   0.19 &  27.53 &  -0.47 &   1.03 &   0.51 &    322 &0.08 &aef \\
  741 & 3255.83 & 3232.6 &  2072.43 &  3106.74 &   24.91 &   0.02 &  24.87 &   2.95 &   0.39 &   0.24 &    250 &0.03 & \\
  832 & 3255.83 & 3241.3 &  2070.31 &  2888.69 &   29.09 &   0.19 &  28.16 &\nodata &   0.55 &   1.23 &    243 &0.50 &a \\
 1577 & 3255.83 & 3330.2 &  2060.34 &  1661.42 &   23.77 &   0.01 &  23.74 &   1.41 &   0.67 &   0.39 &    520 &0.03 &e \\
 2414 & 3255.83 & 3411.0 &  2050.60 &   638.50 &   28.80 &   0.16 &  28.36 &\nodata &   0.95 &   0.91 &    120 &0.89 &a \\
 2326 & 3255.85 & 3406.7 &  2049.58 &   747.19 &   28.68 &   0.17 &  28.69 &   1.94 &   0.09 &  -0.21 &     93 &0.73 &a \\
  189 & 3255.86 & 3156.0 &  2074.94 &  4026.27 &   28.31 &   0.15 &  27.96 &   1.51 &   0.07 &  -0.07 &    134 &0.01 &a \\
 2003 & 3255.86 & 3351.4 &  2049.74 &  1130.75 &   23.89 &   0.01 &  23.92 &\nodata &   1.69 &   1.26 &    112 &0.94 &a \\
 2538 & 3255.86 & 3416.7 &  2044.74 &   494.07 &   26.76 &   0.06 &  26.64 &\nodata &   0.27 &   0.11 &    135 &0.18 &aef \\
  168 & 3255.87 & 3154.5 &  2073.70 &  4061.62 &   29.62 &   0.36 &  29.36 &   0.41 &  -0.06 &  -0.25 &    129 &0.08 &a \\
 1348 & 3255.87 & 3317.8 &  2055.94 &  1973.96 &   22.97 &   0.01 &  22.93 &   0.46 &   0.68 &   0.63 &    408 &0.03 & \\
 2093 & 3255.89 & 3355.8 &  2043.09 &  1020.77 &   25.63 &   0.03 &  25.56 &   1.66 &   0.23 &   0.47 &    220 &0.03 & \\
 2168 & 3255.91 & 3359.4 &  2038.39 &   928.50 &   27.95 &   0.12 &  27.52 &\nodata &   0.04 &   0.11 &    176 &0.01 &ef \\
  583 & 3255.92 & 3229.8 &  2056.38 &  3178.43 &   26.42 &   0.05 &  26.32 &\nodata &   0.50 &   0.29 &    195 &0.03 & \\
  898 & 3255.92 & 3249.0 &  2053.09 &  2695.54 &   28.83 &   0.26 &  27.47 &   4.11 &   0.66 &   0.17 &    238 &0.01 &abe \\
 2131 & 3255.92 & 3357.3 &  2038.37 &   981.02 &   29.82 &   0.36 &  28.92 &\nodata &   0.27 &   0.40 &    134 &0.88 &a \\
 2533 & 3255.93 & 3416.7 &  2030.96 &   494.92 &   27.44 &   0.10 &  27.22 &   3.40 &   0.15 &   0.18 &    161 &0.02 &aef \\
  421 & 3255.94 & 3216.1 &  2056.46 &  3521.11 &   27.66 &   0.08 &  27.69 &\nodata &   2.39 &   0.82 &    115 &0.06 &aef \\
 1089 & 3255.95 & 3302.0 &  2043.82 &  2370.18 &   29.50 &   0.39 &  27.93 &  -0.73 &   1.17 &   0.37 &    158 &0.94 &a \\
 2631 & 3255.95 & 3423.0 &  2026.32 &   336.24 &   28.71 &   0.26 &  24.46 &\nodata &   4.81 &   1.45 &    133 &0.95 &a \\
  359 & 3255.96 & 3210.0 &  2053.50 &  3673.03 &   27.05 &   0.08 &  26.40 &   0.55 &   0.48 &   0.52 &    274 &0.00 & \\
 1801 & 3255.96 & 3341.3 &  2033.25 &  1382.94 &   28.75 &   0.20 &  28.18 &   0.98 &  -0.00 &   0.10 &    135 &0.01 &a \\
 2021 & 3255.98 & 3352.2 &  2028.31 &  1109.83 &   29.09 &   0.23 &  28.62 &\nodata &   0.14 &   0.30 &    110 &0.05 &a \\
  156 & 3255.99 & 3153.4 &  2052.39 &  4091.67 &   28.78 &   0.20 &  28.74 &   2.70 &  -0.10 &   0.29 &    122 &0.15 &a \\
 2130 & 3255.99 & 3357.3 &  2025.44 &   982.98 &   29.24 &   0.27 &  28.42 &\nodata &   0.64 &  -0.02 &    225 &0.01 &a \\
 2169 & 3256.00 & 3359.8 &  2022.88 &   919.71 &   25.94 &   0.03 &  25.80 &   0.74 &   0.56 &   0.66 &    204 &0.03 &f \\
  327 & 3256.01 & 3207.3 &  2045.32 &  3741.51 &   29.62 &   0.25 &  28.38 &\nodata &  -0.23 &   1.14 &    169 &0.46 &a \\
  420 & 3256.01 & 3215.6 &  2043.89 &  3533.01 &   26.44 &   0.05 &  26.27 &   0.54 &  -0.02 &   0.46 &    250 &0.03 &f \\
 2094 & 3256.01 & 3355.5 &  2020.99 &  1027.69 &   29.57 &   0.26 &  29.48 &\nodata &  -0.46 &   0.26 &     56 &0.95 &a \\
 1126 & 3256.03 & 3304.8 &  2028.18 &  2298.57 &   29.18 &   0.40 &  28.14 &\nodata &\nodata &   0.59 &    115 &0.96 &a \\
 1634 & 3256.04 & 3331.2 &  2020.53 &  1636.10 &   29.94 &   0.41 &  29.40 &  -0.39 &   0.06 &  -0.12 &    108 &0.88 &a \\
  399 & 3256.05 & 3213.8 &  2036.47 &  3578.96 &   27.40 &   0.10 &  27.03 &\nodata &   0.14 &  -0.12 &    248 &0.02 &a \\
  476 & 3256.05 & 3220.6 &  2034.49 &  3409.29 &   22.41 &   0.00 &  22.39 &   0.27 &   0.58 &   0.51 &    666 &0.03 &f \\
  959 & 3256.05 & 3252.4 &  2028.78 &  2610.83 &   28.22 &   0.18 &  27.41 &   1.24 &  -0.32 &   0.22 &    214 &0.01 &a \\
 1941 & 3256.05 & 3347.7 &  2016.19 &  1222.72 &   28.68 &   0.15 &  28.43 &\nodata &\nodata &   1.39 &    114 &0.28 &a \\
   80 & 3256.06 & 3146.6 &  2041.19 &  4260.93 &   27.05 &   0.13 &  26.90 &  -0.65 &   0.65 &   0.33 &    234 &0.03 & \\
  456 & 3256.06 & 3219.0 &  2032.61 &  3449.36 &   29.42 &   0.28 &  28.49 &  -0.08 &   0.70 &  -0.03 &    132 &0.16 &ae \\
   87 & 3256.07 & 3148.9 &  2038.08 &  4204.29 &   21.25 &   0.00 &  21.23 &   0.43 &   0.80 &   0.62 &    818 &0.03 & \\
  137 & 3256.07 & 3152.3 &  2038.03 &  4118.74 &   25.43 &   0.03 &  25.37 &   0.11 &   0.56 &   0.65 &    224 &0.03 & \\
 2467 & 3256.08 & 3414.2 &  2004.93 &   558.91 &   22.07 &   0.00 &  22.08 &   0.51 &   0.61 &   0.61 &    336 &0.03 & \\
  183 & 3256.11 & 3155.5 &  2028.49 &  4037.70 &   27.52 &   0.10 &  27.24 &   0.58 &   0.07 &   0.19 &    195 &0.03 &a \\
  517 & 3256.11 & 3223.7 &  2023.43 &  3329.35 &   28.88 &   0.20 &  28.93 &  -0.64 &   0.11 &   0.35 &    115 &0.46 &a \\
  677 & 3256.11 & 3232.1 &  2022.00 &  3120.81 &   29.15 &   0.22 &  28.43 &   0.16 &   1.59 &   0.93 &    149 &0.94 &a \\
 1843 & 3256.11 & 3342.7 &  2006.46 &  1348.13 &   31.08 &   0.81 &  29.41 &   0.88 &   0.08 &  -0.79 &    104 &0.79 &a \\
  576 & 3256.12 & 3229.2 &  2019.71 &  3191.78 &   28.19 &   0.13 &  28.03 &   0.07 &   0.68 &   0.54 &    134 &0.25 &a \\
  603 & 3256.12 & 3230.7 &  2020.53 &  3155.22 &   29.71 &   0.30 &  29.36 &   1.86 &   0.18 &   0.38 &     79 &0.87 &a \\
  563 & 3256.14 & 3228.0 &  2016.00 &  3222.06 &   27.61 &   0.10 &  27.44 &   0.75 &   0.03 &   0.02 &    121 &0.01 & \\
 1010 & 3256.14 & 3256.9 &  2011.08 &  2498.70 &   23.77 &   0.01 &  23.78 &   2.35 &   0.61 &   0.45 &     99 &0.98 &a \\
  886 & 3256.15 & 3248.3 &  2010.07 &  2712.42 &   30.15 &   0.49 &  29.50 &   0.83 &   0.60 &  -0.22 &    100 &0.82 &a \\
 2422 & 3256.16 & 3411.7 &  1989.49 &   620.27 &   25.98 &   0.04 &  26.04 &   1.70 &   0.12 &  -0.04 &    208 &0.03 & \\
  191 & 3256.17 & 3156.5 &  2018.21 &  4011.99 &   24.41 &   0.01 &  24.41 &   1.87 &   1.45 &   2.38 &    109 &0.95 &a \\
  285 & 3256.18 & 3204.0 &  2015.09 &  3824.90 &   28.33 &   0.15 &  28.22 &   3.72 &   0.73 &  -0.14 &    130 &0.02 &a \\
 1904 & 3256.18 & 3345.4 &  1991.52 &  1280.51 &   31.13 &   0.86 &  29.91 &   4.01 &   0.17 &  -0.95 &    103 &0.82 &a \\
 1131 & 3256.19 & 3305.4 &  1999.23 &  2284.01 &   26.39 &   0.07 &  26.11 &  -0.07 &   0.65 &   0.50 &    247 &0.03 & \\
 2008 & 3256.19 & 3351.5 &  1989.20 &  1127.34 &   30.02 &   0.32 &  28.86 &\nodata &\nodata &   0.93 &    162 &0.76 &a \\
 2092 & 3256.19 & 3355.4 &  1987.95 &  1029.35 &   27.19 &   0.06 &  26.94 &  -1.99 &   2.79 &   1.97 &    141 &0.01 &a \\
  632 & 3256.20 & 3232.4 &  2003.84 &  3113.63 &   30.15 &   0.40 &  29.88 &  -1.46 &   1.96 &  -0.12 &     74 &0.88 &a \\
 1608 & 3256.20 & 3330.1 &  1992.37 &  1664.39 &   28.80 &   0.18 &  28.76 &   1.35 &   0.71 &   0.09 &    106 &0.14 &a \\
 2201 & 3256.20 & 3400.3 &  1986.07 &   907.35 &   26.08 &   0.03 &  26.03 &   2.02 &   0.05 &   0.10 &    153 &0.03 & \\
 1963 & 3256.21 & 3348.8 &  1986.26 &  1195.17 &   29.00 &   0.21 &  28.75 &   1.00 &  -0.01 &  -0.10 &    102 &0.06 &a \\
 2562 & 3256.21 & 3417.8 &  1978.93 &   469.17 &   26.94 &   0.07 &  26.70 &\nodata &   0.03 &   0.26 &    153 &0.02 &a \\
  349 & 3256.22 & 3209.5 &  2005.33 &  3687.18 &   25.02 &   0.02 &  24.94 &   0.69 &   0.34 &   0.62 &    259 &0.03 & \\
 1623 & 3256.22 & 3330.6 &  1988.10 &  1652.55 &   29.83 &   0.38 &  29.36 &\nodata &\nodata &   0.03 &    144 &0.77 &a \\
 2194 & 3256.22 & 3359.7 &  1980.94 &   921.50 &   28.90 &   0.17 &  28.13 &  -0.02 &  -0.66 &   0.79 &    116 &0.62 &ae \\
 1183 & 3256.23 & 3308.5 &  1990.79 &  2205.77 &   28.51 &   0.19 &  27.57 &  -0.26 &  -0.13 &   1.13 &    175 &0.15 &a \\
  231 & 3256.25 & 3159.6 &  2002.84 &  3934.34 &   28.69 &   0.17 &  28.26 &   1.12 &  -0.24 &   0.16 &    122 &0.27 &a \\
  318 & 3256.26 & 3206.8 &  1998.22 &  3754.10 &   27.51 &   0.10 &  27.57 &   3.38 &   0.81 &   0.07 &    138 &0.04 &a \\
 1230 & 3256.26 & 3311.4 &  1984.06 &  2135.18 &   29.11 &   0.29 &  28.10 &\nodata &   3.29 &   0.03 &    270 &0.12 &a \\
 2115 & 3256.27 & 3356.5 &  1972.90 &  1001.76 &   29.89 &   0.29 &  29.29 &  -0.75 &   0.56 &   0.52 &     90 &0.83 &a \\
 1683 & 3256.28 & 3334.5 &  1975.86 &  1555.62 &   29.11 &   0.22 &  29.09 &   0.64 &  -0.23 &   0.09 &    132 &0.01 &a \\
 2359 & 3256.28 & 3407.8 &  1968.50 &   719.24 &   29.10 &   0.22 &  27.95 &   0.01 &   0.87 &   0.78 &    186 &0.13 &ae \\
  145 & 3256.29 & 3152.1 &  1997.53 &  4122.59 &   28.49 &   0.18 &  27.79 &   0.41 &  -0.27 &   0.55 &    226 &0.14 &a \\
 1376 & 3256.31 & 3318.5 &  1974.16 &  1956.53 &   30.28 &   0.53 &  33.96 &  -0.48 &   0.31 &  -0.70 &    103 &0.90 &a \\
 1934 & 3256.31 & 3347.4 &  1967.78 &  1231.15 &   29.01 &   0.19 &  27.69 &  -1.93 &   1.13 &   1.15 &    680 &0.05 &a \\
  390 & 3256.32 & 3212.9 &  1985.82 &  3601.18 &   29.31 &   0.30 &  28.66 &  -0.45 &   0.40 &  -0.50 &    136 &0.12 &a \\
  533 & 3256.33 & 3225.4 &  1982.81 &  3287.26 &   27.98 &   0.11 &  27.68 &  -1.51 &   1.67 &   0.78 &    120 &0.22 &a \\
 1831 & 3256.33 & 3342.4 &  1965.46 &  1356.62 &   28.39 &   0.16 &  27.60 &   1.26 &  -0.16 &   0.37 &    185 &0.03 &a \\
  990 & 3256.34 & 3255.2 &  1974.42 &  2541.74 &   23.99 &   0.01 &  24.00 &   3.71 &   1.35 &   1.12 &     80 &0.98 &a \\
  929 & 3256.35 & 3250.9 &  1972.64 &  2648.95 &   29.32 &   0.28 &  28.40 &\nodata &   0.36 &   0.15 &    124 &0.97 &a \\
  573 & 3256.36 & 3229.0 &  1975.10 &  3198.98 &   28.92 &   0.25 &  28.17 &  -0.33 &   0.55 &   0.09 &    189 &0.15 &a \\
  464 & 3256.37 & 3216.6 &  1976.02 &  3508.06 &   26.76 &   0.06 &  26.54 &   1.05 &  -0.15 &   0.12 &    261 &0.02 & \\
 1607 & 3256.37 & 3330.3 &  1960.07 &  1660.05 &   26.89 &   0.06 &  26.56 &   1.47 &   0.36 &   0.21 &    193 &0.03 &ae \\
   59 & 3256.38 & 3144.3 &  1982.58 &  4320.20 &   23.95 &   0.02 &  23.91 &\nodata &   0.92 &   0.50 &    284 &0.03 & \\
  292 & 3256.38 & 3204.5 &  1976.74 &  3812.45 &   28.62 &   0.20 &  29.55 &\nodata &   0.90 &  -0.26 &    133 &0.02 &a \\
  341 & 3256.38 & 3208.2 &  1976.33 &  3720.49 &   29.37 &   0.22 &  29.87 &   0.55 &  -0.93 &   1.28 &     88 &0.63 &a \\
  239 & 3256.39 & 3200.0 &  1976.35 &  3924.37 &   28.39 &   0.14 &  28.27 &   0.78 &  -0.41 &   0.42 &    107 &0.30 &a \\
 1245 & 3256.39 & 3312.2 &  1960.61 &  2113.53 &   30.20 &   0.42 &  29.89 &  -0.51 &   0.18 &   0.05 &     89 &0.59 &a \\
 1430 & 3256.39 & 3322.1 &  1958.67 &  1865.57 &   27.21 &   0.09 &  27.11 &   0.37 &   0.77 &   0.18 &    231 &0.02 & \\
  493 & 3256.41 & 3221.8 &  1968.83 &  3378.17 &   28.96 &   0.23 &  28.52 &  -0.72 &   0.86 &   0.43 &    118 &0.01 &ae \\
 1851 & 3256.41 & 3343.0 &  1950.60 &  1341.12 &   30.24 &   0.53 &  28.33 &   3.41 &  -0.19 &  -0.51 &    206 &0.85 &a \\
 1990 & 3256.41 & 3350.4 &  1948.15 &  1155.29 &   29.57 &   0.28 &  29.17 &   0.14 &   0.28 &  -0.14 &    124 &0.93 &a \\
 2294 & 3256.42 & 3405.4 &  1944.13 &   779.23 &   25.94 &   0.03 &  25.85 &   0.80 &   0.02 &   0.71 &    134 &0.04 & \\
 2545 & 3256.42 & 3417.0 &  1941.75 &   489.32 &   27.56 &   0.10 &  27.35 &   0.54 &   0.09 &  -0.13 &    130 &0.21 & \\
  366 & 3256.43 & 3210.6 &  1966.79 &  3659.67 &   29.29 &   0.26 &  28.56 &\nodata &   0.64 &   0.56 &    123 &0.95 &a \\
  557 & 3256.43 & 3227.7 &  1963.85 &  3231.68 &   29.94 &   0.39 &  29.01 &  -0.39 &   0.12 &   0.00 &    143 &0.86 &a \\
 1060 & 3256.43 & 3259.9 &  1955.30 &  2424.10 &   27.98 &   0.17 &  27.52 &\nodata &   0.87 &   0.56 &    182 &0.69 &a \\
  641 & 3256.44 & 3233.1 &  1959.84 &  3094.69 &   27.74 &   0.14 &  27.69 &   0.80 &  -0.14 &   0.51 &     92 &0.82 &a \\
 1615 & 3256.44 & 3330.6 &  1948.11 &  1653.08 &   27.74 &   0.09 &  27.44 &\nodata &   0.68 &   1.70 &    170 &0.05 &ae \\
  179 & 3256.45 & 3155.3 &  1966.56 &  4043.61 &   27.69 &   0.11 &  27.90 &\nodata &   1.35 &   0.26 &    172 &0.01 &a \\
  275 & 3256.45 & 3202.6 &  1965.05 &  3859.43 &   29.70 &   0.42 &  29.18 &   0.84 &   0.36 &  -0.71 &    185 &0.10 &a \\
 1632 & 3256.45 & 3332.0 &  1944.62 &  1618.64 &   26.13 &   0.04 &  26.03 &   0.18 &   1.04 &   0.74 &    300 &0.02 & \\
 1075 & 3256.46 & 3301.3 &  1950.51 &  2388.86 &   27.91 &   0.17 &  27.51 &   1.02 &   1.19 &   0.30 &    174 &0.14 &a \\
  571 & 3256.47 & 3228.9 &  1955.60 &  3201.79 &   27.93 &   0.20 &  27.85 &  -0.20 &   0.20 &  -0.27 &    197 &0.01 &a \\
 1566 & 3256.50 & 3328.4 &  1937.44 &  1707.60 &   28.94 &   0.18 &  28.92 &\nodata &   0.34 &   1.39 &    124 &0.54 &a \\
  625 & 3256.52 & 3231.9 &  1945.83 &  3125.94 &   29.02 &   0.25 &  28.54 &\nodata &\nodata &   1.52 &     91 &0.93 &a \\
 2224 & 3256.52 & 3401.8 &  1925.67 &   869.00 &   29.02 &   0.21 &  28.68 &  -2.77 &   2.15 &   1.09 &    134 &0.08 &a \\
 1479 & 3256.53 & 3324.0 &  1932.61 &  1817.21 &   29.92 &   0.36 &  28.81 &  -0.03 &  -0.16 &   0.09 &    238 &0.79 &a \\
  126 & 3256.54 & 3152.8 &  1949.87 &  4107.38 &   21.49 &   0.00 &  21.55 &   1.44 &   0.37 &   0.24 &    119 &0.92 &a \\
  392 & 3256.54 & 3213.2 &  1946.71 &  3595.19 &   27.90 &   0.12 &  27.97 &   0.86 &   0.81 &   0.29 &    141 &0.05 &a \\
 1717 & 3256.54 & 3336.6 &  1927.25 &  1501.38 &   24.94 &   0.02 &  24.92 &   1.29 &   0.56 &   0.31 &    188 &0.03 & \\
  924 & 3256.58 & 3250.5 &  1929.38 &  2658.36 &   28.21 &   0.14 &  28.03 &   0.34 &  -0.12 &   0.94 &    105 &0.81 &a \\
  674 & 3256.61 & 3235.2 &  1928.21 &  3043.34 &   28.12 &   0.14 &  28.06 &   0.57 &   0.59 &   0.11 &     85 &0.94 &a \\
 1408 & 3256.61 & 3320.7 &  1918.80 &  1902.06 &   28.85 &   0.21 &  28.53 &  -1.24 &   1.49 &  -0.13 &    145 &0.11 &a \\
  839 & 3256.63 & 3245.8 &  1921.59 &  2777.37 &   25.94 &   0.05 &  25.92 &   0.40 &  -0.01 &   0.15 &    200 &0.03 & \\
  272 & 3256.64 & 3202.3 &  1930.54 &  3868.77 &   28.72 &   0.21 &  27.38 &\nodata &   0.39 &   0.37 &    240 &0.02 &a \\
 2521 & 3256.64 & 3416.6 &  1901.38 &   499.06 &   25.81 &   0.04 &  25.67 &\nodata &   0.49 &   0.14 &    291 &0.03 & \\
 1540 & 3256.65 & 3327.8 &  1908.57 &  1723.74 &   25.89 &   0.04 &  25.76 &   0.53 &  -0.14 &   0.32 &    310 &0.03 & \\
  588 & 3256.66 & 3229.7 &  1920.62 &  3180.83 &   26.86 &   0.09 &  26.59 &\nodata &   1.14 &   0.63 &    134 &0.04 &a \\
  778 & 3256.66 & 3242.1 &  1917.26 &  2871.05 &   28.08 &   0.16 &  28.09 &  -0.42 &  -0.11 &   0.51 &    155 &0.29 &a \\
 1364 & 3256.66 & 3317.9 &  1909.11 &  1971.22 &   28.67 &   0.18 &  28.45 &   2.29 &   0.03 &  -0.04 &    111 &0.09 & \\
 2483 & 3256.67 & 3413.9 &  1895.70 &   567.17 &   27.20 &   0.07 &  26.99 &   1.15 &   0.31 &   0.23 &    175 &0.02 & \\
  257 & 3256.68 & 3158.3 &  1922.53 &  3969.61 &   28.60 &   0.20 &  28.05 &   1.27 &   1.29 &   0.03 &    147 &0.02 &a \\
 1257 & 3256.68 & 3313.8 &  1906.62 &  2075.46 &   22.43 &   0.00 &  22.46 &   2.75 &   1.66 &   2.07 &    103 &0.97 &a \\
 1735 & 3256.72 & 3337.4 &  1893.47 &  1481.93 &   25.34 &   0.02 &  25.29 &   0.82 &   0.65 &   0.43 &    166 &0.03 & \\
  176 & 3256.73 & 3155.0 &  1915.37 &  4052.35 &   29.21 &   0.25 &  28.16 &  -1.06 &   0.95 &   0.50 &    266 &0.83 &a \\
 1758 & 3256.73 & 3338.5 &  1892.65 &  1454.84 &   27.51 &   0.08 &  27.26 &\nodata &   1.33 &   0.69 &    118 &0.03 &a \\
  509 & 3256.74 & 3223.4 &  1907.26 &  3340.21 &   25.88 &   0.07 &  25.83 &   0.51 &   0.52 &   0.42 &    112 &0.61 &a \\
  808 & 3256.75 & 3244.0 &  1899.61 &  2821.33 &   29.19 &   0.25 &  28.44 &  -2.50 &   1.17 &   0.76 &    120 &0.98 &a \\
 2630 & 3256.75 & 3422.9 &  1878.67 &   339.90 &   28.84 &   0.26 &  28.13 &\nodata &\nodata &   1.61 &     89 &0.91 &a \\
 2107 & 3256.76 & 3356.3 &  1882.57 &  1009.10 &   29.48 &   0.24 &  29.13 &   0.24 &   1.10 &   0.49 &     95 &0.61 &a \\
  572 & 3256.77 & 3228.8 &  1900.17 &  3203.48 &   29.35 &   0.43 &  28.39 &\nodata &\nodata &   0.67 &    146 &0.94 &a \\
  766 & 3256.77 & 3240.8 &  1896.94 &  2901.52 &   28.36 &   0.19 &  28.21 &\nodata &   0.90 &   0.21 &    131 &0.77 &a \\
  874 & 3256.78 & 3247.9 &  1894.01 &  2723.93 &   25.71 &   0.03 &  25.70 &   0.92 &   0.32 &   0.77 &    114 &0.44 &a \\
  477 & 3256.79 & 3220.8 &  1898.74 &  3404.32 &   27.11 &   0.17 &  27.03 &  -0.48 &   0.72 &   0.67 &    122 &0.13 &ae \\
 1953 & 3256.81 & 3348.4 &  1875.07 &  1206.81 &   28.00 &   0.13 &  27.54 &   0.45 &   0.27 &   0.27 &    185 &0.01 &a \\
 1631 & 3256.82 & 3331.6 &  1876.40 &  1627.64 &   25.22 &   0.02 &  25.09 &   0.39 &   1.06 &   1.54 &    245 &0.03 & \\
   61 & 3256.83 & 3144.0 &  1897.82 &  4328.33 &   27.85 &   0.21 &  27.46 &\nodata &   0.84 &   0.80 &    123 &0.39 &a \\
 2006 & 3256.83 & 3351.3 &  1870.09 &  1133.52 &   28.70 &   0.16 &  28.55 &  -0.03 &  -0.15 &   0.36 &     98 &0.28 &a \\
 1915 & 3256.84 & 3346.0 &  1870.78 &  1266.22 &   28.69 &   0.18 &  28.52 &   0.27 &   0.18 &   0.10 &    131 &0.00 &a \\
  187 & 3256.86 & 3155.7 &  1890.73 &  4035.14 &   29.73 &   0.38 &  28.47 &\nodata &\nodata &   1.11 &    118 &0.75 &a \\
  290 & 3256.87 & 3204.3 &  1886.14 &  3817.30 &   28.65 &   0.38 &\nodata &\nodata &\nodata &  -0.27 &    107 &0.01 &a \\
 1311 & 3256.87 & 3315.2 &  1870.61 &  2038.72 &   29.19 &   0.20 &  28.81 &   1.66 &   0.67 &   1.21 &    110 &0.46 &a \\
  374 & 3256.89 & 3212.1 &  1881.45 &  3623.18 &   24.07 &   0.04 &  23.45 &   0.13 &   0.12 &   0.24 &    314 &0.03 &e \\
 2225 & 3256.89 & 3401.9 &  1857.74 &   868.96 &   28.59 &   0.16 &  27.92 &   0.25 &  -0.00 &   0.77 &    130 &0.11 &a \\
   42 & 3256.92 & 3142.1 &  1882.11 &  4375.00 &   28.24 &   0.37 &  25.41 &  -3.12 &   1.02 &   2.29 &     84 &0.94 &a \\
  948 & 3256.93 & 3251.8 &  1864.83 &  2625.86 &   29.83 &   0.36 &  28.13 &\nodata &   1.29 &   0.26 &    224 &0.93 &a \\
 2447 & 3256.93 & 3412.3 &  1847.38 &   608.10 &   29.28 &   0.24 &  28.03 &\nodata &  -0.28 &   0.94 &    229 &0.32 &a \\
  922 & 3256.94 & 3250.5 &  1864.47 &  2660.49 &   29.01 &   0.21 &  28.68 &\nodata &   0.07 &   0.98 &     77 &0.96 &a \\
 1765 & 3256.95 & 3339.3 &  1850.62 &  1436.44 &   28.36 &   0.13 &  28.10 &\nodata &   1.32 &   0.03 &     96 &0.89 &a \\
  629 & 3256.96 & 3232.5 &  1864.15 &  3111.67 &   26.69 &   0.08 &  26.43 &   0.04 &   0.35 &   0.19 &    149 &0.39 &a \\
 1975 & 3256.96 & 3350.0 &  1846.18 &  1167.58 &   25.79 &   0.04 &  25.43 &   0.27 &   0.32 &   0.77 &    375 &0.00 & \\
  913 & 3256.98 & 3249.7 &  1855.90 &  2680.72 &   28.84 &   0.22 &  28.47 &   1.61 &   0.23 &   0.81 &    141 &0.95 &a \\
 1289 & 3256.99 & 3314.6 &  1849.51 &  2054.37 &   26.21 &   0.04 &  26.13 &   0.25 &   0.22 &   0.61 &    126 &0.24 &a \\
 1689 & 3256.99 & 3335.0 &  1845.19 &  1542.92 &   26.13 &   0.03 &  26.10 &   0.15 &   0.65 &   0.59 &    157 &0.03 & \\
10692 & 3257.00 & 3405.7 &  1836.19 &   772.53 & \nodata &\nodata &  18.61 &   1.76 &  -0.07 &   0.59 &    185 &0.94 &a \\
 1508 & 3257.01 & 3325.7 &  1842.36 &  1776.45 &   27.56 &   0.08 &  27.37 &   0.92 &  -0.11 &   0.60 &    112 &0.04 &a \\
  683 & 3257.02 & 3235.7 &  1852.63 &  3030.32 &   28.73 &   0.21 &  27.66 &\nodata &  -0.54 &   1.49 &    183 &0.76 &ae \\
  819 & 3257.02 & 3244.6 &  1850.57 &  2806.99 &   27.61 &   0.11 &  26.99 &   3.13 &   0.37 &   0.11 &    121 &0.05 &a \\
  799 & 3257.03 & 3243.3 &  1849.30 &  2840.53 &   28.73 &   0.16 &  28.61 &\nodata &  -0.93 &   1.66 &     74 &0.95 &a \\
  982 & 3257.04 & 3254.4 &  1845.24 &  2561.98 &   28.91 &   0.26 &  28.98 &  -1.16 &   2.18 &  -0.42 &     91 &0.97 &a \\
 1091 & 3257.04 & 3302.4 &  1842.75 &  2360.84 &   28.95 &   0.22 &  28.43 &  -1.17 &   2.01 &   0.65 &    111 &0.97 &a \\
 1881 & 3257.04 & 3344.5 &  1833.89 &  1305.94 &   29.44 &   0.25 &  29.06 &   0.44 &   0.44 &   0.32 &     91 &0.63 &a \\
  752 & 3257.06 & 3240.6 &  1842.98 &  2907.68 &   27.00 &   0.07 &  26.91 &  -0.52 &   1.01 &   0.68 &    130 &0.11 &aef \\
 1429 & 3257.06 & 3323.0 &  1835.19 &  1843.74 &   22.76 &   0.01 &  22.79 &   0.45 &   0.35 &   0.59 &    227 &0.07 & \\
 1775 & 3257.08 & 3340.0 &  1826.82 &  1417.52 &   28.13 &   0.12 &  27.50 &\nodata &   0.67 &   0.16 &    156 &0.03 &af \\
  654 & 3257.09 & 3234.0 &  1838.92 &  3072.96 &   28.77 &   0.20 &  28.32 &   0.62 &  -0.06 &   0.26 &    131 &0.85 &a \\
  751 & 3257.09 & 3240.1 &  1838.93 &  2921.54 &   28.16 &   0.18 &  28.25 &  -1.11 &   1.93 &   0.19 &    137 &0.01 &aef \\
 1554 & 3257.10 & 3328.9 &  1826.64 &  1696.25 &   23.96 &   0.01 &  23.90 &\nodata &   0.95 &   1.61 &    286 &0.03 & \\
 1774 & 3257.10 & 3339.7 &  1823.37 &  1426.49 &   29.60 &   0.29 &  29.69 &\nodata &   1.02 &   0.33 &     92 &0.54 &aef \\
  134 & 3257.11 & 3152.1 &  1844.77 &  4124.61 &   22.36 &   0.01 &  21.73 &   0.43 &   1.32 &   0.87 &    325 &0.07 &e \\
  817 & 3257.13 & 3244.7 &  1830.09 &  2805.10 &   27.23 &   0.09 &  26.68 &\nodata &   0.41 &   0.24 &    192 &0.03 &a \\
 2570 & 3257.13 & 3418.1 &  1810.46 &   461.23 &   27.69 &   0.12 &  27.49 &   0.59 &   0.52 &   0.36 &    143 &0.01 &a \\
 1609 & 3257.14 & 3330.2 &  1818.81 &  1664.34 &   29.80 &   0.32 &  30.58 &\nodata &   0.06 &   0.55 &     42 &0.09 &a \\
  772 & 3257.19 & 3242.2 &  1819.04 &  2867.52 &   25.40 &   0.04 &  25.26 &   1.26 &   0.28 &   0.25 &    271 &0.03 &ef \\
 2009 & 3257.19 & 3351.7 &  1804.67 &  1124.49 &   28.84 &   0.19 &  27.93 &  -1.78 &   1.36 &   0.23 &    156 &0.17 &a \\
 1342 & 3257.20 & 3316.7 &  1810.59 &  2001.99 &   29.36 &   0.24 &  29.06 &\nodata &   0.13 &   0.15 &    119 &0.53 &a \\
  963 & 3257.22 & 3252.8 &  1812.24 &  2603.05 &   26.67 &   0.06 &  26.53 &  -0.59 &   0.25 &   0.76 &    117 &0.18 & \\
 1171 & 3257.22 & 3305.5 &  1808.05 &  2283.22 &   22.84 &   0.01 &  22.82 &   0.41 &   0.35 &   0.81 &    362 &0.03 &ef \\
 1602 & 3257.22 & 3330.0 &  1803.78 &  1670.02 &   26.95 &   0.06 &  26.80 &  -0.37 &   1.10 &   0.42 &    147 &0.02 &e \\
 2628 & 3257.24 & 3423.1 &  1788.15 &   336.24 &   25.86 &   0.07 &  25.73 &   0.56 &   0.34 &   0.52 &    281 &0.03 & \\
  755 & 3257.25 & 3238.0 &  1808.67 &  2974.73 &   28.60 &   0.19 &  28.55 &   1.05 &  -0.11 &   0.17 &     79 &0.98 &a \\
 1360 & 3257.25 & 3317.8 &  1799.54 &  1975.33 &   29.98 &   0.41 &  28.92 &   0.79 &   0.02 &  -0.45 &    135 &0.48 &a \\
 1438 & 3257.25 & 3322.2 &  1799.83 &  1864.34 &   28.83 &   0.17 &  27.77 &  -0.03 &  -0.29 &   1.32 &    180 &0.41 &a \\
 1517 & 3257.25 & 3325.2 &  1798.99 &  1788.21 &   27.60 &   0.08 &  27.52 &\nodata &  -0.03 &   0.16 &    103 &0.33 &a \\
 1272 & 3257.27 & 3313.7 &  1797.28 &  2077.45 &   29.11 &   0.21 &  28.36 &  -0.15 &   0.11 &   0.46 &    128 &0.32 &a \\
 2618 & 3257.27 & 3422.1 &  1783.72 &   361.27 &   26.73 &   0.09 &  26.66 &   1.74 &   0.41 &   0.34 &    149 &0.03 &a \\
 2530 & 3257.28 & 3416.4 &  1781.61 &   505.99 &   29.37 &   0.26 &  28.93 &\nodata &  -0.11 &   0.46 &     95 &0.87 &a \\
  946 & 3257.29 & 3251.9 &  1797.93 &  2625.24 &   27.16 &   0.08 &  27.14 &   0.92 &   0.11 &   0.03 &     87 &0.97 &a \\
 2122 & 3257.29 & 3357.2 &  1784.58 &   986.56 &   29.57 &   0.22 &  29.10 &\nodata &  -0.78 &   1.98 &     78 &0.74 &a \\
  610 & 3257.31 & 3231.3 &  1799.46 &  3142.89 &   28.80 &   0.23 &  27.97 &\nodata &\nodata &   1.03 &    129 &0.97 &a \\
  655 & 3257.32 & 3234.2 &  1797.23 &  3069.20 &   28.75 &   0.21 &  28.88 &\nodata &\nodata &   1.14 &    192 &0.97 &a \\
  855 & 3257.32 & 3246.5 &  1793.53 &  2760.16 &   29.83 &   0.49 &  28.26 &   1.94 &  -0.11 &  -0.26 &    127 &0.95 &a \\
 1573 & 3257.32 & 3328.7 &  1785.58 &  1700.52 &   28.46 &   0.21 &  28.80 &   3.17 &  -0.05 &  -0.63 &    186 &0.01 &ae \\
  988 & 3257.33 & 3254.9 &  1791.19 &  2550.26 &   28.49 &   0.21 &  27.68 &\nodata &   0.68 &   0.03 &    140 &0.74 &a \\
 2390 & 3257.33 & 3410.1 &  1773.46 &   664.11 &   26.48 &   0.05 &  26.53 &   0.64 &  -0.12 &   0.20 &    162 &0.03 &ae \\
 1225 & 3257.34 & 3311.2 &  1785.57 &  2140.90 &   28.05 &   0.15 &  27.44 &   1.52 &   0.22 &  -0.25 &    200 &0.01 &a \\
 1505 & 3257.34 & 3326.1 &  1781.92 &  1767.68 &   25.18 &   0.02 &  25.14 &   1.91 &   0.48 &   0.29 &    233 &0.03 & \\
 1937 & 3257.34 & 3347.4 &  1776.81 &  1231.64 &   29.69 &   0.28 &  28.95 &   4.71 &   0.93 &  -0.01 &     97 &0.89 &a \\
 2560 & 3257.34 & 3417.9 &  1770.50 &   468.15 &   26.44 &   0.07 &  26.41 &\nodata &   0.22 &   0.18 &    299 &0.03 & \\
  763 & 3257.35 & 3241.7 &  1788.99 &  2881.70 &   24.39 &   0.02 &  24.40 &   1.40 &   0.17 &   0.24 &    336 &0.03 &ef \\
 1721 & 3257.35 & 3336.6 &  1776.97 &  1504.35 &   27.38 &   0.09 &  27.39 &   1.12 &   0.15 &   0.10 &    178 &0.02 &a \\
10710 & 3257.35 & 3405.7 &  1772.02 &   774.62 &   27.32 &   0.05 &  26.28 &\nodata &   0.59 &  -0.14 &    260 &0.07 & \\
  622 & 3257.36 & 3231.8 &  1790.76 &  3129.91 &   28.69 &   0.25 &  27.82 &   3.98 &   0.21 &   0.08 &    153 &0.98 &a \\
 1099 & 3257.40 & 3302.9 &  1775.21 &  2348.56 &   28.01 &   0.16 &  28.02 &   0.01 &   0.18 &   0.41 &    187 &0.01 &a \\
 1439 & 3257.40 & 3322.4 &  1772.20 &  1860.88 &   28.14 &   0.12 &  28.11 &\nodata &   0.71 &   0.66 &    132 &0.07 & \\
  668 & 3257.41 & 3235.0 &  1780.48 &  3048.60 &   26.76 &   0.07 &  26.70 &\nodata &   0.05 &  -0.03 &    135 &0.24 &a \\
 1217 & 3257.41 & 3310.5 &  1773.02 &  2159.56 &   29.51 &   0.28 &  28.91 &\nodata &\nodata &   0.88 &    113 &0.88 &a \\
 1258 & 3257.41 & 3313.3 &  1772.36 &  2088.18 &   26.21 &   0.04 &  26.12 &   0.20 &   0.79 &   0.63 &    180 &0.03 & \\
 1424 & 3257.41 & 3321.7 &  1770.15 &  1877.08 &   28.31 &   0.13 &  27.95 &\nodata &\nodata &   1.24 &    165 &0.12 &a \\
 1490 & 3257.41 & 3324.5 &  1768.57 &  1807.89 &   26.90 &   0.06 &  26.83 &  -1.25 &   2.13 &   1.13 &    145 &0.02 &a \\
 1876 & 3257.42 & 3338.9 &  1765.16 &  1445.94 &   29.20 &   0.19 &  28.85 &\nodata &   2.51 &   1.65 &    122 &0.60 &a \\
 1550 & 3257.43 & 3328.2 &  1764.35 &  1715.36 &   26.25 &   0.04 &  26.17 &   1.39 &   0.00 &   0.00 &    170 &0.05 & \\
 2407 & 3257.44 & 3410.7 &  1753.28 &   647.09 &   27.87 &   0.09 &  27.86 &   0.58 &   0.47 &   0.81 &    102 &0.05 &a \\
 2617 & 3257.46 & 3421.8 &  1748.50 &   369.49 &   27.47 &   0.14 &  26.79 &\nodata &\nodata &   1.17 &    200 &0.01 &ae \\
 1004 & 3257.47 & 3256.1 &  1763.70 &  2518.79 &   28.82 &   0.21 &  28.93 &\nodata &   0.10 &   0.23 &     96 &0.94 &a \\
 1322 & 3257.47 & 3315.6 &  1759.86 &  2030.86 &   29.33 &   0.22 &  28.48 &   0.12 &   0.86 &   0.63 &    108 &0.93 &a \\
 2101 & 3257.47 & 3356.2 &  1751.24 &  1012.97 &   28.76 &   0.19 &  28.53 &   1.64 &   0.73 &   0.08 &    124 &0.12 &a \\
 1653 & 3257.48 & 3332.5 &  1754.46 &  1605.43 &   27.84 &   0.09 &  27.79 &   2.07 &   0.27 &  -0.10 &     94 &0.90 &a \\
 1971 & 3257.48 & 3349.4 &  1751.53 &  1181.65 &   28.12 &   0.12 &  28.19 &  -0.10 &   0.08 &   0.38 &    112 &0.02 &a \\
 2112 & 3257.48 & 3356.6 &  1749.97 &  1001.99 &   28.80 &   0.18 &  28.62 &   0.00 &  -0.01 &   0.39 &    107 &0.19 &ae \\
 2636 & 3257.49 & 3423.6 &  1742.62 &   324.45 &   28.43 &   0.18 &  28.23 &\nodata &\nodata &\nodata &     45 &0.92 &a \\
 1643 & 3257.50 & 3331.9 &  1751.38 &  1621.32 &   27.77 &   0.09 &  27.75 &   0.48 &  -0.21 &   0.07 &     98 &0.94 &a \\
  979 & 3257.51 & 3254.3 &  1757.37 &  2565.30 &   28.17 &   0.17 &  27.25 &   0.33 &   0.16 &   0.63 &    194 &0.02 &a \\
 1545 & 3257.51 & 3327.4 &  1751.12 &  1734.08 &   29.16 &   0.24 &  29.10 &   2.04 &   0.83 &  -0.25 &    103 &0.13 &a \\
 1946 & 3257.51 & 3348.5 &  1745.08 &  1205.82 &   26.23 &   0.04 &  26.08 &\nodata &   1.78 &   0.30 &    185 &0.03 & \\
 1226 & 3257.52 & 3311.1 &  1752.27 &  2142.39 &   28.84 &   0.21 &  29.24 &   0.16 &   0.92 &  -0.08 &    103 &0.15 &a \\
 2597 & 3257.52 & 3419.6 &  1737.73 &   425.75 &   27.55 &   0.13 &  27.34 &   0.07 &   0.34 &   0.13 &    207 &0.01 & \\
 2352 & 3257.53 & 3407.7 &  1737.02 &   724.49 &   29.66 &   0.28 &  29.20 &   2.88 &   0.01 &   0.35 &     84 &0.93 &a \\
  566 & 3257.54 & 3228.2 &  1756.55 &  3220.44 &   27.34 &   0.16 &  26.72 &\nodata &   0.30 &   0.37 &    133 &0.02 &a \\
  709 & 3257.54 & 3237.4 &  1754.93 &  2990.16 &   26.39 &   0.05 &  26.36 &   1.20 &   1.40 &   0.30 &     97 &0.99 &a \\
 1112 & 3257.54 & 3306.1 &  1748.50 &  2269.70 &   20.44 &   0.00 &  20.44 &   0.79 &   0.77 &   0.75 &    591 &0.06 &f \\
 2547 & 3257.54 & 3417.1 &  1734.67 &   488.52 &   26.68 &   0.06 &  26.49 &   0.46 &  -0.14 &   0.22 &    178 &0.03 & \\
  800 & 3257.56 & 3243.4 &  1751.19 &  2838.85 &   27.69 &   0.12 &  27.62 &\nodata &   0.57 &   0.24 &    137 &0.02 &a \\
 1713 & 3257.56 & 3336.2 &  1739.75 &  1514.95 &   29.25 &   0.21 &  28.48 &   0.75 &   0.10 &   0.45 &    104 &0.67 &a \\
 2208 & 3257.56 & 3401.1 &  1733.95 &   888.87 &   29.46 &   0.31 &  28.40 &   2.40 &   1.50 &  -0.20 &    150 &0.09 &a \\
 1327 & 3257.58 & 3315.9 &  1739.23 &  2022.64 &   29.74 &   0.34 &  29.06 &  -0.69 &   0.47 &  -0.03 &    115 &0.92 &a \\
  715 & 3257.59 & 3237.7 &  1746.47 &  2982.29 &   28.96 &   0.23 &  28.25 &\nodata &   1.32 &   0.50 &    120 &0.97 &ae \\
 1359 & 3257.60 & 3318.3 &  1734.74 &  1962.76 &   25.13 &   0.02 &  25.07 &   0.36 &   0.71 &   0.46 &    213 &0.03 & \\
 1413 & 3257.60 & 3321.0 &  1734.79 &  1895.98 &   28.88 &   0.19 &  28.55 &   0.04 &   0.96 &   0.17 &    114 &0.01 &a \\
  702 & 3257.63 & 3237.1 &  1738.87 &  2997.26 &   28.88 &   0.25 &  28.56 &\nodata &   0.97 &  -0.14 &    100 &0.97 &a \\
 1227 & 3257.63 & 3311.1 &  1730.77 &  2142.81 &   28.60 &   0.18 &  27.53 &   0.51 &   0.59 &   0.27 &    246 &0.73 &a \\
 2626 & 3257.64 & 3423.1 &  1714.57 &   338.03 &   27.60 &   0.20 &  27.16 &   0.75 &  -0.16 &  -0.14 &    151 &0.02 &a \\
  519 & 3257.65 & 3223.9 &  1738.01 &  3328.50 &   28.56 &   0.45 &  28.92 &  -0.37 &  -0.32 &   0.01 &     24 &0.78 &a \\
  935 & 3257.66 & 3251.2 &  1730.73 &  2642.18 &   29.00 &   0.23 &  28.92 &  -0.10 &  -0.23 &   0.25 &     82 &0.96 &a \\
  973 & 3257.67 & 3253.6 &  1727.02 &  2582.14 &   28.55 &   0.14 &  27.79 &\nodata &\nodata &   2.11 &    101 &0.97 &a \\
 1341 & 3257.68 & 3316.8 &  1720.23 &  2000.75 &   26.67 &   0.04 &  26.60 &   0.39 &   0.21 &   0.65 &    109 &0.53 &a \\
 2507 & 3257.68 & 3415.4 &  1707.74 &   530.71 &   27.71 &   0.10 &  27.32 &\nodata &   0.64 &   0.82 &    188 &0.01 &a \\
 1105 & 3257.69 & 3303.4 &  1721.86 &  2336.60 &   28.13 &   0.16 &  27.25 &   1.12 &  -0.75 &   2.34 &    198 &0.10 &af \\
 2364 & 3257.72 & 3408.7 &  1702.21 &   699.99 &   23.01 &   0.00 &  23.04 &   1.82 &   1.87 &   2.27 &    102 &0.98 &a \\
  985 & 3257.73 & 3254.7 &  1716.45 &  2555.78 &   29.69 &   0.34 &  29.26 &\nodata &   0.33 &  -0.19 &     61 &0.93 &a \\
 1681 & 3257.73 & 3334.7 &  1707.82 &  1552.57 &   26.64 &   0.06 &  26.48 &  -0.21 &   0.72 &   0.20 &    267 &0.00 & \\
 1864 & 3257.74 & 3342.5 &  1703.95 &  1357.10 &   28.16 &   0.11 &  28.00 &   1.96 &  -0.17 &   0.46 &    102 &0.35 &a \\
  852 & 3257.75 & 3241.5 &  1715.84 &  2887.02 &   29.77 &   0.44 &  29.48 &\nodata &   0.38 &  -0.69 &     77 &0.94 &a \\
  627 & 3257.76 & 3233.0 &  1716.59 &  3098.90 &   22.01 &   0.00 &  22.02 &   0.62 &   0.85 &   0.73 &    269 &0.03 &ef \\
  739 & 3257.76 & 3239.3 &  1713.76 &  2942.05 &   28.71 &   0.18 &  28.41 &\nodata &  -0.27 &   0.68 &     93 &0.91 &a \\
 1410 & 3257.76 & 3320.9 &  1704.71 &  1898.68 &   27.92 &   0.10 &  27.66 &\nodata &\nodata &   1.03 &    149 &0.11 &a \\
 2144 & 3257.76 & 3358.1 &  1697.80 &   963.91 &   29.50 &   0.28 &  29.06 &   2.57 &  -0.43 &   0.35 &    119 &0.09 &a \\
 1750 & 3257.77 & 3337.9 &  1700.65 &  1472.14 &   30.12 &   0.37 &  29.40 &\nodata &   1.56 &   0.31 &    104 &0.72 &a \\
  834 & 3257.79 & 3245.7 &  1707.37 &  2781.54 &   26.67 &   0.07 &  27.03 &   0.38 &   0.81 &   0.29 &    186 &0.03 & \\
 1362 & 3257.79 & 3318.0 &  1699.60 &  1970.64 &   28.25 &   0.14 &  27.93 &   0.32 &   0.33 &   0.52 &    171 &0.01 &a \\
 2600 & 3257.79 & 3419.6 &  1686.59 &   425.99 &   29.63 &   0.34 &  29.33 &\nodata &   1.09 &  -0.03 &    138 &0.97 &a \\
 2551 & 3257.80 & 3417.3 &  1685.75 &   483.52 &   27.19 &   0.07 &  27.05 &   0.52 &   0.30 &   1.02 &    141 &0.02 &a \\
  601 & 3257.81 & 3230.7 &  1706.91 &  3156.75 &   27.28 &   0.11 &  27.39 &\nodata &   0.13 &   0.35 &     89 &0.98 &a \\
 1532 & 3257.81 & 3327.0 &  1695.61 &  1745.75 &   27.69 &   0.09 &  27.59 &   0.39 &   0.02 &   0.04 &    131 &0.02 & \\
 2031 & 3257.81 & 3353.0 &  1689.70 &  1092.82 &   28.02 &   0.11 &  27.78 &   0.14 &   0.11 &   0.19 &    122 &0.04 &a \\
  516 & 3257.84 & 3223.7 &  1702.69 &  3333.10 &   29.37 &   0.73 &  28.41 &\nodata &   0.40 &  -0.05 &     22 &0.77 &a \\
 1238 & 3257.85 & 3312.0 &  1690.86 &  2121.34 &   29.86 &   0.33 &  28.75 &\nodata &   1.54 &   0.46 &    116 &0.81 &a \\
  893 & 3257.87 & 3249.1 &  1692.28 &  2695.24 &   26.07 &   0.05 &  25.98 &  -0.17 &   0.24 &   0.81 &    224 &0.03 & \\
 2017 & 3257.87 & 3352.2 &  1677.55 &  1112.92 &   29.31 &   0.23 &  29.21 &   0.05 &   0.33 &   0.00 &     80 &0.94 &a \\
 1942 & 3257.90 & 3349.1 &  1673.16 &  1190.24 &   23.21 &   0.01 &  23.14 &   0.42 &   0.93 &   0.48 &    815 &0.03 &e \\
  548 & 3257.91 & 3226.5 &  1690.19 &  3264.31 &   29.13 &   0.49 &  30.29 &   1.53 &   2.65 &   0.33 &     69 &0.95 &a \\
 2207 & 3257.92 & 3401.1 &  1667.07 &   890.82 &   30.04 &   0.39 &  29.02 &\nodata &   0.16 &  -0.23 &     99 &0.52 &a \\
  626 & 3257.93 & 3232.1 &  1684.53 &  3122.51 &   28.24 &   0.18 &  27.34 &\nodata &  -0.31 &   1.23 &     42 &0.02 &ae \\
 1404 & 3257.93 & 3320.3 &  1673.54 &  1913.73 &   27.48 &   0.08 &  27.28 &   1.81 &   1.95 &   1.02 &    167 &0.03 &a \\
 1584 & 3257.95 & 3329.4 &  1668.25 &  1683.94 &   28.58 &   0.16 &  28.42 &  -2.01 &   2.45 &   0.51 &    160 &0.02 &a \\
 2370 & 3257.95 & 3408.7 &  1660.67 &   700.41 &   26.47 &   0.04 &  26.42 &   0.50 &   0.09 &   0.71 &    159 &0.03 & \\
 2553 & 3257.95 & 3417.3 &  1658.47 &   484.67 &   28.34 &   0.15 &  28.12 &  -1.07 &   2.62 &   0.61 &    119 &0.07 &a \\
 1829 & 3257.98 & 3342.3 &  1659.30 &  1362.12 &   28.19 &   0.13 &  27.92 &  -0.65 &   3.32 &   0.59 &    144 &0.05 &a \\
 2189 & 3257.98 & 3400.5 &  1655.98 &   905.91 &   29.68 &   0.37 &  28.57 &\nodata &  -0.32 &  -0.23 &    154 &0.34 &a \\
  628 & 3257.99 & 3234.3 &  1672.56 &  3067.21 &   21.36 &   0.00 &  21.33 &   1.36 &   0.83 &   1.16 &    716 &0.03 &f \\
 2157 & 3258.02 & 3359.0 &  1649.52 &   942.91 &   27.52 &   0.11 &  27.35 &   1.14 &  -0.06 &  -0.11 &    226 &0.00 & \\
 2505 & 3258.02 & 3415.4 &  1645.17 &   530.33 &   26.62 &   0.05 &  26.56 &   1.16 &   0.03 &   0.25 &    170 &0.03 & \\
 1046 & 3258.06 & 3259.0 &  1653.98 &  2448.48 &   24.93 &   0.02 &  24.93 &\nodata &   1.22 &   2.58 &     74 &0.98 &a \\
 2177 & 3258.06 & 3359.9 &  1640.77 &   921.25 &   29.10 &   0.22 &  29.38 &\nodata &  -0.01 &  -0.20 &     73 &0.63 &a \\
  908 & 3258.08 & 3249.9 &  1653.43 &  2677.29 &   24.94 &   0.02 &  24.85 &  -0.23 &   1.68 &   1.39 &    187 &0.78 &a \\
 1097 & 3258.08 & 3303.0 &  1650.90 &  2347.14 &   26.94 &   0.09 &  26.81 &\nodata &   0.62 &   0.26 &    202 &0.03 &a \\
 1270 & 3258.10 & 3313.7 &  1643.39 &  2079.17 &   28.02 &   0.12 &  27.82 &  -0.37 &   1.69 &  -0.08 &    114 &0.44 &a \\
 1724 & 3258.11 & 3337.4 &  1637.42 &  1485.48 &   23.07 &   0.00 &  23.12 &   2.13 &   0.68 &   0.49 &     97 &0.98 &a \\
 2030 & 3258.11 & 3352.8 &  1633.56 &  1097.53 &   28.83 &   0.16 &  28.04 &\nodata &\nodata &   1.72 &    156 &0.09 &a \\
  768 & 3258.12 & 3241.0 &  1646.62 &  2898.63 &   28.92 &   0.23 &  28.73 &   0.40 &  -0.78 &   0.17 &     81 &0.97 &a \\
 2433 & 3258.14 & 3411.8 &  1623.73 &   620.65 &   28.00 &   0.12 &  27.95 &   0.61 &   0.55 &   0.59 &    131 &0.01 &a \\
 1515 & 3258.16 & 3326.1 &  1629.67 &  1768.95 &   29.66 &   0.28 &  29.21 &  -1.35 &   1.49 &  -0.07 &     84 &0.90 &a \\
 1384 & 3258.17 & 3319.0 &  1630.59 &  1945.28 &   28.80 &   0.18 &  28.34 &   0.62 &  -0.21 &   0.70 &    134 &0.05 &a \\
 1121 & 3258.18 & 3304.8 &  1630.75 &  2303.71 &   28.09 &   0.16 &  28.05 &\nodata &\nodata &   0.50 &    120 &0.41 &a \\
 1301 & 3258.19 & 3314.8 &  1627.37 &  2051.55 &   29.59 &   0.24 &  29.22 &  -0.42 &  -0.17 &   0.95 &     99 &0.81 &ae \\
  873 & 3258.20 & 3247.7 &  1631.03 &  2732.93 &   29.65 &   0.36 &  28.90 &  -0.77 &   0.58 &   0.31 &    100 &0.95 &a \\
 1306 & 3258.20 & 3315.2 &  1625.79 &  2040.62 &   27.04 &   0.05 &  26.93 &  -0.94 &   2.57 &   1.45 &     97 &0.98 &a \\
 1186 & 3258.22 & 3309.0 &  1622.83 &  2196.52 &   28.17 &   0.17 &  27.80 &   5.05 &   0.34 &   0.06 &    168 &0.01 &a \\
 1603 & 3258.22 & 3331.6 &  1618.73 &  1629.49 &   22.01 &   0.00 &  21.98 &   0.57 &   0.89 &   0.50 &    700 &0.03 & \\
 1784 & 3258.23 & 3340.2 &  1615.16 &  1415.53 &   28.17 &   0.12 &  27.81 &   0.01 &  -0.21 &   0.72 &    109 &0.34 &a \\
 1472 & 3258.24 & 3323.7 &  1615.62 &  1828.79 &   28.25 &   0.11 &  27.99 &  -0.48 &   1.23 &   1.21 &    115 &0.21 &a \\
  522 & 3258.25 & 3224.2 &  1626.45 &  3320.27 &   28.08 &   0.26 &  27.52 &\nodata &\nodata &   1.80 &     59 &0.74 &a \\
  582 & 3258.25 & 3229.5 &  1626.42 &  3188.77 &   28.53 &   0.25 &  28.29 &  -0.04 &   0.14 &   0.75 &    105 &0.97 &a \\
  887 & 3258.25 & 3248.5 &  1622.33 &  2710.87 &   29.35 &   0.25 &  29.07 &  -1.02 &  -0.73 &   1.31 &     97 &0.83 &a \\
 1513 & 3258.25 & 3326.0 &  1613.12 &  1771.48 &   28.54 &   0.16 &  28.04 &  -0.90 &   0.73 &   0.48 &    147 &0.10 &a \\
 1706 & 3258.25 & 3336.1 &  1612.39 &  1516.66 &   27.38 &   0.10 &  26.49 &   1.02 &   0.19 &   0.59 &    554 &0.00 &ae \\
 2520 & 3258.25 & 3416.1 &  1603.41 &   514.20 &   29.16 &   0.28 &  28.55 &\nodata &   0.64 &  -0.36 &    150 &0.38 &a \\
  771 & 3258.27 & 3241.8 &  1618.92 &  2879.64 &   26.81 &   0.06 &  26.71 &  -0.85 &   0.43 &   0.66 &    101 &0.99 &a \\
  918 & 3258.27 & 3250.5 &  1617.17 &  2660.89 &   27.49 &   0.12 &  27.23 &   0.04 &   0.11 &   0.41 &    216 &0.01 &a \\
 2102 & 3258.27 & 3356.5 &  1603.79 &  1006.40 &   26.18 &   0.04 &  26.16 &   0.24 &   0.15 &   0.67 &    222 &0.03 & \\
 2632 & 3258.27 & 3423.2 &  1597.58 &   335.64 &   27.57 &   0.12 &  27.36 &\nodata &\nodata &   1.60 &     78 &0.97 &a \\
 1118 & 3258.28 & 3304.5 &  1612.30 &  2309.88 &   28.83 &   0.24 &  28.64 &\nodata &   0.29 &   0.67 &    116 &0.72 &a \\
 1403 & 3258.29 & 3320.1 &  1607.70 &  1918.49 &   29.87 &   0.32 &  29.53 &   0.43 &  -0.07 &   0.17 &    117 &0.82 &a \\
 1567 & 3258.29 & 3329.0 &  1604.85 &  1695.51 &   24.93 &   0.02 &  24.82 &   3.13 &   0.29 &   0.40 &    363 &0.03 & \\
10617 & 3258.30 & 3351.7 &  1599.24 &  1127.38 &   21.34 &   0.00 &  21.36 &   2.66 &   1.63 &   2.17 &     99 &0.98 &a \\
 1921 & 3258.31 & 3346.9 &  1597.39 &  1246.01 &   24.85 &   0.02 &  24.84 &   0.35 &   0.07 &   0.44 &    219 &0.03 & \\
  888 & 3258.33 & 3248.7 &  1607.55 &  2708.00 &   29.65 &   0.30 &  29.74 &  -1.54 &   0.65 &   0.51 &     62 &0.85 &a \\
 2491 & 3258.33 & 3414.2 &  1588.63 &   562.66 &   29.90 &   0.35 &  28.31 &\nodata &\nodata &  -0.04 &    259 &0.68 &a \\
  954 & 3258.34 & 3252.3 &  1604.51 &  2616.47 &   28.22 &   0.16 &  28.00 &  -1.33 &   0.57 &   0.25 &     99 &0.96 &a \\
  937 & 3258.35 & 3251.5 &  1603.04 &  2637.16 &   29.11 &   0.27 &  28.83 &  -0.61 &   0.93 &  -0.14 &     97 &0.94 &a \\
  965 & 3258.37 & 3253.2 &  1598.69 &  2594.55 &   28.12 &   0.18 &  27.82 &\nodata &   0.19 &  -0.22 &    170 &0.22 &a \\
 1593 & 3258.39 & 3329.7 &  1586.53 &  1678.94 &   29.44 &   0.30 &  28.86 &\nodata &  -0.03 &   0.18 &    100 &0.02 &e \\
 2261 & 3258.42 & 3403.9 &  1573.91 &   820.68 &   27.55 &   0.10 &  27.15 &\nodata &   0.32 &  -0.03 &    191 &0.01 &a \\
10623 & 3258.45 & 3351.7 &  1570.25 &  1126.98 &   25.94 &   0.02 &  25.46 &\nodata &   0.20 &   0.12 &    153 &0.01 & \\
 1048 & 3258.46 & 3259.1 &  1580.14 &  2446.19 &   27.91 &   0.15 &  27.64 &   0.37 &   0.01 &  -0.23 &    109 &0.50 &a \\
 1119 & 3258.46 & 3304.6 &  1578.85 &  2308.11 &   29.33 &   0.38 &  29.31 &\nodata &   1.42 &  -0.43 &     96 &0.81 &a \\
 1187 & 3258.46 & 3307.7 &  1578.31 &  2231.19 &   22.71 &   0.01 &  22.74 &   2.58 &   1.46 &   1.05 &     97 &0.99 &a \\
 1506 & 3258.46 & 3325.8 &  1574.24 &  1777.28 &   27.92 &   0.11 &  27.56 &  -0.67 &   0.43 &   1.24 &    182 &0.00 &a \\
10629 & 3258.47 & 3352.7 &  1567.12 &  1101.60 &   26.41 &   0.03 &  25.98 &\nodata &   0.33 &   0.07 &    187 &0.00 & \\
 2320 & 3258.48 & 3406.3 &  1562.71 &   759.38 &   29.97 &   0.31 &  29.38 &\nodata &   2.65 &   0.61 &     98 &0.78 &a \\
 1961 & 3258.49 & 3348.9 &  1563.58 &  1197.00 &   28.32 &   0.14 &  27.98 &  -0.27 &   0.29 &   0.42 &    169 &0.02 &a \\
 2497 & 3258.49 & 3414.8 &  1558.55 &   547.31 &   29.30 &   0.24 &  28.69 &   0.37 &  -0.14 &   0.63 &    130 &0.39 &a \\
 1064 & 3258.50 & 3300.7 &  1572.98 &  2406.24 &   26.34 &   0.07 &  26.11 &\nodata &  -0.05 &   0.53 &    455 &0.02 &ae \\
 1808 & 3258.50 & 3342.0 &  1564.59 &  1369.78 &   25.87 &   0.04 &  25.72 &   0.64 &  -0.03 &   0.27 &    288 &0.03 & \\
 2229 & 3258.50 & 3402.0 &  1558.85 &   867.31 &   29.32 &   0.24 &  28.75 &  -0.94 &   2.03 &   0.31 &    117 &0.89 &a \\
 1192 & 3258.51 & 3309.3 &  1569.34 &  2190.11 &   28.63 &   0.24 &  28.79 &\nodata &   0.51 &   0.05 &    126 &0.01 &a \\
 1698 & 3258.51 & 3335.5 &  1563.55 &  1533.65 &   28.63 &   0.13 &  28.48 &\nodata &\nodata &   1.04 &    106 &0.97 &a \\
 1920 & 3258.51 & 3346.4 &  1561.21 &  1259.29 &   29.55 &   0.29 &  28.32 &   0.41 &   0.42 &   0.60 &    110 &0.26 &ae \\
 2199 & 3258.51 & 3400.9 &  1558.86 &   895.88 &   28.55 &   0.13 &  28.29 &\nodata &  -0.08 &   1.04 &     92 &0.73 &a \\
 1150 & 3258.55 & 3306.6 &  1563.17 &  2257.30 &   26.36 &   0.06 &  26.29 &   0.07 &   0.53 &   0.95 &    216 &0.03 &e \\
 2585 & 3258.56 & 3419.1 &  1545.32 &   438.58 &   27.33 &   0.08 &  27.08 &   1.29 &   0.00 &   0.10 &    131 &0.35 &a \\
  841 & 3258.57 & 3241.5 &  1563.14 &  2887.48 &   29.52 &   0.31 &  28.30 &  -1.47 &   0.87 &   0.05 &    231 &0.97 &a \\
 2345 & 3258.58 & 3407.7 &  1543.34 &   725.80 &   28.29 &   0.14 &  27.82 &   3.28 &   0.05 &   0.39 &    137 &0.03 &a \\
 1108 & 3258.60 & 3303.6 &  1553.25 &  2334.40 &   29.89 &   0.42 &  29.48 &\nodata &  -0.03 &  -0.05 &     74 &0.90 &a \\
 1244 & 3258.60 & 3310.8 &  1551.89 &  2152.25 &   25.63 &   0.03 &  25.59 &   1.19 &   0.22 &   0.23 &    149 &0.03 & \\
 1912 & 3258.60 & 3346.6 &  1543.88 &  1255.13 &   25.56 &   0.03 &  25.12 &   0.65 &   1.97 &   1.59 &    326 &0.03 & \\
 2374 & 3258.60 & 3409.0 &  1539.76 &   692.19 &   26.01 &   0.03 &  25.84 &\nodata &   2.95 &   0.75 &    205 &0.03 &a \\
  879 & 3258.61 & 3248.1 &  1556.07 &  2722.36 &   28.98 &   0.21 &  28.87 &\nodata &   1.77 &   0.61 &     81 &0.98 &a \\
 2262 & 3258.61 & 3403.8 &  1538.05 &   822.63 &   28.07 &   0.12 &  27.73 &\nodata &   0.33 &   0.19 &    155 &0.03 &a \\
 1090 & 3258.62 & 3302.2 &  1551.13 &  2367.43 &   27.64 &   0.12 &  27.32 &   0.34 &   0.62 &   1.04 &    198 &0.01 &a \\
  598 & 3258.64 & 3230.6 &  1553.71 &  3160.93 &   26.20 &   0.06 &  26.28 &\nodata &   0.15 &   0.08 &     84 &0.98 &a \\
 1663 & 3258.64 & 3333.3 &  1539.21 &  1587.27 &   26.80 &   0.05 &  26.68 &  -0.08 &   0.44 &   0.69 &    132 &0.04 &ef \\
 2183 & 3258.64 & 3400.3 &  1533.98 &   910.29 &   28.74 &   0.22 &  28.08 &   1.13 &  -0.09 &  -0.35 &    141 &0.01 &a \\
  692 & 3258.65 & 3236.3 &  1549.54 &  3017.78 &   28.88 &   0.27 &  28.48 &   1.47 &   0.43 &  -0.20 &    140 &0.77 &a \\
 1316 & 3258.65 & 3315.5 &  1541.90 &  2034.14 &   28.82 &   0.19 &  28.48 &\nodata &  -0.09 &  -0.07 &    120 &0.59 &a \\
 1662 & 3258.65 & 3333.0 &  1537.38 &  1596.57 &   28.63 &   0.17 &  28.72 &   1.16 &   0.50 &  -0.33 &     90 &0.97 &aef \\
 2058 & 3258.65 & 3354.1 &  1534.37 &  1066.80 &   29.75 &   0.28 &  28.86 &   0.50 &  -0.04 &   0.26 &    103 &0.88 &a \\
 1146 & 3258.66 & 3306.4 &  1542.92 &  2264.03 &   29.16 &   0.29 &  28.64 &\nodata &  -0.03 &   0.96 &    128 &0.86 &ae \\
 1507 & 3258.66 & 3325.8 &  1537.16 &  1777.22 &   28.42 &   0.13 &  28.01 &\nodata &   1.51 &   0.45 &    110 &0.21 &a \\
  575 & 3258.67 & 3229.1 &  1547.89 &  3198.34 &   29.41 &   0.43 &  28.67 &\nodata &   1.51 &   0.52 &     96 &0.94 &abe \\
 1530 & 3258.67 & 3327.1 &  1535.26 &  1744.15 &   26.05 &   0.03 &  25.98 &   0.76 &   0.89 &   0.48 &    159 &0.03 &a \\
 1816 & 3258.67 & 3341.8 &  1532.73 &  1374.96 &   28.38 &   0.13 &  28.29 &  -0.17 &  -0.04 &   0.41 &     95 &0.95 &a \\
  827 & 3258.68 & 3245.1 &  1542.77 &  2796.52 &   29.18 &   0.27 &  28.22 &\nodata &\nodata &   1.25 &    113 &0.96 &abe \\
 1129 & 3258.68 & 3305.5 &  1538.53 &  2285.38 &   25.77 &   0.05 &  25.64 &   1.69 &   0.65 &   0.55 &    242 &0.03 & \\
 2324 & 3258.68 & 3406.7 &  1525.02 &   751.67 &   30.09 &   0.40 &  28.76 &  -1.21 &   2.27 &  -0.17 &    147 &0.74 &a \\
 2452 & 3258.68 & 3412.6 &  1524.36 &   603.32 &   29.37 &   0.24 &  29.01 &\nodata &  -0.05 &   0.31 &    120 &0.79 &a \\
 1335 & 3258.70 & 3316.5 &  1532.38 &  2009.53 &   29.21 &   0.24 &  28.04 &  -0.50 &   0.05 &   0.41 &    203 &0.12 &a \\
 1638 & 3258.71 & 3331.7 &  1526.83 &  1629.37 &   29.68 &   0.25 &  28.85 &\nodata &\nodata &   1.28 &     89 &0.63 &a \\
 2524 & 3258.71 & 3416.6 &  1517.85 &   503.43 &   26.00 &   0.04 &  25.84 &   0.60 &   0.91 &   1.21 &    200 &0.03 & \\
 1365 & 3258.73 & 3318.1 &  1527.01 &  1970.23 &   29.30 &   0.24 &  29.40 &\nodata &  -0.07 &  -0.10 &     98 &0.94 &a \\
 2137 & 3258.74 & 3358.0 &  1516.45 &   968.96 &   28.44 &   0.14 &  27.73 &   0.57 &   0.05 &   0.64 &    197 &0.01 &a \\
 1444 & 3258.77 & 3323.5 &  1517.39 &  1833.82 &   22.96 &   0.00 &  23.02 &   0.60 &  -0.10 &  -0.20 &     93 &0.97 &a \\
 1630 & 3258.78 & 3331.1 &  1514.31 &  1643.26 &   29.66 &   0.27 &  28.64 &\nodata &  -0.45 &   0.72 &    125 &0.66 &a \\
 1652 & 3258.79 & 3333.0 &  1511.49 &  1595.09 &   25.25 &   0.02 &  25.13 &   1.14 &   0.07 &   0.16 &    267 &0.03 & \\
 1910 & 3258.79 & 3346.0 &  1509.29 &  1269.70 &   28.73 &   0.14 &  27.89 &\nodata &\nodata &   2.15 &    218 &0.55 &a \\
 2455 & 3258.79 & 3412.7 &  1504.22 &   599.21 &   27.48 &   0.07 &  27.40 &   1.08 &   0.05 &   0.32 &    108 &0.38 &a \\
 1918 & 3258.81 & 3346.4 &  1505.58 &  1258.90 &   28.87 &   0.17 &  28.32 &\nodata &  -0.07 &   1.86 &    150 &0.27 &a \\
  900 & 3258.83 & 3249.2 &  1513.88 &  2696.22 &   28.62 &   0.18 &  28.58 &\nodata &   0.87 &   0.17 &     68 &0.98 &a \\
 1222 & 3258.83 & 3311.1 &  1509.95 &  2146.07 &   28.62 &   0.19 &  28.40 &  -0.14 &   0.22 &   0.52 &    123 &0.10 &a \\
 2424 & 3258.83 & 3411.7 &  1497.31 &   625.56 &   26.85 &   0.05 &  26.75 &   0.43 &  -0.11 &   0.37 &    134 &0.02 & \\
  814 & 3258.84 & 3244.4 &  1513.65 &  2815.12 &   29.16 &   0.27 &  27.94 &  -1.25 &  -0.10 &   0.88 &    170 &0.88 &a \\
 2252 & 3258.84 & 3403.2 &  1496.84 &   837.86 &   29.51 &   0.28 &  29.30 &   3.81 &   0.86 &  -0.40 &     82 &0.89 &a \\
 1147 & 3258.87 & 3306.8 &  1502.65 &  2253.42 &   25.37 &   0.03 &  25.27 &   0.23 &   0.62 &   0.50 &    223 &0.03 & \\
 2572 & 3258.87 & 3417.8 &  1487.16 &   471.30 &   28.15 &   0.15 &  27.90 &   2.36 &   0.17 &   0.38 &    210 &0.00 &a \\
  637 & 3258.88 & 3233.6 &  1508.53 &  3087.40 &   24.41 &   0.02 &  24.32 &   0.43 &   0.56 &   0.72 &    289 &0.03 & \\
 1947 & 3258.88 & 3348.2 &  1492.60 &  1214.95 &   28.97 &   0.22 &  28.38 &   2.51 &   0.20 &   0.09 &    240 &0.13 &a \\
 2615 & 3258.88 & 3421.9 &  1485.89 &   368.65 &   25.76 &   0.03 &  25.74 &   0.29 &   1.35 &   1.25 &    102 &0.98 &aef \\
  983 & 3258.91 & 3254.6 &  1497.66 &  2560.01 &   29.13 &   0.24 &  28.36 &\nodata &\nodata &   1.23 &    133 &0.85 &ae \\
 2423 & 3258.92 & 3411.5 &  1479.26 &   629.30 &   29.29 &   0.24 &  28.86 &   0.85 &  -0.32 &   0.35 &    101 &0.36 &a \\
 2614 & 3258.93 & 3421.6 &  1476.31 &   377.22 &   27.52 &   0.12 &  26.39 &\nodata &   0.31 &   0.29 &    365 &0.33 &aef \\
 2178 & 3258.94 & 3400.1 &  1478.98 &   917.40 &   26.46 &   0.04 &  26.47 &   0.43 &   1.82 &   0.29 &     98 &0.98 &a \\
  577 & 3258.95 & 3229.3 &  1495.64 &  3193.35 &   28.41 &   0.27 &  28.02 &   0.32 &   0.03 &  -0.09 &    109 &0.80 &a \\
 2119 & 3258.97 & 3356.8 &  1472.98 &   998.46 &   29.66 &   0.31 &  29.07 &\nodata &  -0.11 &   0.18 &    118 &0.24 &a \\
 2382 & 3258.98 & 3409.3 &  1469.87 &   684.62 &   26.72 &   0.06 &  26.51 &   0.56 &   0.03 &   0.22 &    213 &0.02 & \\
 1241 & 3258.99 & 3312.3 &  1480.07 &  2116.24 &   28.92 &   0.24 &  28.48 &   6.79 &   0.02 &  -0.39 &    142 &0.05 & \\
  697 & 3259.02 & 3236.5 &  1481.44 &  3013.62 &   29.09 &   0.21 &  28.68 &\nodata &\nodata &   1.51 &    114 &0.95 &a \\
 1427 & 3259.02 & 3322.1 &  1471.14 &  1870.37 &   27.06 &   0.06 &  26.67 &\nodata &   0.95 &   0.31 &    173 &0.02 &a \\
  649 & 3259.03 & 3234.1 &  1481.18 &  3075.43 &   27.52 &   0.13 &  27.07 &   0.06 &   0.17 &   0.92 &    151 &0.01 &a \\
 1371 & 3259.03 & 3318.4 &  1471.45 &  1962.64 &   28.85 &   0.18 &  28.74 &  -1.63 &   2.10 &   0.19 &     97 &0.95 &a \\
 1461 & 3259.03 & 3323.4 &  1469.21 &  1837.55 &   26.28 &   0.04 &  26.28 &   0.23 &  -0.10 &   0.23 &    121 &0.03 & \\
 2243 & 3259.03 & 3358.3 &  1462.37 &   962.09 &   28.16 &   0.14 &  27.54 &   0.63 &   0.07 &   0.19 &    162 &0.01 &a \\
 2290 & 3259.03 & 3406.3 &  1460.31 &   761.84 &   26.07 &   0.04 &  25.90 &   0.89 &   0.48 &   0.35 &    196 &0.03 &ef \\
 1526 & 3259.04 & 3326.8 &  1466.98 &  1753.08 &   27.67 &   0.08 &  27.60 &\nodata &   2.18 &   0.68 &    118 &0.15 &a \\
 2358 & 3259.04 & 3407.9 &  1458.76 &   720.22 &   27.62 &   0.10 &  27.10 &   0.77 &  -0.20 &   0.60 &    203 &0.01 & \\
 2536 & 3259.05 & 3416.8 &  1455.00 &   498.86 &   29.36 &   0.28 &  28.91 &   1.19 &  -0.39 &  -0.11 &     92 &0.96 &a \\
 1005 & 3259.06 & 3256.3 &  1470.94 &  2518.39 &   29.22 &   0.26 &  28.88 &   1.99 &   0.04 &   0.47 &    103 &0.96 &a \\
 1267 & 3259.06 & 3313.6 &  1466.44 &  2083.63 &   30.01 &   0.35 &  29.09 &\nodata &   1.01 &   0.27 &    135 &0.85 &a \\
 1498 & 3259.06 & 3325.5 &  1464.63 &  1785.86 &   27.07 &   0.07 &  26.90 &   1.79 &   0.68 &   0.03 &    156 &0.19 & \\
 2042 & 3259.06 & 3353.7 &  1457.12 &  1076.91 &   26.19 &   0.03 &  26.19 &   2.28 &  -0.02 &  -0.11 &    125 &0.04 & \\
 2493 & 3259.06 & 3414.7 &  1453.25 &   550.30 &   24.60 &   0.01 &  24.58 &   0.95 &   0.16 &   0.60 &    180 &0.03 & \\
  931 & 3259.07 & 3251.1 &  1468.85 &  2646.68 &   28.33 &   0.16 &  27.92 &  -0.67 &   2.50 &   0.47 &     96 &0.97 &a \\
 1803 & 3259.08 & 3341.8 &  1457.25 &  1376.39 &   25.38 &   0.03 &  25.31 &   0.49 &   0.61 &   0.42 &    230 &0.03 & \\
 2289 & 3259.11 & 3405.4 &  1446.53 &   784.16 &   25.44 &   0.03 &  25.36 &\nodata &   0.73 &   0.25 &    392 &0.03 &f \\
  633 & 3259.13 & 3232.8 &  1461.74 &  3106.05 &   27.77 &   0.15 &  26.89 &   1.62 &   0.36 &   0.78 &    225 &0.01 &ae \\
  616 & 3259.15 & 3232.0 &  1458.41 &  3127.76 &   25.94 &   0.05 &  25.76 &  -1.97 &   2.24 &   0.93 &    236 &0.03 & \\
  660 & 3259.17 & 3234.7 &  1454.48 &  3060.42 &   27.00 &   0.10 &  26.81 &   0.05 &   0.30 &   0.09 &    198 &0.03 & \\
 2063 & 3259.17 & 3354.5 &  1438.27 &  1057.02 &   28.04 &   0.13 &  27.46 &\nodata &   0.39 &   0.29 &    186 &0.00 &a \\
 1207 & 3259.19 & 3306.9 &  1444.37 &  2251.13 &   28.54 &   0.19 &  28.15 &   0.38 &   0.47 &   0.33 &    113 &0.73 &a \\
 2109 & 3259.20 & 3357.5 &  1432.10 &   980.97 &   24.76 &   0.02 &  24.63 &   1.25 &   0.82 &   0.70 &    523 &0.04 & \\
 1561 & 3259.22 & 3328.5 &  1432.82 &  1710.37 &   29.68 &   0.32 &  28.94 &   2.37 &  -0.40 &   0.19 &    120 &0.15 &a \\
 1170 & 3259.23 & 3308.1 &  1436.34 &  2222.43 &   28.55 &   0.20 &  27.66 &\nodata &  -0.46 &   0.89 &    173 &0.17 &a \\
 1932 & 3259.24 & 3346.9 &  1425.87 &  1246.95 &   26.83 &   0.05 &  26.65 &   1.72 &   1.74 &   0.43 &    147 &0.02 &a \\
 1686 & 3259.25 & 3334.8 &  1427.71 &  1552.59 &   28.29 &   0.12 &  27.62 &   0.86 &   0.01 &   0.78 &    137 &0.16 &a \\
 2015 & 3259.26 & 3352.3 &  1421.40 &  1113.88 &   29.76 &   0.37 &  28.83 &  -0.30 &   0.81 &  -0.14 &    166 &0.13 &abe \\
  896 & 3259.27 & 3249.0 &  1433.36 &  2699.65 &   29.49 &   0.28 &  27.98 &\nodata &  -0.16 &   0.86 &    241 &0.96 &a \\
 1419 & 3259.27 & 3321.4 &  1425.03 &  1888.57 &   29.71 &   0.25 &  29.33 &  -0.09 &   0.07 &   0.59 &     75 &0.78 &a \\
 1559 & 3259.27 & 3328.4 &  1424.68 &  1711.75 &   29.40 &   0.25 &  28.60 &   1.19 &   0.49 &   0.65 &    116 &0.74 &a \\
  998 & 3259.28 & 3255.5 &  1429.42 &  2536.53 &   28.90 &   0.24 &  29.23 &\nodata &  -0.44 &   0.21 &     97 &0.96 &a \\
 2434 & 3259.28 & 3412.1 &  1412.71 &   616.45 &   28.57 &   0.18 &  28.25 &  -0.45 &   0.22 &   0.32 &    206 &0.02 & \\
  672 & 3259.31 & 3235.1 &  1427.58 &  3049.32 &   29.21 &   0.31 &  28.75 &   0.77 &  -0.19 &  -0.03 &     93 &0.97 &a \\
  639 & 3259.32 & 3232.2 &  1426.54 &  3122.31 &   29.69 &   0.49 &  29.25 &  -0.25 &   0.75 &  -0.41 &     91 &0.95 &a \\
  710 & 3259.32 & 3237.4 &  1425.32 &  2990.93 &   28.01 &   0.15 &  28.23 &   0.36 &   0.50 &  -0.00 &    102 &0.98 &a \\
 2322 & 3259.33 & 3406.7 &  1405.02 &   751.44 &   27.33 &   0.08 &  27.11 &   2.09 &   0.83 &  -0.10 &    155 &0.02 &a \\
 2379 & 3259.33 & 3409.2 &  1405.24 &   688.11 &   27.18 &   0.08 &  26.95 &   1.56 &   0.01 &   0.07 &    146 &0.02 & \\
  849 & 3259.35 & 3246.3 &  1418.32 &  2768.44 &   29.47 &   0.33 &  29.07 &\nodata &  -0.27 &  -0.29 &     87 &0.89 &a \\
 1307 & 3259.35 & 3315.3 &  1413.03 &  2042.35 &   28.38 &   0.13 &  28.06 &   0.51 &   0.76 &   0.80 &    138 &0.53 &aef \\
 1332 & 3259.35 & 3316.5 &  1412.01 &  2010.93 &   27.19 &   0.06 &  27.25 &   0.74 &   1.84 &   0.98 &     90 &0.97 &a \\
  805 & 3259.36 & 3244.2 &  1416.72 &  2822.37 &   29.63 &   0.30 &  29.29 &   4.02 &  -0.05 &   1.10 &    125 &0.80 &a \\
  821 & 3259.36 & 3244.9 &  1417.51 &  2804.74 &   27.63 &   0.09 &  27.71 &  -3.20 &   2.41 &   2.10 &     70 &0.96 &a \\
 1023 & 3259.36 & 3257.9 &  1414.14 &  2477.87 &   27.72 &   0.14 &  27.59 &\nodata &   0.07 &  -0.10 &    178 &0.02 &a \\
  944 & 3259.37 & 3251.8 &  1413.82 &  2631.59 &   29.46 &   0.26 &  28.05 &\nodata &\nodata &   1.68 &    125 &0.83 &a \\
 1940 & 3259.37 & 3348.2 &  1402.18 &  1216.63 &   25.64 &   0.03 &  25.60 &   1.66 &   0.10 &   0.13 &    199 &0.03 & \\
  980 & 3259.38 & 3254.3 &  1411.51 &  2566.97 &   28.58 &   0.19 &  28.08 &\nodata &   0.11 &   0.18 &     91 &0.98 &a \\
 1308 & 3259.39 & 3315.3 &  1404.75 &  2042.37 &   28.93 &   0.16 &  28.68 &\nodata &   1.02 &   1.08 &    106 &0.44 &af \\
 1929 & 3259.39 & 3345.1 &  1398.38 &  1294.62 &   27.34 &   0.07 &  27.20 &   0.72 &   0.14 &  -0.07 &    118 &0.22 & \\
 1141 & 3259.40 & 3306.3 &  1405.97 &  2267.53 &   27.70 &   0.14 &  27.85 &   1.34 &   0.20 &   0.35 &    167 &0.01 &a \\
 2070 & 3259.42 & 3355.1 &  1390.56 &  1043.86 &   25.69 &   0.03 &  25.69 &   1.02 &   0.03 &   0.18 &    138 &0.03 &ef \\
 2275 & 3259.42 & 3403.0 &  1389.89 &   845.38 &   29.70 &   0.25 &  29.05 &\nodata &  -0.60 &   0.81 &    102 &0.82 &a \\
 2346 & 3259.42 & 3407.7 &  1388.06 &   727.05 &   29.42 &   0.33 &  29.22 &   0.58 &   0.50 &  -0.19 &    135 &0.00 &ae \\
  687 & 3259.43 & 3236.0 &  1406.72 &  3027.48 &   28.40 &   0.19 &  28.28 &  -0.66 &  -0.15 &   0.12 &    125 &0.35 &a \\
 1753 & 3259.43 & 3339.8 &  1393.08 &  1425.99 &   22.02 &   0.00 &  21.99 &   0.68 &   0.72 &   0.55 &    709 &0.03 & \\
  733 & 3259.44 & 3240.2 &  1403.46 &  2922.24 &   22.74 &   0.01 &  22.71 &   0.29 &   1.14 &   0.92 &    596 &0.03 & \\
 2071 & 3259.44 & 3356.1 &  1387.31 &  1017.68 &   24.45 &   0.01 &  24.41 &   0.24 &   0.13 &   0.64 &    336 &0.03 &f \\
 1026 & 3259.45 & 3258.0 &  1397.96 &  2474.83 &   28.32 &   0.15 &  28.44 &\nodata &   0.26 &   0.38 &     66 &0.97 &a \\
  897 & 3259.46 & 3249.1 &  1398.20 &  2698.37 &   28.61 &   0.21 &  28.26 &\nodata &  -0.04 &  -0.02 &     91 &0.87 &a \\
 1560 & 3259.46 & 3328.9 &  1388.73 &  1698.93 &   24.19 &   0.01 &  24.19 &   0.58 &   0.22 &   0.66 &    185 &0.03 & \\
 1645 & 3259.46 & 3332.1 &  1388.07 &  1618.78 &   29.68 &   0.32 &  29.26 &   2.08 &   1.05 &  -0.20 &     97 &0.59 &a \\
  604 & 3259.47 & 3231.0 &  1398.81 &  3153.30 &   28.62 &   0.26 &  28.30 &   0.25 &   0.03 &   0.93 &    204 &0.97 &a \\
 1694 & 3259.47 & 3335.5 &  1386.77 &  1535.59 &   27.88 &   0.11 &  27.46 &   1.74 &   0.01 &   0.12 &    160 &0.02 & \\
 1734 & 3259.47 & 3337.2 &  1386.10 &  1491.06 &   28.54 &   0.15 &  28.31 &   2.71 &   0.08 &   0.31 &    110 &0.30 &a \\
 1527 & 3259.48 & 3326.8 &  1385.81 &  1753.98 &   29.74 &   0.29 &  29.50 &   0.35 &  -0.31 &   0.24 &     74 &0.82 &a \\
 2314 & 3259.49 & 3406.3 &  1376.54 &   760.63 &   26.11 &   0.03 &  26.11 &   0.89 &   0.05 &   0.10 &    110 &0.56 &a \\
 1340 & 3259.51 & 3316.8 &  1383.14 &  2003.65 &   27.93 &   0.10 &  27.52 &   1.29 &   1.07 &   1.19 &    144 &0.02 &a \\
 2163 & 3259.51 & 3359.3 &  1372.93 &   938.59 &   29.64 &   0.29 &  28.18 &\nodata &   0.28 &   0.76 &    184 &0.74 &a \\
  716 & 3259.52 & 3237.9 &  1388.17 &  2980.49 &   28.61 &   0.24 &  29.12 &   1.40 &  -0.06 &  -0.06 &    122 &0.53 &a \\
 1055 & 3259.52 & 3259.6 &  1385.17 &  2435.23 &   28.33 &   0.17 &  28.55 &  -5.21 &   4.32 &   1.03 &    132 &0.97 &a \\
 2218 & 3259.52 & 3401.7 &  1371.36 &   877.33 &   28.24 &   0.12 &  28.20 &  -0.35 &  -0.05 &   0.57 &    143 &0.01 &a \\
 2567 & 3259.52 & 3418.2 &  1367.86 &   462.53 &   27.36 &   0.09 &  26.89 &  -0.09 &  -0.21 &   0.38 &    224 &0.02 & \\
 1985 & 3259.53 & 3350.1 &  1371.36 &  1169.54 &   29.71 &   0.33 &  28.38 &  -1.10 &   1.79 &   0.01 &    167 &0.28 &a \\
  694 & 3259.56 & 3236.6 &  1381.89 &  3012.00 &   26.60 &   0.07 &  26.48 &   1.29 &   0.19 &   0.20 &    171 &0.05 & \\
 2602 & 3259.56 & 3420.6 &  1359.81 &   403.33 &   24.02 &   0.01 &  23.94 &   1.82 &   0.88 &   1.51 &    334 &0.03 & \\
 2450 & 3259.57 & 3412.6 &  1359.13 &   603.44 &   28.77 &   0.17 &  28.47 &  -0.48 &  -0.13 &   0.19 &     98 &0.94 &a \\
 1491 & 3259.58 & 3325.6 &  1367.17 &  1784.22 &   25.00 &   0.02 &  24.90 &   1.41 &   0.14 &   0.19 &    459 &0.03 & \\
  999 & 3259.61 & 3255.7 &  1369.29 &  2532.10 &   28.26 &   0.17 &  27.83 &   3.35 &   0.18 &   0.21 &    129 &0.11 &a \\
 2384 & 3259.62 & 3409.5 &  1350.92 &   680.56 &   29.45 &   0.27 &  29.10 &\nodata &   2.23 &   0.91 &    112 &0.39 &abe \\
 1113 & 3259.63 & 3304.2 &  1362.14 &  2319.24 &   26.22 &   0.04 &  26.19 &\nodata &   1.37 &   1.36 &     85 &0.98 &a \\
 2332 & 3259.64 & 3407.1 &  1347.24 &   742.12 &   29.94 &   0.36 &  29.61 &\nodata &   4.02 &  -0.19 &     87 &0.61 &a \\
  787 & 3259.65 & 3242.7 &  1363.79 &  2860.65 &   29.67 &   0.43 &  29.49 &   0.86 &  -0.09 &  -0.92 &     78 &0.97 &a \\
 1627 & 3259.67 & 3331.0 &  1349.36 &  1647.70 &   29.66 &   0.28 &  29.22 &\nodata &   0.35 &   0.39 &    112 &0.88 &a \\
 1651 & 3259.67 & 3333.4 &  1349.54 &  1588.69 &   26.34 &   0.06 &  26.12 &   0.63 &   0.30 &   0.37 &    479 &0.00 & \\
  861 & 3259.68 & 3247.1 &  1357.07 &  2750.09 &   28.56 &   0.20 &  28.66 &\nodata &   1.23 &  -0.06 &    100 &0.67 &a \\
  696 & 3259.69 & 3236.5 &  1357.61 &  3013.94 &   26.48 &   0.05 &  26.38 &   0.91 &   0.07 &   0.18 &    105 &0.99 &a \\
  836 & 3259.69 & 3245.8 &  1355.12 &  2782.90 &   29.15 &   0.32 &  29.76 &\nodata &  -0.34 &  -0.23 &     69 &0.67 &af \\
  992 & 3259.69 & 3255.3 &  1353.99 &  2544.18 &   29.02 &   0.24 &  29.11 &  -0.88 &   0.55 &   0.03 &     65 &0.97 &a \\
  783 & 3259.70 & 3242.5 &  1354.04 &  2863.94 &   28.78 &   0.22 &  28.33 &   0.15 &   0.03 &  -0.07 &    117 &0.97 &a \\
 2336 & 3259.75 & 3407.5 &  1327.99 &   733.25 &   26.80 &   0.06 &  26.78 &   0.33 &  -0.14 &   0.17 &    150 &0.12 & \\
 1935 & 3259.77 & 3347.7 &  1327.16 &  1229.11 &   27.02 &   0.07 &  26.80 &  -0.10 &   0.21 &   0.70 &    224 &0.02 & \\
 2387 & 3259.77 & 3410.4 &  1323.04 &   660.61 &   25.36 &   0.03 &  25.30 &   0.53 &   0.05 &   0.12 &    256 &0.03 & \\
 1300 & 3259.78 & 3314.9 &  1332.67 &  2052.30 &   30.08 &   0.41 &  29.27 &\nodata &   0.64 &  -0.21 &    120 &0.61 &a \\
 1696 & 3259.78 & 3335.5 &  1327.81 &  1534.74 &   28.44 &   0.13 &  28.34 &   0.01 &   0.70 &   0.39 &     99 &0.72 &a \\
 1071 & 3259.79 & 3301.2 &  1334.53 &  2396.81 &   29.05 &   0.31 &  28.02 &   1.15 &   0.12 &  -0.21 &    130 &0.97 &a \\
 2054 & 3259.79 & 3354.2 &  1322.75 &  1066.62 &   28.03 &   0.12 &  27.85 &\nodata &   2.23 &   0.62 &    172 &0.01 & \\
 2118 & 3259.79 & 3357.0 &  1323.03 &   996.25 &   27.73 &   0.10 &  27.44 &\nodata &   0.62 &   0.55 &    186 &0.01 & \\
 1103 & 3259.81 & 3303.3 &  1329.20 &  2342.99 &   28.98 &   0.24 &  28.43 &  -1.41 &   0.50 &   1.12 &     99 &0.93 &a \\
 1749 & 3259.81 & 3337.9 &  1323.07 &  1474.41 &   28.92 &   0.16 &  28.49 &\nodata &\nodata &   1.22 &     97 &0.23 &a \\
 1256 & 3259.83 & 3313.0 &  1324.00 &  2099.51 &   29.93 &   0.34 &  28.34 &\nodata &  -0.03 &   0.62 &    146 &0.79 &a \\
 1107 & 3259.84 & 3303.6 &  1323.81 &  2335.16 &   28.99 &   0.24 &  28.51 &\nodata &\nodata &   1.34 &     90 &0.97 &a \\
 2233 & 3259.85 & 3402.2 &  1310.58 &   864.37 &   29.34 &   0.21 &  28.96 &  -2.11 &   2.31 &   1.09 &    103 &0.78 &a \\
 2281 & 3259.85 & 3405.5 &  1309.82 &   783.00 &   23.94 &   0.01 &  23.92 &   1.66 &   0.33 &   0.72 &    370 &0.03 & \\
 1144 & 3259.86 & 3306.3 &  1320.38 &  2266.89 &   28.30 &   0.18 &  27.88 &  -0.54 &   0.48 &   0.64 &    116 &0.41 &a \\
  676 & 3259.88 & 3235.5 &  1322.97 &  3039.95 &   28.53 &   0.21 &  30.31 &\nodata &   1.34 &   0.72 &     88 &0.06 &ae \\
  828 & 3259.88 & 3245.3 &  1319.88 &  2795.28 &   28.56 &   0.20 &  28.11 &  -0.22 &  -0.15 &   0.82 &    140 &0.09 &a \\
 2601 & 3259.88 & 3420.0 &  1301.16 &   419.05 &   28.44 &   0.18 &  27.62 &  -0.70 &   1.67 &   0.29 &    188 &0.07 &a \\
 1280 & 3259.89 & 3314.3 &  1313.68 &  2068.24 &   27.63 &   0.10 &  27.45 &   0.84 &  -0.15 &   0.07 &    161 &0.01 & \\
 2040 & 3259.89 & 3353.5 &  1304.14 &  1084.52 &   28.12 &   0.12 &  28.01 &\nodata &   0.41 &   0.50 &    133 &0.06 &a \\
  846 & 3259.90 & 3246.3 &  1317.21 &  2769.64 &   28.85 &   0.25 &  27.37 &  -0.50 &   0.68 &   0.31 &    243 &0.25 &a \\
  656 & 3259.91 & 3234.4 &  1317.69 &  3068.90 &   29.16 &   0.38 &  28.19 &   0.34 &  -0.32 &  -0.08 &    123 &0.59 &ae \\
 1462 & 3259.93 & 3323.3 &  1302.70 &  1840.85 &   29.12 &   0.25 &  28.85 &\nodata &   0.15 &  -0.50 &    115 &0.28 &a \\
 2077 & 3259.93 & 3355.1 &  1296.22 &  1043.73 &   29.79 &   0.29 &  29.08 &   1.05 &  -0.83 &   0.54 &     95 &0.81 &a \\
 2582 & 3259.93 & 3419.0 &  1292.15 &   442.82 &   28.81 &   0.22 &  28.47 &   0.51 &   0.08 &   0.25 &    143 &0.02 &a \\
  553 & 3259.95 & 3227.6 &  1311.19 &  3239.51 &   28.28 &   0.26 &  28.17 &\nodata &   0.40 &   0.87 &     95 &0.95 &a \\
 1161 & 3259.95 & 3307.9 &  1302.52 &  2227.17 &   24.75 &   0.02 &  24.74 &   0.58 &   0.59 &   0.29 &    150 &0.04 & \\
 2380 & 3259.97 & 3409.1 &  1286.68 &   693.22 &   29.38 &   0.27 &  28.41 &   1.50 &   1.17 &  -0.00 &    140 &0.43 &a \\
 1106 & 3259.99 & 3304.0 &  1296.85 &  2325.38 &   24.16 &   0.01 &  24.16 &   0.61 &   0.12 &   0.51 &    164 &0.03 & \\
 1820 & 3259.99 & 3342.1 &  1288.31 &  1370.67 &   29.04 &   0.20 &  28.35 &   2.39 &   0.47 &   0.25 &    126 &0.29 &a \\
  850 & 3260.00 & 3246.5 &  1298.72 &  2764.89 &   26.78 &   0.07 &  26.54 &  -0.15 &   0.16 &   0.51 &    213 &0.02 & \\
 1739 & 3300.00 & 3334.0 &  1287.39 &  1573.13 &   24.91 &   0.02 &  24.86 &\nodata &   1.03 &   1.71 &    159 &0.03 & \\
 1013 & 3300.02 & 3257.1 &  1293.19 &  2498.65 &   28.34 &   0.16 &  28.41 &   2.93 &   0.36 &   0.05 &     86 &0.97 &a \\
 2073 & 3300.02 & 3355.1 &  1279.95 &  1044.44 &   27.28 &   0.07 &  27.25 &   0.14 &   0.37 &   0.25 &    135 &0.02 & \\
 2321 & 3300.02 & 3406.7 &  1277.11 &   752.58 &   27.44 &   0.09 &  27.33 &   0.12 &   0.36 &   0.37 &    162 &0.01 &a \\
 2573 & 3300.02 & 3418.7 &  1274.46 &   450.44 &   26.94 &   0.06 &  26.91 &\nodata &   0.29 &   0.26 &    134 &0.17 &a \\
  840 & 3300.03 & 3245.7 &  1293.00 &  2784.52 &   28.84 &   0.19 &  28.23 &  -2.06 &   0.51 &   1.29 &     81 &0.97 &a \\
 2463 & 3300.04 & 3413.1 &  1272.46 &   591.61 &   26.71 &   0.06 &  26.60 &   0.06 &   0.11 &   0.50 &    197 &0.02 & \\
 1534 & 3300.07 & 3327.2 &  1276.03 &  1744.51 &   28.59 &   0.16 &  27.99 &  -0.13 &   0.02 &   0.44 &    129 &0.14 &a \\
 1035 & 3300.09 & 3258.5 &  1279.38 &  2463.02 &   28.59 &   0.21 &  28.18 &\nodata &  -0.13 &   0.15 &    122 &0.53 &a \\
 1862 & 3300.09 & 3343.8 &  1270.22 &  1326.18 &   30.10 &   0.38 &  29.52 &\nodata &   4.07 &   0.16 &    113 &0.78 &a \\
  953 & 3300.10 & 3252.3 &  1278.50 &  2619.64 &   29.48 &   0.30 &  29.74 &\nodata &\nodata &   0.57 &     83 &0.91 &a \\
 2283 & 3300.10 & 3404.6 &  1262.70 &   804.71 &   29.45 &   0.24 &  28.48 &  -2.75 &   2.67 &   0.64 &    122 &0.93 &a \\
 1980 & 3300.12 & 3350.3 &  1262.65 &  1163.83 &   26.33 &   0.05 &  26.15 &   0.35 &   0.92 &   0.45 &    248 &0.03 & \\
 1368 & 3300.15 & 3319.0 &  1263.27 &  1949.39 &   23.22 &   0.01 &  23.21 &   0.32 &   0.41 &   0.72 &    285 &0.03 & \\
 2448 & 3300.15 & 3412.5 &  1252.48 &   606.29 &   27.50 &   0.07 &  27.37 &   0.16 &   0.26 &   0.71 &    108 &0.23 &a \\
 1019 & 3300.20 & 3257.4 &  1259.36 &  2490.98 &   29.21 &   0.26 &  28.79 &  -1.77 &   2.35 &   0.39 &     84 &0.98 &a \\
 2620 & 3300.20 & 3422.5 &  1241.40 &   357.10 &   28.50 &   0.21 &  27.69 &  -2.07 &   2.96 &   0.41 &    174 &0.42 &aef \\
 1926 & 3300.21 & 3347.0 &  1246.82 &  1247.95 &   29.86 &   0.27 &  29.37 &\nodata &  -0.08 &   1.99 &    103 &0.77 &a \\
 2373 & 3300.21 & 3408.7 &  1241.84 &   702.25 &   28.65 &   0.17 &  28.45 &   1.45 &   0.99 &  -0.18 &     97 &0.20 &a \\
 2619 & 3300.21 & 3422.2 &  1238.99 &   363.03 &   28.74 &   0.22 &  28.14 &  -0.47 &   0.97 &   0.06 &    120 &0.97 &aef \\
  551 & 3300.22 & 3227.8 &  1260.84 &  3234.76 &   26.16 &   0.10 &  26.06 &   3.05 &   0.07 &   0.64 &    211 &0.43 & \\
  967 & 3300.23 & 3253.4 &  1253.39 &  2592.66 &   29.02 &   0.26 &  28.55 &  -1.50 &   0.69 &   0.23 &    103 &0.97 &a \\
  617 & 3300.24 & 3233.9 &  1255.95 &  3080.13 &   20.59 &   0.00 &  20.59 &   0.79 &   0.97 &   0.61 &    769 &0.03 & \\
 1684 & 3300.24 & 3334.6 &  1243.91 &  1557.63 &   29.65 &   0.27 &  28.63 &   3.59 &   0.66 &   0.62 &    137 &0.78 &a \\
 1736 & 3300.25 & 3337.4 &  1241.85 &  1488.93 &   27.19 &   0.07 &  27.07 &   1.18 &   0.09 &   0.10 &    120 &0.10 & \\
 2566 & 3300.25 & 3418.1 &  1231.87 &   467.16 &   28.30 &   0.15 &  28.14 &   1.31 &   0.15 &   0.29 &    105 &0.17 &a \\
 1667 & 3300.27 & 3333.4 &  1239.17 &  1588.53 &   28.56 &   0.17 &  28.38 &\nodata &  -0.27 &   0.10 &    136 &0.01 &a \\
 1804 & 3300.27 & 3341.5 &  1237.16 &  1385.99 &   29.75 &   0.33 &  29.45 &\nodata &   0.17 &  -0.05 &    118 &0.53 &a \\
  761 & 3300.28 & 3241.0 &  1247.82 &  2904.22 &   29.75 &   0.43 &  29.27 &\nodata &   1.69 &   0.13 &    139 &0.90 &ae \\
 1062 & 3300.28 & 3300.6 &  1243.87 &  2411.55 &   26.14 &   0.04 &  26.08 &   2.10 &   0.87 &   1.04 &     80 &0.97 &a \\
  602 & 3300.30 & 3231.2 &  1246.44 &  3150.26 &   25.75 &   0.06 &  25.68 &   0.57 &   0.39 &   0.21 &    192 &0.07 &e \\
 1898 & 3300.30 & 3344.3 &  1229.75 &  1314.55 &   28.75 &   0.18 &  28.30 &\nodata &   0.34 &   0.80 &    172 &0.56 &a \\
 2475 & 3300.30 & 3413.6 &  1224.76 &   579.03 &   29.32 &   0.22 &  28.88 &\nodata &\nodata &   0.99 &    107 &0.20 &a \\
 1790 & 3300.33 & 3340.9 &  1225.52 &  1400.17 &   27.30 &   0.10 &  26.94 &   0.86 &  -0.19 &   0.20 &    279 &0.02 & \\
  911 & 3300.34 & 3249.9 &  1235.12 &  2679.16 &   26.80 &   0.07 &  26.67 &   1.56 &   0.21 &   0.00 &    134 &0.53 &aef \\
  995 & 3300.34 & 3255.6 &  1234.09 &  2535.93 &   27.45 &   0.10 &  27.53 &  -0.24 &   0.23 &   0.04 &     86 &0.98 &a \\
 1208 & 3300.34 & 3310.0 &  1231.08 &  2176.64 &   29.97 &   0.53 &  29.09 &  -0.08 &   0.69 &  -0.63 &    103 &0.69 &a \\
 2000 & 3300.34 & 3351.1 &  1221.38 &  1144.90 &   29.92 &   0.33 &  28.79 &\nodata &\nodata &   0.51 &    148 &0.79 &a \\
 2410 & 3300.34 & 3411.2 &  1216.60 &   640.30 &   28.89 &   0.19 &  27.73 &\nodata &   5.31 &   0.80 &    250 &0.10 &ae \\
 1629 & 3300.35 & 3331.2 &  1223.67 &  1643.01 &   29.98 &   0.37 &  28.90 &\nodata &   0.03 &  -0.15 &    133 &0.81 &a \\
 1423 & 3300.36 & 3321.8 &  1224.67 &  1879.07 &   29.05 &   0.19 &  28.12 &   0.73 &   0.34 &   1.53 &    169 &0.44 &a \\
 1731 & 3300.37 & 3337.0 &  1218.59 &  1498.19 &   28.86 &   0.19 &  28.12 &  -0.22 &   1.14 &   0.48 &    239 &0.01 &a \\
 2419 & 3300.37 & 3411.4 &  1211.84 &   635.18 &   30.64 &   0.69 &  30.67 &\nodata &   0.44 &  -1.15 &    113 &0.87 &ae \\
  928 & 3300.38 & 3251.1 &  1226.28 &  2650.16 &   28.02 &   0.15 &  27.59 &  -1.36 &   0.01 &   1.00 &    137 &0.02 &a \\
 2627 & 3300.39 & 3423.2 &  1206.58 &   340.48 &   27.84 &   0.15 &  27.41 &  -0.38 &   2.74 &   0.60 &    146 &0.02 &a \\
  912 & 3300.41 & 3250.1 &  1222.10 &  2676.06 &   26.79 &   0.08 &  26.38 &   5.18 &   0.21 &   0.24 &    205 &0.12 &aef \\
  790 & 3300.43 & 3242.9 &  1220.27 &  2856.31 &   27.95 &   0.15 &  28.18 &\nodata &  -0.09 &   0.33 &    165 &0.97 &af \\
 2158 & 3300.43 & 3359.2 &  1203.50 &   941.38 &   28.86 &   0.18 &  27.85 &   0.64 &  -0.73 &   0.89 &    173 &0.12 &a \\
 1059 & 3300.46 & 3301.3 &  1210.15 &  2394.63 &   27.00 &   0.11 &  26.82 &\nodata &   0.26 &   0.03 &    177 &0.02 &aef \\
 1200 & 3300.46 & 3309.6 &  1208.85 &  2184.64 &   28.79 &   0.22 &  29.07 &   0.29 &  -0.01 &   0.55 &    115 &0.70 &a \\
 1058 & 3300.47 & 3300.5 &  1207.64 &  2414.61 &   25.42 &   0.04 &  25.39 &   1.55 &   0.25 &   0.14 &    253 &0.03 &af \\
 2537 & 3300.49 & 3417.7 &  1188.70 &   477.28 &   23.32 &   0.01 &  23.30 &  -0.61 &   1.93 &   1.59 &    267 &0.03 & \\
 1024 & 3300.50 & 3258.4 &  1203.47 &  2466.61 &   24.11 &   0.01 &  24.09 &   0.62 &   0.93 &   1.12 &    177 &0.03 & \\
  837 & 3300.51 & 3245.6 &  1204.00 &  2789.06 &   29.13 &   0.30 &  28.44 &  -0.35 &   0.20 &   0.04 &     98 &0.97 &a \\
 1012 & 3300.51 & 3257.0 &  1202.32 &  2502.67 &   28.89 &   0.22 &  28.19 &\nodata &\nodata &   0.70 &     79 &0.93 &a \\
 2347 & 3300.51 & 3407.8 &  1186.63 &   724.77 &   27.61 &   0.08 &  27.58 &\nodata &  -0.25 &   0.16 &    111 &0.43 &a \\
 2633 & 3300.51 & 3423.3 &  1184.41 &   335.75 &   29.78 &   0.44 &  28.50 &  -1.33 &   0.75 &   0.45 &    101 &0.89 &a \\
 1806 & 3300.52 & 3341.6 &  1190.65 &  1382.47 &   28.52 &   0.13 &  28.11 &   0.83 &  -0.02 &   1.11 &    113 &0.16 &a \\
 2097 & 3300.52 & 3356.0 &  1187.17 &  1022.61 &   29.50 &   0.28 &  29.38 &\nodata &   0.97 &  -0.26 &    151 &0.74 &a \\
 2147 & 3300.52 & 3358.6 &  1187.50 &   955.60 &   27.57 &   0.10 &  27.61 &   0.82 &  -0.06 &   0.22 &    218 &0.00 & \\
 2478 & 3300.53 & 3412.1 &  1182.07 &   618.06 &   29.52 &   0.23 &  29.08 &\nodata &   4.22 &   1.65 &     84 &0.86 &a \\
 1766 & 3300.54 & 3339.4 &  1187.67 &  1437.35 &   29.47 &   0.22 &  29.46 &\nodata &   0.42 &   0.30 &     96 &0.70 &a \\
 2282 & 3300.57 & 3404.7 &  1176.70 &   804.60 &   29.48 &   0.28 &  29.00 &  -1.00 &   2.10 &  -0.35 &    102 &0.60 &a \\
  542 & 3300.58 & 3226.3 &  1194.92 &  3273.27 &   27.19 &   0.15 &  26.64 &  -0.84 &  -1.74 &   4.30 &     96 &0.94 &a \\
 1574 & 3300.58 & 3328.8 &  1181.55 &  1703.68 &   29.85 &   0.31 &  29.67 &   0.46 &   0.83 &   0.21 &    160 &0.61 &a \\
  976 & 3300.60 & 3254.3 &  1185.35 &  2568.76 &   27.65 &   0.14 &  27.29 &\nodata &   0.48 &  -0.10 &    147 &0.02 &a \\
 2334 & 3300.60 & 3407.2 &  1170.23 &   740.12 &   29.96 &   0.36 &  29.40 &\nodata &   0.52 &  -0.15 &    157 &0.81 &a \\
  815 & 3300.62 & 3244.7 &  1184.55 &  2811.27 &   26.78 &   0.07 &  26.64 &   0.76 &   0.68 &   0.67 &    110 &0.89 &a \\
 2206 & 3300.62 & 3401.1 &  1167.03 &   894.07 &   28.29 &   0.13 &  27.89 &  -2.20 &   2.59 &   1.13 &    151 &0.00 &a \\
 2428 & 3300.64 & 3412.0 &  1162.61 &   621.82 &   28.04 &   0.11 &  27.74 &\nodata &   0.62 &   0.70 &    131 &0.02 &a \\
  537 & 3300.67 & 3225.8 &  1179.60 &  3285.56 &   28.09 &   0.40 &  27.98 &  -1.39 &   0.20 &   0.05 &     98 &0.95 &ae \\
  904 & 3300.67 & 3249.5 &  1173.41 &  2690.06 &   28.95 &   0.19 &  28.77 &\nodata &  -0.20 &   1.72 &     88 &0.86 &a \\
 1148 & 3300.68 & 3306.5 &  1167.88 &  2263.14 &   27.64 &   0.16 &  27.41 &  -0.85 &   0.31 &   0.52 &    107 &0.17 &a \\
 2634 & 3300.68 & 3423.7 &  1152.75 &   327.78 &   28.78 &   0.27 &  27.49 &   1.80 &   0.17 &   0.46 &    152 &0.83 &a \\
  736 & 3300.69 & 3239.5 &  1172.44 &  2942.38 &   28.20 &   0.18 &  27.78 &\nodata &   0.57 &   0.23 &    140 &0.07 &a \\
 2132 & 3300.69 & 3357.9 &  1155.60 &   973.36 &   28.26 &   0.15 &  27.45 &  -0.35 &   0.12 &   0.50 &    212 &0.00 & \\
  969 & 3300.70 & 3253.5 &  1167.60 &  2589.37 &   29.38 &   0.32 &  28.52 &  -0.62 &  -0.31 &   0.62 &    154 &0.92 &a \\
 1911 & 3300.70 & 3346.1 &  1155.74 &  1270.91 &   29.89 &   0.28 &  28.95 &\nodata &   1.67 &   0.62 &    126 &0.77 &a \\
 2213 & 3300.70 & 3402.0 &  1152.60 &   872.45 &   25.80 &   0.03 &  25.65 &   4.44 &   0.41 &   0.39 &    271 &0.03 & \\
 2598 & 3300.70 & 3419.8 &  1149.00 &   424.69 &   28.47 &   0.16 &  27.50 &  -0.35 &   1.06 &   0.85 &    237 &0.02 &a \\
  803 & 3300.72 & 3244.0 &  1165.10 &  2828.58 &   26.84 &   0.08 &  26.69 &   0.59 &  -0.27 &   0.46 &    146 &0.02 & \\
 1397 & 3300.74 & 3319.8 &  1153.96 &  1931.47 &   29.24 &   0.20 &  28.85 &\nodata &\nodata &   1.31 &    100 &0.57 &a \\
 1812 & 3300.75 & 3342.2 &  1147.02 &  1368.16 &   24.06 &   0.01 &  24.08 &   0.46 &  -0.03 &   0.25 &    114 &0.92 &a \\
 2348 & 3300.77 & 3407.9 &  1138.82 &   723.89 &   28.21 &   0.14 &  27.91 &   1.29 &   0.23 &  -0.10 &    130 &0.20 &a \\
 1166 & 3300.79 & 3308.4 &  1146.96 &  2216.65 &   27.92 &   0.15 &  27.87 &   4.18 &   0.69 &   0.36 &    116 &0.02 &aef \\
 1850 & 3300.79 & 3343.4 &  1139.64 &  1337.66 &   27.21 &   0.07 &  27.15 &   1.99 &   0.11 &  -0.05 &    138 &0.02 &a \\
 1093 & 3300.80 & 3302.8 &  1146.88 &  2357.95 &   27.17 &   0.18 &  26.79 &   0.30 &  -0.18 &   0.27 &    129 &0.17 &a \\
 2016 & 3300.81 & 3339.9 &  1137.15 &  1426.28 &   24.78 &   0.02 &  24.75 &   1.67 &   0.22 &   0.25 &    285 &0.03 & \\
 2293 & 3300.82 & 3405.8 &  1130.05 &   777.22 &   25.39 &   0.02 &  25.32 &   0.85 &   0.02 &   0.31 &    259 &0.03 & \\
  556 & 3300.85 & 3227.9 &  1145.81 &  3232.64 &   27.67 &   0.18 &  26.82 &\nodata &\nodata &   2.51 &    135 &0.95 &a \\
 1002 & 3300.85 & 3256.2 &  1139.77 &  2523.26 &   28.36 &   0.32 &  27.41 &   0.56 &  -0.72 &   1.52 &    111 &0.94 &a \\
 1277 & 3300.85 & 3314.4 &  1135.02 &  2065.75 &   24.92 &   0.02 &  24.91 &   1.40 &   0.11 &   0.23 &    145 &0.03 & \\
 1401 & 3300.85 & 3320.1 &  1134.51 &  1921.82 &   28.87 &   0.18 &  28.65 &  -1.09 &   1.80 &   0.46 &    104 &0.21 &a \\
 1641 & 3300.85 & 3332.2 &  1131.94 &  1620.56 &   27.32 &   0.08 &  27.11 &   0.48 &  -0.02 &  -0.11 &    147 &0.02 & \\
  865 & 3300.86 & 3247.6 &  1138.81 &  2738.73 &   26.77 &   0.13 &  26.55 &\nodata &  -0.01 &   0.56 &    210 &0.06 &a \\
 2090 & 3300.87 & 3357.2 &  1122.66 &   993.39 &   23.93 &   0.01 &  23.87 &   0.66 &   0.19 &   0.53 &    441 &0.03 & \\
 1165 & 3300.88 & 3308.2 &  1131.31 &  2222.30 &   26.19 &   0.06 &  26.07 &   4.18 &   0.79 &   0.29 &    148 &0.11 &af \\
 1481 & 3300.88 & 3325.9 &  1127.21 &  1777.11 &   23.49 &   0.01 &  23.47 &   0.46 &   0.13 &   0.65 &    586 &0.03 & \\
 2272 & 3300.88 & 3404.2 &  1119.64 &   815.59 &   26.43 &   0.04 &  26.39 &\nodata &   2.01 &   0.84 &    129 &0.04 &a \\
  653 & 3300.89 & 3234.4 &  1136.95 &  3070.48 &   28.04 &   0.21 &  27.67 &\nodata &  -0.14 &   0.14 &    222 &0.07 &a \\
  623 & 3300.90 & 3232.2 &  1135.45 &  3125.31 &   27.86 &   0.22 &  27.72 &\nodata &  -0.03 &   0.08 &     99 &0.73 &a \\
  838 & 3300.91 & 3245.6 &  1129.64 &  2787.58 &   28.29 &   0.29 &  27.52 &\nodata &\nodata &   1.19 &    121 &0.95 &a \\
 1390 & 3300.91 & 3319.3 &  1123.41 &  1943.47 &   30.10 &   0.36 &  28.85 &\nodata &   0.22 &   0.49 &    155 &0.87 &a \\
 1789 & 3300.92 & 3340.5 &  1116.05 &  1411.71 &   29.31 &   0.21 &  28.87 &\nodata &   0.35 &   2.17 &    134 &0.14 &a \\
  764 & 3300.93 & 3241.1 &  1128.24 &  2902.74 &   29.38 &   0.44 &  27.26 &  -2.92 &   2.03 &   0.93 &    239 &0.90 &ae \\
  750 & 3300.94 & 3240.1 &  1126.57 &  2926.96 &   28.45 &   0.26 &  27.46 &\nodata &\nodata &   1.18 &    151 &0.97 &ae \\
 1054 & 3300.94 & 3259.6 &  1120.98 &  2437.66 &   28.61 &   0.41 &  28.05 &\nodata &   0.26 &   0.25 &     86 &0.73 &ae \\
 1088 & 3300.94 & 3302.2 &  1121.81 &  2371.28 &   28.48 &   0.31 &  26.22 &  -0.01 &  -0.81 &   1.11 &    159 &0.95 &ae \\
 1115 & 3300.96 & 3304.7 &  1116.32 &  2309.43 &   28.85 &   0.47 &  27.66 &   0.15 &   0.03 &  -0.22 &    274 &0.22 &a \\
 1777 & 3300.96 & 3339.2 &  1109.59 &  1443.79 &   29.60 &   0.28 &  30.24 &\nodata &   0.20 &   0.31 &     84 &0.56 &a \\
 2245 & 3300.97 & 3403.0 &  1103.21 &   847.80 &   28.73 &   0.17 &  28.47 &   0.42 &   0.17 &   0.04 &    116 &0.61 &a \\
 2342 & 3300.97 & 3407.8 &  1101.55 &   727.57 &   28.39 &   0.15 &  28.21 &\nodata &   0.21 &  -0.01 &    133 &0.16 &a \\
  695 & 3300.98 & 3236.4 &  1119.08 &  3019.57 &   28.66 &   0.27 &  27.64 &\nodata &   0.78 &   1.38 &    124 &0.94 &a \\
  678 & 3301.00 & 3235.7 &  1116.25 &  3036.01 &   28.79 &   0.33 &  29.27 &\nodata &\nodata &   0.41 &    127 &0.95 &abe \\
  779 & 3301.01 & 3242.5 &  1112.20 &  2865.54 &   26.73 &   0.14 &  26.41 &\nodata &\nodata &   2.57 &    102 &0.95 &a \\
 1959 & 3301.01 & 3348.8 &  1097.99 &  1202.04 &   28.38 &   0.13 &  28.22 &   1.29 &   0.16 &   0.70 &    122 &0.01 &a \\
 2258 & 3301.01 & 3403.7 &  1095.13 &   828.61 &   29.69 &   0.32 &  29.46 &\nodata &   0.52 &  -0.08 &     88 &0.84 &a \\
 2638 & 3301.01 & 3425.0 &  1089.82 &   294.27 &   27.37 &   0.15 &  27.08 &   0.48 &  -0.12 &   0.53 &    122 &0.09 &a \\
 1991 & 3301.03 & 3350.7 &  1093.73 &  1155.42 &   29.85 &   0.29 &  29.12 &\nodata &\nodata &   1.05 &    115 &0.77 &a \\
 2186 & 3301.03 & 3400.5 &  1092.18 &   908.95 &   28.20 &   0.13 &  28.05 &  -0.08 &   0.32 &   0.34 &    125 &0.06 &a \\
 1254 & 3301.04 & 3313.1 &  1101.03 &  2100.12 &   26.93 &   0.06 &  26.89 &\nodata &   0.74 &   0.32 &    128 &0.15 & \\
  589 & 3301.06 & 3230.1 &  1105.04 &  3177.80 &   26.19 &   0.10 &  25.75 &  -0.21 &   0.95 &   0.16 &    216 &0.03 &e \\
 2485 & 3301.06 & 3414.4 &  1084.25 &   561.32 &   25.23 &   0.02 &  25.11 &   0.65 &   0.10 &   0.65 &    355 &0.03 & \\
 2554 & 3301.06 & 3417.5 &  1082.73 &   484.17 &   29.46 &   0.27 &  29.24 &   0.51 &  -0.01 &  -0.07 &     94 &0.89 &a \\
 2581 & 3301.07 & 3419.2 &  1081.57 &   440.89 &   27.82 &   0.12 &  27.73 &   1.45 &   0.13 &   0.09 &    197 &0.01 & \\
 1658 & 3301.10 & 3332.9 &  1084.39 &  1601.76 &   29.69 &   0.22 &  28.50 &\nodata &\nodata &   2.27 &    119 &0.73 &a \\
 1204 & 3301.11 & 3304.8 &  1089.57 &  2307.42 &   25.60 &   0.07 &  25.58 &   0.62 &   1.04 &   0.39 &    162 &0.03 & \\
 1405 & 3301.11 & 3320.6 &  1086.42 &  1910.87 &   28.74 &   0.19 &  28.05 &  -1.04 &   0.72 &   0.54 &    260 &0.10 &aef \\
 2594 & 3301.11 & 3419.7 &  1073.55 &   428.19 &   29.05 &   0.26 &  28.78 &   1.07 &   0.81 &  -0.31 &    162 &0.04 &ae \\
 1770 & 3301.19 & 3339.8 &  1066.38 &  1430.34 &   27.80 &   0.11 &  27.62 &   0.78 &  -0.25 &   0.31 &    161 &0.09 &a \\
 2066 & 3301.19 & 3354.7 &  1063.20 &  1054.80 &   29.19 &   0.26 &  28.11 &   0.84 &   0.52 &  -0.09 &    209 &0.00 &a \\
 1381 & 3301.22 & 3319.1 &  1065.23 &  1947.61 &   28.06 &   0.10 &  27.43 &\nodata &   2.23 &   1.09 &    152 &0.07 &a \\
 1290 & 3301.23 & 3314.6 &  1065.67 &  2060.44 &   29.62 &   0.27 &  28.96 &\nodata &\nodata &   1.07 &    113 &0.78 &a \\
 2309 & 3301.34 & 3406.5 &  1034.16 &   760.24 &   24.84 &   0.02 &  24.80 &   0.85 &   0.41 &   0.97 &    251 &0.03 & \\
 1665 & 3301.35 & 3330.3 &  1038.49 &  1667.26 &   29.61 &   0.27 &  28.27 &\nodata &   3.17 &   0.85 &    166 &0.83 &a \\
 1278 & 3301.37 & 3314.2 &  1039.47 &  2071.82 &   27.75 &   0.10 &  27.54 &   0.67 &   0.81 &   0.24 &    133 &0.07 &a \\
 1951 & 3301.37 & 3348.6 &  1031.78 &  1209.54 &   28.62 &   0.15 &  28.00 &\nodata &   0.75 &   0.80 &    142 &0.01 &a \\
 2430 & 3301.38 & 3412.1 &  1025.51 &   618.70 &   26.73 &   0.05 &  26.59 &  -0.52 &   1.09 &   1.33 &    158 &0.02 &a \\
 2513 & 3301.38 & 3415.8 &  1024.71 &   527.48 &   29.45 &   0.25 &  29.21 &  -0.53 &   0.64 &   0.13 &     84 &0.95 &a \\
 1193 & 3301.41 & 3309.5 &  1031.78 &  2189.72 &   28.49 &   0.21 &  27.68 &  -0.18 &  -0.21 &   0.59 &    184 &0.01 &a \\
 2126 & 3301.43 & 3357.0 &  1019.58 &   997.21 &   28.27 &   0.12 &  27.83 &\nodata &   0.87 &   0.67 &    170 &0.03 &a \\
 2037 & 3301.44 & 3353.7 &  1017.31 &  1081.86 &   29.34 &   0.24 &  29.30 &  -0.82 &   0.69 &   0.94 &    110 &0.78 &af \\
 1832 & 3301.45 & 3342.8 &  1018.49 &  1355.65 &   29.23 &   0.24 &  28.95 &\nodata &   0.07 &   0.58 &    156 &0.51 &a \\
 2540 & 3301.46 & 3417.8 &  1009.76 &   475.62 &   26.62 &   0.05 &  26.14 &   0.34 &   0.68 &   1.23 &    266 &0.02 &ef \\
 1511 & 3301.47 & 3326.0 &  1017.27 &  1776.34 &   28.78 &   0.19 &  28.17 &   0.24 &  -0.02 &   0.28 &    160 &0.25 &ae \\
 1707 & 3301.51 & 3336.0 &  1007.64 &  1524.76 &   26.87 &   0.05 &  26.74 &\nodata &   5.17 &   1.10 &    114 &0.27 &a \\
 2451 & 3301.51 & 3412.8 &  1001.10 &   602.92 &   28.94 &   0.23 &  28.53 &  -2.77 &   2.88 &   0.58 &    188 &0.00 &ae \\
 2539 & 3301.51 & 3417.1 &  1000.44 &   493.54 &   26.37 &   0.04 &  26.27 &   1.23 &   0.08 &   0.16 &    162 &0.03 &ef \\
 1756 & 3301.53 & 3338.7 &  1004.50 &  1457.95 &   29.12 &   0.20 &  28.55 &  -0.29 &   0.22 &   0.64 &    126 &0.78 &a \\
 1509 & 3301.54 & 3326.0 &  1004.76 &  1775.04 &   28.90 &   0.22 &  29.01 &   1.25 &  -0.20 &  -0.15 &    158 &0.00 & \\
 2394 & 3301.55 & 3410.8 &   993.54 &   653.38 &   23.48 &   0.01 &  23.45 &   0.39 &   0.38 &   0.89 &    405 &0.03 &e \\
 2526 & 3301.55 & 3416.5 &   992.34 &   508.72 &   29.23 &   0.21 &  28.91 &  -2.69 &   2.38 &   1.52 &    114 &0.77 &a \\
 1518 & 3301.57 & 3326.5 &  1000.02 &  1764.30 &   29.70 &   0.32 &  29.56 &  -0.25 &  -0.03 &  -0.04 &     90 &0.14 &ae \\
 2381 & 3301.58 & 3409.2 &   987.86 &   692.01 &   29.22 &   0.23 &  29.41 &\nodata &   1.79 &   0.79 &    108 &0.11 &a \\
 2271 & 3301.62 & 3402.5 &   982.24 &   860.05 &   29.26 &   0.22 &  28.77 &   1.16 &  -0.39 &   0.34 &    110 &0.93 &a \\
 1266 & 3301.63 & 3313.6 &   991.47 &  2086.52 &   30.18 &   0.42 &  30.04 &  -0.54 &   0.56 &  -0.03 &    101 &0.87 &a \\
 1135 & 3301.65 & 3306.3 &   988.74 &  2270.93 &   26.71 &   0.12 &  26.33 &   0.96 &   0.10 &  -0.13 &    189 &0.03 & \\
 2001 & 3301.65 & 3351.2 &   979.71 &  1144.66 &   29.67 &   0.27 &  29.23 &  -0.38 &   0.83 &   0.21 &     94 &0.84 &a \\
 1742 & 3301.66 & 3333.7 &   981.96 &  1582.29 &   29.40 &   0.24 &  28.87 &   0.09 &  -0.64 &   0.83 &     88 &0.52 &a \\
 1919 & 3301.66 & 3346.6 &   978.27 &  1259.60 &   29.38 &   0.27 &  28.95 &   1.66 &   0.57 &  -0.30 &    114 &0.75 &a \\
 1605 & 3301.69 & 3332.3 &   976.48 &  1619.29 &   24.70 &   0.02 &  24.59 &   3.06 &   0.37 &   0.53 &    416 &0.03 &ef \\
 2055 & 3301.71 & 3354.2 &   968.22 &  1068.45 &   27.85 &   0.11 &  27.52 &\nodata &\nodata &   0.62 &    154 &0.03 &a \\
 2027 & 3301.72 & 3352.9 &   966.52 &  1102.52 &   29.18 &   0.25 &  29.22 &  -0.78 &   0.87 &   0.08 &    113 &0.59 &af \\
 2239 & 3301.73 & 3402.8 &   961.74 &   853.75 &   28.99 &   0.19 &  28.85 &  -2.30 &   1.97 &   0.49 &    111 &0.09 &a \\
 2640 & 3301.73 & 3425.0 &   957.26 &   296.81 &   28.23 &   0.23 &  27.51 &   0.19 &  -0.34 &   0.66 &    105 &0.90 &a \\
 1459 & 3301.74 & 3323.2 &   967.84 &  1846.02 &   29.76 &   0.26 &  29.36 &   1.96 &  -0.37 &   0.41 &     70 &0.89 &a \\
 1965 & 3301.77 & 3349.2 &   957.05 &  1193.38 &   29.21 &   0.21 &  28.70 &\nodata &   0.12 &   1.14 &    126 &0.89 &a \\
 1992 & 3301.77 & 3350.8 &   956.92 &  1154.36 &   28.63 &   0.16 &  28.42 &   2.78 &   0.46 &   0.16 &     95 &0.54 &a \\
 2438 & 3301.77 & 3413.5 &   952.85 &   585.50 &   22.49 &   0.01 &  22.45 &   1.05 &   0.57 &   1.13 &    605 &0.03 &e \\
 2501 & 3301.77 & 3415.3 &   952.96 &   538.83 &   29.59 &   0.29 &\nodata &  -0.52 &   0.27 &   0.79 &     95 &0.22 &a \\
 2375 & 3301.78 & 3358.2 &   954.71 &   968.18 &   29.15 &   0.19 &  28.68 &  -0.82 &   0.89 &   1.08 &    111 &0.73 &a \\
 2357 & 3301.78 & 3408.2 &   951.82 &   717.29 &   27.13 &   0.07 &  26.69 &   0.40 &  -0.11 &   0.21 &    217 &0.02 & \\
 1923 & 3301.79 & 3346.9 &   954.45 &  1251.52 &   28.55 &   0.15 &  28.70 &   1.50 &   0.93 &   0.26 &    102 &0.14 &a \\
 1366 & 3301.80 & 3318.3 &   958.85 &  1969.92 &   29.47 &   0.29 &  30.17 &  -0.78 &   0.44 &   0.32 &    105 &0.00 &a \\
 1604 & 3301.82 & 3331.6 &   952.30 &  1635.08 &   24.69 &   0.02 &  24.61 &   2.20 &   0.33 &   0.43 &    594 &0.00 &ef \\
 1879 & 3301.83 & 3344.8 &   948.29 &  1305.73 &   29.64 &   0.32 &  29.02 &   0.15 &   1.25 &  -0.25 &    124 &0.91 &a \\
 1844 & 3301.84 & 3343.1 &   945.91 &  1346.88 &   28.71 &   0.17 &  28.64 &\nodata &   0.37 &   0.10 &    104 &0.03 & \\
 2398 & 3301.86 & 3410.7 &   935.98 &   655.53 &   25.78 &   0.04 &  25.68 &   0.32 &   1.02 &   0.46 &    286 &0.00 &f \\
 1281 & 3301.87 & 3314.3 &   947.13 &  2069.75 &   28.61 &   0.17 &  28.85 &   3.48 &  -0.58 &   1.22 &    155 &0.00 &a \\
 1610 & 3301.88 & 3330.5 &   941.15 &  1664.46 &   28.43 &   0.17 &  29.35 &\nodata &   0.68 &   0.44 &    142 &0.01 & \\
 1285 & 3301.89 & 3316.4 &   941.67 &  2017.29 &   21.69 &   0.00 &  21.71 &   1.18 &   0.95 &   0.63 &    339 &0.06 & \\
 1666 & 3301.89 & 3333.2 &   938.73 &  1595.17 &   29.85 &   0.34 &  29.66 &\nodata &   1.19 &   0.32 &     98 &0.26 &a \\
 1976 & 3301.91 & 3350.1 &   931.94 &  1171.57 &   26.00 &   0.03 &  25.96 &   0.68 &   0.76 &   0.69 &    152 &0.03 & \\
 1524 & 3301.92 & 3326.8 &   935.05 &  1756.98 &   29.78 &   0.28 &  28.67 &\nodata &  -0.51 &   0.55 &    127 &0.79 &a \\
 1253 & 3301.95 & 3312.5 &   931.19 &  2114.70 &   25.38 &   0.03 &  25.32 &   1.05 &   0.39 &   1.00 &    224 &0.03 & \\
 2399 & 3301.95 & 3411.1 &   919.10 &   644.82 &   27.40 &   0.09 &  26.91 &   0.40 &   0.85 &   0.84 &    195 &0.02 &aef \\
 1143 & 3301.97 & 3306.6 &   929.93 &  2264.14 &   26.50 &   0.09 &  26.18 &\nodata &   0.56 &   0.48 &    164 &0.03 &a \\
 2028 & 3302.00 & 3352.8 &   914.67 &  1105.45 &   28.01 &   0.11 &  27.88 &\nodata &   0.39 &  -0.24 &     97 &0.87 &a \\
 1262 & 3302.01 & 3304.4 &   923.14 &  2319.82 &   28.68 &   0.56 &  27.56 &   0.00 &   1.40 &  -0.09 &    118 &0.74 &a \\
 1807 & 3302.02 & 3341.7 &   913.21 &  1382.20 &   28.79 &   0.16 &  28.64 &  -0.43 &   0.04 &   0.58 &     93 &0.61 &a \\
 2616 & 3302.03 & 3421.8 &   903.32 &   377.58 &   28.52 &   0.18 &  28.17 &   0.79 &  -0.03 &   0.36 &    123 &0.76 &a \\
 2592 & 3302.05 & 3419.9 &   898.60 &   424.15 &   26.64 &   0.07 &  26.34 &   0.12 &   0.04 &   0.39 &    317 &0.02 & \\
 2198 & 3302.09 & 3401.3 &   896.66 &   891.34 &   26.43 &   0.04 &  26.34 &   0.91 &   0.10 &   0.36 &    155 &0.03 & \\
 1570 & 3302.10 & 3329.3 &   901.30 &  1694.71 &   25.76 &   0.03 &  25.69 &   1.90 &   0.33 &   0.27 &    211 &0.03 & \\
 2621 & 3302.11 & 3422.6 &   887.98 &   356.19 &   28.32 &   0.17 &  27.86 &   0.37 &   0.12 &   0.40 &    141 &0.11 &a \\
 1243 & 3302.12 & 3312.1 &   899.75 &  2126.88 &   29.14 &   0.28 &  28.35 &   1.76 &   0.27 &  -0.15 &    169 &0.10 &a \\
 1674 & 3302.12 & 3335.0 &   895.55 &  1552.09 &   23.85 &   0.01 &  23.82 &   0.42 &   0.71 &   0.59 &    469 &0.03 & \\
 2263 & 3302.12 & 3404.0 &   889.85 &   823.18 &   28.40 &   0.14 &  28.35 &   0.72 &  -0.24 &   0.24 &    120 &0.04 & \\
 2242 & 3302.16 & 3357.2 &   883.05 &   994.08 &   29.91 &   0.34 &  28.82 &\nodata &   0.28 &   0.16 &    176 &0.39 &a \\
 1486 & 3302.18 & 3324.8 &   887.22 &  1807.88 &   28.73 &   0.18 &  28.61 &  -0.52 &   2.23 &   0.56 &    168 &0.13 &a \\
 1954 & 3302.19 & 3348.6 &   879.28 &  1209.77 &   29.02 &   0.20 &  29.34 &   0.44 &   0.18 &  -0.27 &     74 &0.96 &a \\
 2391 & 3302.21 & 3410.2 &   871.34 &   667.18 &   27.90 &   0.11 &  27.45 &\nodata &  -0.09 &   0.71 &    203 &0.01 & \\
 1415 & 3302.24 & 3321.4 &   875.86 &  1893.37 &   28.00 &   0.12 &  27.93 &   0.25 &  -0.35 &   0.88 &    195 &0.01 & \\
 2645 & 3302.25 & 3425.5 &   862.23 &   285.26 &   27.97 &   0.24 &  27.06 &\nodata &   0.21 &  -0.16 &    204 &0.28 &a \\
 2606 & 3302.26 & 3420.4 &   860.06 &   412.11 &   29.44 &   0.27 &  28.64 &   0.98 &   0.41 &   0.45 &    104 &0.81 &a \\
 2276 & 3302.28 & 3404.3 &   860.31 &   816.32 &   29.75 &   0.27 &  28.90 &\nodata &\nodata &   3.47 &    100 &0.72 &a \\
 2595 & 3302.30 & 3419.9 &   853.16 &   425.60 &   27.92 &   0.12 &  26.98 &\nodata &   3.14 &   0.35 &    252 &0.10 &a \\
 1475 & 3302.31 & 3324.3 &   863.03 &  1820.01 &   29.00 &   0.22 &  28.59 &\nodata &   0.39 &   0.55 &    140 &0.01 &a \\
 2559 & 3302.31 & 3417.8 &   851.43 &   476.80 &   29.01 &   0.23 &  28.64 &\nodata &   0.40 &   0.08 &    116 &0.15 &a \\
 1962 & 3302.33 & 3349.2 &   854.01 &  1194.59 &   28.19 &   0.12 &  27.93 &\nodata &   0.37 &   1.04 &    132 &0.01 &a \\
 1357 & 3302.34 & 3318.0 &   859.09 &  1977.38 &   28.86 &   0.19 &  28.49 &   0.21 &  -0.14 &  -0.21 &    104 &0.58 &a \\
 2439 & 3302.39 & 3412.4 &   837.91 &   613.60 &   29.06 &   0.20 &  28.74 &  -2.13 &   2.52 &   0.59 &    107 &0.21 &a \\
 2509 & 3302.39 & 3414.8 &   838.15 &   552.88 &   29.77 &   0.28 &  30.74 &   1.55 &  -0.05 &   0.03 &     69 &0.92 &a \\
 2522 & 3302.39 & 3416.7 &   837.11 &   506.11 &   27.10 &   0.08 &  26.94 &   0.23 &   0.18 &   0.05 &    200 &0.02 & \\
 1795 & 3302.40 & 3341.1 &   842.54 &  1399.01 &   30.27 &   0.37 &  29.67 &  -0.55 &   0.26 &   0.28 &     77 &0.72 &a \\
 1752 & 3302.42 & 3338.5 &   839.91 &  1465.04 &   29.31 &   0.26 &  28.87 &  -0.50 &   0.52 &   0.06 &    137 &0.37 &a \\
 1805 & 3302.43 & 3341.6 &   836.92 &  1385.37 &   29.38 &   0.23 &  28.94 &\nodata &   0.63 &   1.29 &    113 &0.49 &a \\
 1178 & 3302.44 & 3308.8 &   841.44 &  2208.66 &   26.55 &   0.09 &  26.14 &  -0.11 &   1.04 &   0.53 &    268 &0.03 & \\
 1467 & 3302.44 & 3324.0 &   838.76 &  1827.33 &   27.27 &   0.08 &  27.42 &\nodata &   0.38 &  -0.00 &    137 &0.02 &a \\
 2647 & 3302.44 & 3425.6 &   825.36 &   281.36 &   27.35 &   0.15 &  27.38 &   2.54 &  -0.24 &  -0.02 &    150 &0.02 &a \\
 1889 & 3302.45 & 3346.5 &   832.11 &  1262.69 &   22.29 &   0.00 &  22.28 &   0.37 &   0.49 &   0.69 &    473 &0.03 & \\
 2648 & 3302.50 & 3426.3 &   814.53 &   264.26 &   26.56 &   0.11 &  25.27 &   1.39 &  -0.05 &   0.26 &    272 &0.03 &ae \\
 1503 & 3302.52 & 3325.9 &   824.68 &  1778.93 &   27.61 &   0.09 &  27.61 &  -0.10 &   0.41 &   0.80 &    127 &0.02 & \\
 1521 & 3302.52 & 3326.9 &   823.73 &  1754.79 &   26.92 &   0.06 &  26.87 &   0.05 &   0.02 &   0.71 &    186 &0.02 & \\
 1981 & 3302.52 & 3350.4 &   819.37 &  1166.40 &   26.25 &   0.04 &  26.11 &\nodata &   1.90 &   1.25 &    171 &0.15 &a \\
 2464 & 3302.52 & 3413.1 &   813.07 &   594.74 &   28.41 &   0.15 &  28.21 &\nodata &   0.15 &   0.09 &    116 &0.01 & \\
 2492 & 3302.53 & 3412.3 &   812.53 &   616.02 &   29.12 &   0.23 &  28.76 &\nodata &   0.69 &   0.75 &    131 &0.05 &a \\
 2529 & 3302.53 & 3416.6 &   811.95 &   508.02 &   29.89 &   0.31 &  29.48 &  -1.18 &   0.57 &   0.44 &     85 &0.51 &a \\
 2161 & 3302.54 & 3359.6 &   812.65 &   934.56 &   26.55 &   0.05 &  26.44 &   0.43 &   0.10 &   0.22 &    214 &0.03 & \\
 2635 & 3302.55 & 3424.1 &   806.96 &   320.43 &   25.51 &   0.04 &  25.36 &   1.53 &   0.35 &   0.80 &    168 &0.03 &a \\
 2116 & 3302.59 & 3357.6 &   803.91 &   984.30 &   26.03 &   0.03 &  26.03 &   0.80 &   0.40 &   0.26 &    178 &0.03 &ef \\
 2515 & 3302.61 & 3416.0 &   795.99 &   523.48 &   27.42 &   0.07 &  27.30 &   2.05 &   1.23 &   1.26 &     96 &0.98 &a \\
 2418 & 3302.64 & 3411.7 &   792.95 &   631.02 &   26.28 &   0.04 &  26.09 &\nodata &   1.28 &   0.73 &    193 &0.03 & \\
 1194 & 3302.67 & 3310.3 &   799.12 &  2172.03 &   26.57 &   0.09 &  26.16 &   0.06 &   0.10 &   0.22 &    435 &0.00 & \\
 2304 & 3302.67 & 3405.9 &   788.51 &   776.04 &   29.44 &   0.23 &  29.39 &   0.07 &  -0.04 &   0.92 &     97 &0.78 &a \\
 1314 & 3302.68 & 3312.3 &   796.26 &  2120.61 &   29.61 &   0.33 &  28.10 &  -2.26 &   1.38 &   0.22 &    175 &0.60 &a \\
 2395 & 3302.68 & 3410.3 &   784.88 &   665.85 &   28.38 &   0.15 &  28.01 &  -0.07 &   0.33 &   0.05 &    129 &0.02 &a \\
 2561 & 3302.71 & 3417.9 &   777.89 &   475.91 &   28.81 &   0.17 &  28.58 &\nodata &   0.07 &   0.53 &     99 &0.35 &a \\
 2117 & 3302.74 & 3358.3 &   776.96 &   967.19 &   24.63 &   0.02 &  24.51 &   1.97 &   0.17 &   0.34 &    441 &0.01 &ef \\
 2098 & 3302.75 & 3356.3 &   775.39 &  1018.26 &   28.30 &   0.13 &  28.21 &\nodata &   0.66 &   0.44 &    131 &0.10 &a \\
10427 & 3302.76 & 3322.1 &   779.59 &  1875.98 &   20.35 &   0.00 &  20.34 &   1.67 &   1.45 &   1.03 &    454 &0.03 &a \\
 1640 & 3302.76 & 3332.8 &   778.41 &  1608.13 &   25.33 &   0.03 &  25.16 &   0.78 &   1.02 &   0.60 &    352 &0.03 & \\
 1897 & 3302.77 & 3345.6 &   773.85 &  1285.02 &   28.31 &   0.12 &  27.87 &   0.70 &   0.20 &   1.16 &    143 &0.05 & \\
 1182 & 3302.78 & 3308.8 &   779.94 &  2209.94 &   29.78 &   0.53 &  29.38 &\nodata &  -0.50 &  -0.40 &     80 &0.94 &a \\
 1916 & 3302.78 & 3346.4 &   772.08 &  1266.65 &   28.88 &   0.18 &  29.09 &\nodata &   0.27 &   0.55 &     79 &0.97 &a \\
 2607 & 3302.80 & 3420.9 &   761.42 &   400.07 &   26.54 &   0.05 &  26.46 &   0.19 &   0.01 &   0.11 &    167 &0.03 & \\
 1394 & 3302.81 & 3325.2 &   771.17 &  1798.04 &   22.86 &   0.01 &  22.79 &   1.49 &   0.28 &   0.59 &    748 &0.03 &ef \\
 1727 & 3302.83 & 3337.5 &   764.12 &  1489.41 &   24.64 &   0.02 &  24.52 &   0.85 &   0.27 &   0.74 &    662 &0.00 & \\
 1830 & 3302.87 & 3342.7 &   755.13 &  1359.76 &   27.96 &   0.12 &  27.99 &   0.18 &   0.26 &   0.43 &    179 &0.00 & \\
 2188 & 3302.88 & 3400.9 &   750.09 &   903.79 &   26.79 &   0.06 &  26.63 &   0.50 &   0.16 &   0.18 &    157 &0.03 & \\
 1673 & 3302.90 & 3334.2 &   750.98 &  1572.42 &   29.16 &   0.20 &  28.80 &   0.12 &  -0.43 &   1.10 &    125 &0.17 &a \\
 2266 & 3302.90 & 3404.1 &   746.24 &   822.84 &   28.50 &   0.15 &  28.08 &   4.70 &   0.49 &   0.00 &    136 &0.30 &a \\
10423 & 3302.94 & 3320.0 &   747.43 &  1929.12 &   25.78 &   0.02 &  25.11 &   0.88 &   0.16 &   0.63 &    382 &0.00 & \\
 2343 & 3302.94 & 3407.9 &   736.84 &   726.77 &   28.58 &   0.16 &  28.32 &   2.04 &  -0.18 &   0.27 &    117 &0.36 &a \\
 2623 & 3302.95 & 3423.0 &   732.87 &   349.39 &   26.25 &   0.05 &  26.13 &   1.39 &  -0.01 &   0.25 &    197 &0.03 &ef \\
 2135 & 3302.96 & 3358.4 &   736.41 &   965.69 &   25.26 &   0.02 &  25.21 &   2.59 &   0.80 &   0.37 &    250 &0.03 &e \\
 2624 & 3302.97 & 3423.6 &   728.71 &   333.06 &   26.12 &   0.05 &  25.58 &\nodata &   1.22 &   1.12 &    332 &0.03 &ef \\
 1581 & 3302.98 & 3329.5 &   738.28 &  1689.34 &   28.36 &   0.16 &  28.10 &   0.19 &  -0.23 &   0.66 &    202 &0.00 &a \\
 1231 & 3302.99 & 3311.7 &   740.42 &  2137.56 &   29.79 &   0.46 &  28.65 &  -0.38 &   0.35 &  -0.52 &     99 &0.97 &a \\
 1682 & 3303.01 & 3334.8 &   731.19 &  1558.72 &   30.42 &   0.54 &  30.57 &   1.75 &   0.28 &  -0.79 &    121 &0.82 &a \\
 2032 & 3303.01 & 3353.7 &   727.14 &  1083.94 &   25.56 &   0.03 &  25.30 &   2.83 &   0.33 &   0.28 &    331 &0.03 & \\
 1206 & 3303.07 & 3310.9 &   724.82 &  2158.15 &   27.46 &   0.13 &  27.32 &\nodata &   1.16 &   0.16 &    247 &0.02 &aef \\
 1205 & 3303.08 & 3310.3 &   723.77 &  2171.71 &   26.56 &   0.07 &  26.40 &   0.72 &   0.45 &   0.37 &    179 &0.03 &ef \\
 1502 & 3303.08 & 3325.9 &   719.77 &  1780.41 &   27.70 &   0.08 &  27.36 &\nodata &\nodata &   0.68 &    123 &0.03 & \\
 2593 & 3303.08 & 3419.8 &   708.16 &   427.66 &   27.61 &   0.10 &  26.99 &   2.03 &   0.12 &   0.61 &    196 &0.01 &a \\
 2470 & 3303.10 & 3413.7 &   705.78 &   582.99 &   27.77 &   0.11 &  26.85 &   0.63 &   1.79 &   0.81 &    342 &0.01 & \\
 2267 & 3303.11 & 3404.1 &   706.52 &   823.28 &   29.01 &   0.19 &  28.37 &\nodata &   1.11 &   0.85 &    197 &0.43 &a \\
 2644 & 3303.14 & 3425.8 &   697.60 &   278.22 &   25.59 &   0.08 &  25.55 &   0.09 &   0.26 &   0.29 &    222 &0.03 & \\
 2415 & 3303.15 & 3411.5 &   698.64 &   636.17 &   27.75 &   0.10 &  27.25 &   0.55 &   0.18 &   0.49 &    156 &0.05 &a \\
 1639 & 3303.16 & 3332.1 &   703.64 &  1626.28 &   27.90 &   0.09 &  27.68 &\nodata &   0.65 &   0.98 &     93 &0.61 &a \\
 2565 & 3303.17 & 3418.3 &   692.38 &   467.66 &   26.72 &   0.05 &  26.56 &\nodata &   0.83 &   0.49 &    132 &0.12 &a \\
 1563 & 3303.21 & 3329.7 &   694.58 &  1686.10 &   23.24 &   0.01 &  23.25 &   1.99 &   0.30 &   0.33 &    281 &0.04 & \\
 1223 & 3303.27 & 3311.4 &   688.70 &  2145.14 &   27.07 &   0.08 &  26.77 &\nodata &  -0.07 &   0.89 &    153 &0.02 &a \\
 2383 & 3303.27 & 3409.9 &   676.73 &   678.38 &   27.31 &   0.09 &  27.13 &  -0.37 &   0.70 &   0.66 &    207 &0.01 & \\
 1122 & 3303.30 & 3305.0 &   684.22 &  2306.83 &   27.31 &   0.30 &  27.32 &  -1.62 &  -1.21 &   4.22 &     85 &0.91 &ae \\
 2476 & 3303.30 & 3414.1 &   669.42 &   570.95 &   25.11 &   0.02 &  25.09 &\nodata &   0.15 &   0.10 &    292 &0.03 & \\
 1642 & 3303.31 & 3332.6 &   676.80 &  1614.31 &   25.93 &   0.04 &  25.77 &   0.87 &   0.02 &   0.28 &    256 &0.03 &e \\
 1354 & 3303.32 & 3317.9 &   678.21 &  1982.70 &   29.37 &   0.21 &  28.91 &   1.64 &  -0.73 &   0.77 &    103 &0.94 &a \\
 1729 & 3303.32 & 3337.2 &   673.94 &  1497.94 &   29.16 &   0.24 &  28.77 &  -0.58 &   1.01 &   0.14 &    194 &0.46 &a \\
 2246 & 3303.32 & 3403.2 &   668.90 &   845.07 &   28.60 &   0.16 &  28.20 &\nodata &   0.37 &   0.50 &    102 &0.81 &a \\
 1134 & 3303.36 & 3306.2 &   672.21 &  2276.14 &   27.34 &   0.21 &  27.05 &   0.24 &   0.10 &   0.34 &    137 &0.04 &a \\
 1738 & 3303.36 & 3337.8 &   665.22 &  1483.81 &   29.44 &   0.28 &  28.68 &\nodata &  -0.00 &   0.27 &    144 &0.80 &a \\
 2310 & 3303.39 & 3406.2 &   655.13 &   769.50 &   29.07 &   0.20 &  27.93 &\nodata &   0.14 &   0.86 &    231 &0.32 &a \\
 2622 & 3303.39 & 3423.0 &   650.17 &   349.38 &   26.68 &   0.07 &  26.54 &   2.14 &   0.26 &  -0.13 &    179 &0.03 & \\
 1375 & 3303.42 & 3319.3 &   658.55 &  1947.39 &   25.95 &   0.03 &  25.88 &   1.27 &   1.07 &   0.43 &    174 &0.03 & \\
 2172 & 3303.42 & 3359.9 &   650.50 &   927.71 &   29.18 &   0.19 &  28.88 &\nodata &   0.68 &   0.66 &     92 &0.94 &a \\
 2527 & 3303.42 & 3416.7 &   647.52 &   506.22 &   27.95 &   0.10 &  27.62 &\nodata &\nodata &   1.86 &    118 &0.03 &a \\
 1547 & 3303.44 & 3328.0 &   652.48 &  1729.70 &   28.95 &   0.18 &  28.36 &\nodata &   3.06 &   0.69 &    140 &0.84 &a \\
 1659 & 3303.46 & 3333.6 &   647.73 &  1589.07 &   25.53 &   0.03 &  25.46 &   1.15 &   0.15 &   0.18 &    216 &0.03 &e \\
 2646 & 3303.48 & 3425.6 &   633.85 &   284.00 &   28.55 &   0.26 &  27.85 &\nodata &   0.11 &   0.61 &    153 &0.96 &a \\
 1248 & 3303.50 & 3313.1 &   644.34 &  2103.21 &   26.86 &   0.07 &  26.78 &   1.55 &   0.27 &   0.77 &    143 &0.08 &ef \\
 2143 & 3303.53 & 3358.4 &   630.66 &   965.09 &   28.96 &   0.20 &  28.46 &   0.15 &  -0.26 &   0.18 &    134 &0.07 &a \\
 2605 & 3303.53 & 3420.6 &   625.21 &   408.49 &   27.70 &   0.12 &  27.31 &   1.38 &   0.41 &  -0.13 &    196 &0.01 &a \\
 2081 & 3303.55 & 3355.4 &   627.41 &  1042.69 &   29.89 &   0.37 &  29.75 &\nodata &   0.12 &  -0.32 &    117 &0.94 &a \\
 2555 & 3303.55 & 3417.8 &   621.97 &   480.01 &   27.73 &   0.10 &  27.73 &   0.48 &   0.97 &  -0.13 &    112 &0.02 &a \\
 1669 & 3303.56 & 3333.9 &   629.82 &  1581.42 &   28.56 &   0.18 &  27.77 &\nodata &  -0.08 &   0.06 &    189 &0.18 &ae \\
 1249 & 3303.57 & 3313.4 &   632.10 &  2096.33 &   27.50 &   0.09 &  27.42 &   0.25 &   0.70 &   0.40 &    133 &0.01 &ef \\
 1701 & 3303.57 & 3335.9 &   626.62 &  1531.15 &   29.49 &   0.26 &  28.29 &  -0.28 &   0.16 &   0.85 &    166 &0.16 &a \\
 1754 & 3303.58 & 3341.7 &   625.38 &  1385.85 &   20.06 &   0.00 &  20.07 &   1.44 &   1.09 &   0.73 &    622 &0.03 & \\
 2643 & 3303.59 & 3425.5 &   614.40 &   286.64 &   26.41 &   0.08 &  25.88 &  -0.15 &   0.18 &   0.60 &    278 &0.03 &e \\
 2649 & 3303.59 & 3426.5 &   613.07 &   260.66 &   25.35 &   0.05 &  25.17 &   2.82 &   0.50 &   0.22 &    221 &0.03 & \\
 1514 & 3303.61 & 3326.4 &   622.09 &  1768.53 &   29.12 &   0.21 &  28.48 &\nodata &   0.42 &   0.31 &    153 &0.04 &a \\
 2264 & 3303.61 & 3404.1 &   614.96 &   824.23 &   29.63 &   0.27 &  29.45 &  -0.76 &   1.08 &   0.47 &     93 &0.57 &ae \\
 2516 & 3303.62 & 3416.3 &   609.04 &   516.20 &   26.22 &   0.04 &  26.06 &   0.91 &   0.68 &   1.04 &    171 &0.03 & \\
 2255 & 3303.63 & 3403.7 &   610.83 &   832.51 &   30.22 &   0.46 &  29.05 &\nodata &   1.56 &  -0.57 &     91 &0.94 &a \\
 1321 & 3303.64 & 3316.2 &   618.40 &  2023.99 &   26.93 &   0.06 &  26.73 &   2.10 &   0.42 &   0.67 &    215 &0.01 &a \\
 1576 & 3303.65 & 3330.6 &   614.03 &  1664.43 &   20.19 &   0.00 &  20.23 &\nodata &   1.53 &   1.68 &    106 &0.98 &a \\
 1392 & 3303.66 & 3319.9 &   613.37 &  1932.35 &   26.03 &   0.04 &  25.77 &\nodata &   0.98 &   0.50 &    227 &0.03 & \\
 1330 & 3303.71 & 3316.5 &   605.57 &  2017.40 &   29.29 &   0.24 &  29.45 &   1.77 &  -0.13 &   0.22 &     94 &0.86 &ae \\
 2088 & 3303.71 & 3356.1 &   596.80 &  1023.13 &   25.70 &   0.03 &  25.74 &   1.78 &   0.06 &   0.00 &    261 &0.03 &ef \\
 2459 & 3303.71 & 3413.1 &   594.62 &   598.03 &   27.84 &   0.12 &  27.61 &  -0.04 &   0.10 &   0.80 &    211 &0.00 &a \\
 2611 & 3303.71 & 3420.9 &   592.70 &   402.81 &   28.70 &   0.17 &  28.25 &  -0.42 &   0.17 &   0.94 &    143 &0.40 &a \\
 1555 & 3303.74 & 3328.7 &   597.72 &  1710.70 &   26.68 &   0.05 &  26.38 &\nodata &\nodata &   1.89 &    178 &0.02 &ae \\
 1157 & 3303.75 & 3307.6 &   599.84 &  2240.74 &   28.11 &   0.22 &  27.30 &   0.14 &  -0.50 &   0.98 &    174 &0.33 &a \\
 1470 & 3303.75 & 3324.0 &   596.08 &  1830.90 &   29.02 &   0.19 &  28.53 &  -1.65 &   1.33 &   0.71 &    137 &0.51 &a \\
 1541 & 3303.76 & 3327.6 &   594.48 &  1739.99 &   29.86 &   0.26 &  28.93 &\nodata &   0.56 &   1.24 &    113 &0.77 &a \\
 2011 & 3303.76 & 3352.1 &   589.92 &  1124.35 &   29.55 &   0.28 &  29.04 &   1.39 &   0.50 &   0.32 &    103 &0.81 &a \\
 2184 & 3303.76 & 3400.6 &   587.40 &   911.49 &   28.41 &   0.15 &  28.25 &   0.60 &   0.79 &   0.69 &    157 &0.01 &a \\
 2471 & 3303.76 & 3413.6 &   584.11 &   585.24 &   27.95 &   0.12 &  27.74 &   0.29 &   0.53 &   0.56 &    168 &0.01 &a \\
 1993 & 3303.81 & 3351.0 &   580.00 &  1151.74 &   28.00 &   0.12 &  27.59 &\nodata &\nodata &   1.18 &    165 &0.00 &a \\
 2139 & 3303.83 & 3358.3 &   575.38 &   969.97 &   28.62 &   0.16 &  27.81 &   0.39 &   0.41 &   0.53 &    191 &0.26 &a \\
 2385 & 3303.83 & 3409.8 &   571.83 &   680.12 &   29.11 &   0.21 &  28.57 &\nodata &   2.46 &   1.22 &    129 &0.04 &a \\
 1236 & 3303.86 & 3308.8 &   579.99 &  2211.78 &   23.06 &   0.01 &  22.97 &   0.62 &   0.40 &   0.96 &    651 &0.03 &ef \\
 1715 & 3303.86 & 3336.6 &   574.45 &  1513.63 &   29.07 &   0.20 &  28.75 &\nodata &   0.56 &   0.37 &    114 &0.56 &a \\
 2510 & 3303.87 & 3416.5 &   564.02 &   513.36 &   25.01 &   0.02 &  24.92 &   0.57 &   0.10 &   0.62 &    342 &0.03 & \\
 2087 & 3303.88 & 3356.0 &   565.82 &  1027.10 &   25.35 &   0.03 &  25.26 &   1.89 &   0.31 &   0.37 &    366 &0.03 &ef \\
 1425 & 3303.89 & 3322.2 &   571.04 &  1876.24 &   28.76 &   0.18 &  28.30 &  -0.09 &   0.53 &   0.65 &    127 &0.15 &a \\
 1747 & 3303.90 & 3338.2 &   566.17 &  1473.83 &   27.90 &   0.11 &  27.74 &\nodata &   1.61 &   0.51 &    129 &0.16 &a \\
 1892 & 3303.90 & 3345.5 &   565.24 &  1289.70 &   27.22 &   0.08 &  26.76 &\nodata &   2.79 &   0.55 &    239 &0.02 &a \\
 1611 & 3303.91 & 3331.2 &   566.41 &  1648.57 &   26.34 &   0.05 &  26.01 &   0.06 &   0.04 &   0.61 &    325 &0.01 &e \\
 2056 & 3303.91 & 3354.4 &   561.70 &  1068.19 &   29.02 &   0.20 &  28.69 &\nodata &   1.22 &   0.16 &    111 &0.87 &a \\
 1297 & 3303.92 & 3315.3 &   567.39 &  2047.02 &   26.37 &   0.05 &  25.91 &   1.27 &   0.79 &   0.62 &    293 &0.01 &e \\
 1252 & 3303.93 & 3313.9 &   565.75 &  2083.78 &   24.38 &   0.02 &  24.32 &   1.99 &   0.35 &   0.22 &    338 &0.03 & \\
 1533 & 3303.95 & 3327.4 &   558.46 &  1744.06 &   28.67 &   0.16 &  28.38 &   0.14 &  -0.19 &   0.84 &    128 &0.03 &a \\
 2371 & 3303.95 & 3408.9 &   550.65 &   703.42 &   28.94 &   0.19 &  28.57 &\nodata &   1.84 &   0.21 &    151 &0.09 &a \\
 2574 & 3303.97 & 3418.9 &   545.33 &   453.12 &   28.48 &   0.15 &  28.01 &   0.50 &   0.47 &   1.00 &    125 &0.47 &a \\
 1233 & 3304.00 & 3307.6 &   552.94 &  2241.75 &   25.41 &   0.04 &  25.23 &  -0.01 &   0.19 &   0.65 &    184 &0.03 &ef \\
 1343 & 3304.01 & 3317.5 &   549.44 &  1993.36 &   26.99 &   0.06 &  26.70 &\nodata &   1.27 &   1.24 &    221 &0.01 &a \\
 1589 & 3304.02 & 3330.0 &   546.17 &  1679.30 &   28.87 &   0.21 &  28.78 &  -0.15 &   1.15 &   0.25 &    133 &0.02 &a \\
 2182 & 3304.03 & 3400.9 &   537.79 &   904.09 &   25.68 &   0.03 &  25.64 &   1.02 &   0.84 &   0.44 &    186 &0.03 & \\
 1441 & 3304.09 & 3322.7 &   534.52 &  1863.02 &   30.01 &   0.30 &  28.78 &  -1.48 &   0.72 &   1.32 &    129 &0.73 &a \\
 1177 & 3304.13 & 3308.8 &   528.83 &  2210.76 &   26.71 &   0.11 &  26.50 &  -0.47 &   0.82 &   0.73 &    171 &0.03 & \\
 2586 & 3304.13 & 3419.6 &   515.20 &   436.39 &   28.24 &   0.16 &  27.71 &   2.73 &   0.02 &   0.30 &    231 &0.04 &a \\
 1219 & 3304.15 & 3311.3 &   525.46 &  2147.93 &   28.34 &   0.20 &  28.10 &   0.39 &   0.85 &   0.81 &    145 &0.01 &ae \\
 2226 & 3304.15 & 3402.5 &   514.46 &   864.83 &   26.51 &   0.05 &  26.32 &  -0.59 &   0.59 &   0.60 &    289 &0.02 & \\
 2525 & 3304.16 & 3416.7 &   509.76 &   507.20 &   28.32 &   0.15 &  28.10 &   0.40 &  -0.27 &   0.13 &    141 &0.01 &a \\
 2150 & 3304.17 & 3358.8 &   511.65 &   956.16 &   28.37 &   0.16 &  27.94 &   1.94 &  -0.21 &   0.19 &    219 &0.00 & \\
 1382 & 3304.19 & 3319.3 &   515.48 &  1947.37 &   27.94 &   0.11 &  27.89 &\nodata &   1.66 &  -0.15 &    102 &0.56 &a \\
 1492 & 3304.21 & 3325.8 &   511.01 &  1786.06 &   26.24 &   0.05 &  26.17 &   0.81 &   0.20 &   0.14 &    267 &0.03 & \\
 1531 & 3304.22 & 3327.4 &   508.94 &  1746.16 &   27.57 &   0.09 &  27.32 &   3.32 &   0.04 &  -0.05 &    107 &0.34 &a \\
 1564 & 3304.22 & 3328.8 &   509.31 &  1710.74 &   29.74 &   0.27 &  29.21 &   0.61 &   0.13 &   0.68 &    121 &0.87 &a \\
 2302 & 3304.22 & 3406.8 &   501.75 &   757.78 &   24.54 &   0.02 &  24.41 &   0.43 &   0.13 &   0.61 &    598 &0.03 & \\
 1741 & 3304.25 & 3337.9 &   500.52 &  1481.19 &   28.00 &   0.11 &  27.65 &\nodata &  -0.20 &   0.08 &    144 &0.03 &a \\
 2160 & 3304.26 & 3359.7 &   494.61 &   935.75 &   26.48 &   0.05 &  26.42 &   1.59 &   1.15 &   0.21 &    167 &0.03 & \\
 1597 & 3304.27 & 3331.8 &   498.38 &  1635.03 &   23.77 &   0.01 &  23.75 &   1.39 &   0.96 &   0.60 &    423 &0.03 &f \\
 2479 & 3304.27 & 3414.7 &   490.74 &   559.23 &   25.76 &   0.03 &  25.69 &   0.58 &  -0.02 &   0.43 &    195 &0.03 & \\
 1158 & 3304.28 & 3307.8 &   502.49 &  2236.70 &   26.33 &   0.09 &  26.19 &   0.59 &  -0.05 &   0.33 &    216 &0.03 & \\
 1398 & 3304.29 & 3320.1 &   497.54 &  1929.02 &   29.14 &   0.26 &  28.70 &  -0.83 &   1.00 &  -0.18 &    142 &0.01 &a \\
 1865 & 3304.29 & 3334.2 &   494.65 &  1575.11 &   26.47 &   0.05 &  26.35 &   0.74 &   0.90 &   0.51 &    196 &0.03 & \\
 1810 & 3304.29 & 3342.0 &   493.92 &  1379.66 &   28.69 &   0.17 &  28.32 &   0.30 &  -0.10 &   0.04 &    117 &0.41 &a \\
 1388 & 3304.31 & 3319.4 &   494.32 &  1945.24 &   29.88 &   0.34 &  29.22 &   1.37 &   0.59 &   0.39 &    160 &0.86 &a \\
 1596 & 3304.32 & 3330.4 &   489.60 &  1669.21 &   26.57 &   0.06 &  26.48 &\nodata &   0.36 &   0.12 &    218 &0.03 &ef \\
 1958 & 3304.34 & 3349.0 &   481.62 &  1204.27 &   29.15 &   0.24 &  29.49 &   0.38 &   0.16 &   0.08 &    153 &0.07 &a \\
 1189 & 3304.35 & 3307.2 &   489.12 &  2253.07 &   29.27 &   0.49 &  28.43 &\nodata &   0.24 &   0.34 &    186 &0.92 &a \\
 1906 & 3304.37 & 3346.1 &   477.68 &  1277.33 &   29.95 &   0.34 &  29.71 &   0.32 &   0.05 &   0.07 &     98 &0.79 &a \\
 2575 & 3304.37 & 3418.9 &   470.64 &   452.23 &   28.58 &   0.19 &  28.19 &\nodata &   2.77 &   0.09 &    161 &0.17 &a \\
 1466 & 3304.38 & 3324.7 &   479.52 &  1811.99 &   24.87 &   0.02 &  24.86 &   4.74 &   0.55 &   0.27 &    276 &0.03 & \\
 2162 & 3304.40 & 3359.5 &   468.35 &   940.73 &   29.32 &   0.21 &  28.59 &   0.16 &  -1.35 &   1.95 &    153 &0.49 &a \\
 2580 & 3304.42 & 3419.2 &   461.44 &   445.38 &   29.26 &   0.28 &  29.28 &   1.99 &   0.21 &  -0.13 &    121 &0.11 &ae \\
 1588 & 3304.43 & 3329.9 &   468.91 &  1682.93 &   30.21 &   0.47 &  29.88 &\nodata &   0.17 &  -0.53 &     87 &0.71 &ae \\
 1722 & 3304.43 & 3336.9 &   468.84 &  1506.04 &   27.49 &   0.07 &  27.33 &   1.69 &   1.18 &   0.65 &    112 &0.16 &a \\
 2349 & 3304.44 & 3409.0 &   459.10 &   702.82 &   23.84 &   0.01 &  23.81 &   0.81 &   0.81 &   0.68 &    366 &0.03 & \\
 1874 & 3304.45 & 3338.7 &   464.92 &  1460.84 &   29.22 &   0.24 &  28.20 &\nodata &   0.34 &   0.14 &    145 &0.10 &aef \\
 2490 & 3304.45 & 3414.5 &   457.27 &   562.70 &   30.01 &   0.33 &  29.20 &\nodata &\nodata &   0.59 &    129 &0.78 &a \\
 2625 & 3304.45 & 3423.2 &   455.76 &   344.65 &   28.35 &   0.16 &  27.56 &\nodata &   0.86 &   1.11 &    167 &0.71 &a \\
 1882 & 3304.49 & 3339.0 &   456.04 &  1453.53 &   28.02 &   0.12 &  27.58 &  -0.41 &   0.08 &   0.35 &    165 &0.01 &af \\
 1571 & 3304.50 & 3329.4 &   456.67 &  1695.50 &   26.15 &   0.04 &  26.01 &   1.71 &   0.02 &   0.05 &    264 &0.03 &ef \\
 2323 & 3304.50 & 3406.9 &   448.71 &   753.44 &   29.25 &   0.23 &  29.03 &   2.60 &   0.08 &   0.03 &    104 &0.96 &a \\
 1154 & 3304.52 & 3307.4 &   457.59 &  2246.42 &   26.55 &   0.14 &  26.24 &   0.54 &  -0.19 &   0.42 &    295 &0.03 &a \\
 2641 & 3304.52 & 3425.5 &   441.77 &   287.11 &   25.47 &   0.05 &  24.93 &   0.40 &   0.47 &   0.74 &    429 &0.02 & \\
 1426 & 3304.54 & 3322.5 &   450.92 &  1867.91 &   24.08 &   0.01 &  24.10 &   3.05 &   1.45 &   0.95 &    103 &0.99 &a \\
 1767 & 3304.55 & 3340.3 &   446.00 &  1420.75 &   25.96 &   0.04 &  25.80 &   4.10 &   0.16 &   0.17 &    275 &0.03 & \\
 2180 & 3304.55 & 3400.5 &   441.05 &   915.36 &   28.70 &   0.17 &  28.31 &\nodata &   0.27 &   0.76 &    116 &0.07 &a \\
 2151 & 3304.57 & 3358.8 &   436.98 &   958.69 &   29.19 &   0.22 &  28.95 &\nodata &   0.16 &   0.32 &    132 &0.59 &a \\
 1893 & 3304.58 & 3345.4 &   438.66 &  1295.04 &   29.52 &   0.22 &  28.17 &\nodata &  -0.35 &   2.37 &    142 &0.81 &a \\
 1572 & 3304.59 & 3329.6 &   439.72 &  1689.76 &   27.48 &   0.09 &  27.30 &   2.22 &  -0.12 &   0.11 &    135 &0.16 &aef \\
 1624 & 3304.59 & 3331.1 &   439.38 &  1652.14 &   29.54 &   0.28 &  28.87 &   1.02 &  -0.29 &   0.24 &    112 &0.88 &a \\
 1762 & 3304.60 & 3339.2 &   436.60 &  1450.76 &   29.11 &   0.26 &  29.65 &   5.33 &   0.06 &  -0.27 &    134 &0.01 &a \\
 2563 & 3304.60 & 3418.3 &   427.73 &   469.45 &   28.10 &   0.13 &  27.85 &\nodata &  -0.22 &  -0.03 &    147 &0.01 &a \\
 1599 & 3304.62 & 3330.3 &   434.65 &  1673.65 &   28.34 &   0.14 &  28.32 &   1.36 &  -0.25 &  -0.16 &     95 &0.32 &a \\
 1385 & 3304.63 & 3319.4 &   434.35 &  1946.71 &   28.97 &   0.20 &  28.27 &  -1.57 &   0.73 &   0.53 &    139 &0.10 &a \\
 2046 & 3304.64 & 3354.0 &   426.76 &  1077.86 &   29.11 &   0.24 &  28.93 &\nodata &   0.33 &  -0.22 &    120 &0.15 &a \\
 1794 & 3304.66 & 3341.2 &   425.50 &  1399.26 &   29.16 &   0.26 &  28.85 &  -0.65 &   0.91 &   0.25 &    102 &0.01 &a \\
 2506 & 3304.66 & 3415.6 &   417.71 &   536.17 &   29.91 &   0.31 &  29.31 &\nodata &   1.35 &   0.32 &    102 &0.45 &a \\
 1868 & 3304.68 & 3344.3 &   421.32 &  1320.97 &   28.39 &   0.14 &  28.17 &   1.14 &   3.51 &   0.33 &    117 &0.22 &a \\
 1369 & 3304.69 & 3318.7 &   423.13 &  1965.09 &   28.01 &   0.10 &  27.63 &  -0.04 &   0.50 &   0.91 &    152 &0.01 &a \\
 1723 & 3304.69 & 3337.0 &   419.65 &  1506.07 &   29.21 &   0.21 &  28.92 &   1.98 &   0.05 &   0.92 &    108 &0.49 &a \\
 2146 & 3304.71 & 3358.6 &   411.91 &   963.48 &   29.27 &   0.21 &  29.45 &  -0.41 &   0.23 &   1.25 &     71 &0.74 &ae \\
 2353 & 3304.71 & 3408.2 &   409.17 &   721.35 &   29.24 &   0.25 &  28.45 &\nodata &   2.21 &   0.28 &    153 &0.10 &a \\
 1179 & 3304.76 & 3309.0 &   412.68 &  2207.97 &   27.03 &   0.11 &  26.58 &\nodata &\nodata &   1.07 &    128 &0.10 &a \\
 2089 & 3304.79 & 3355.9 &   397.33 &  1030.48 &   26.91 &   0.06 &  26.82 &   1.15 &   1.34 &   0.28 &    188 &0.02 & \\
 2312 & 3304.79 & 3406.5 &   394.89 &   765.72 &   27.12 &   0.07 &  27.03 &\nodata &   0.57 &   0.25 &    147 &0.02 &a \\
 1716 & 3304.82 & 3336.7 &   396.55 &  1512.04 &   28.45 &   0.16 &  27.61 &   1.39 &  -0.16 &   0.15 &    193 &0.01 &a \\
 1778 & 3304.82 & 3340.4 &   395.39 &  1419.30 &   28.64 &   0.19 &  28.00 &   0.71 &   0.42 &   0.14 &    152 &0.02 &a \\
 1890 & 3304.84 & 3345.3 &   391.43 &  1295.79 &   28.50 &   0.15 &  28.20 &  -2.98 &   3.38 &   1.44 &    147 &0.00 &a \\
 1712 & 3304.85 & 3336.3 &   391.21 &  1523.26 &   29.63 &   0.25 &  29.89 &  -0.16 &   1.76 &   0.63 &     79 &0.86 &a \\
 2401 & 3304.85 & 3410.8 &   384.33 &   655.98 &   28.28 &   0.14 &  27.42 &   0.91 &  -0.28 &   0.44 &    186 &0.16 &a \\
 2460 & 3304.85 & 3413.3 &   382.60 &   594.63 &   26.71 &   0.06 &  26.57 &   0.08 &   0.26 &   0.22 &    194 &0.03 & \\
 2518 & 3304.85 & 3416.3 &   382.75 &   518.15 &   27.07 &   0.06 &  26.93 &  -0.21 &   0.74 &   0.68 &    132 &0.04 & \\
 2057 & 3304.86 & 3354.6 &   384.46 &  1064.69 &   28.95 &   0.21 &  28.88 &\nodata &   0.20 &   1.00 &    206 &0.09 &a \\
 2496 & 3304.87 & 3415.0 &   378.62 &   551.41 &   29.83 &   0.29 &  29.08 &\nodata &   0.15 &   0.48 &    152 &0.80 &a \\
 2612 & 3304.87 & 3421.1 &   377.58 &   400.05 &   29.99 &   0.38 &  29.35 &   0.79 &   0.85 &  -0.10 &     91 &0.92 &a \\
 1167 & 3304.88 & 3308.4 &   391.62 &  2223.62 &   28.00 &   0.19 &  27.96 &   1.61 &  -0.09 &   0.41 &     79 &0.98 &a \\
 2250 & 3304.89 & 3403.7 &   377.84 &   835.95 &   28.50 &   0.20 &\nodata &\nodata &   0.76 &   1.25 &  -2332 &0.00 &ae \\
 2440 & 3304.89 & 3412.6 &   375.09 &   613.00 &   28.82 &   0.20 &  27.86 &\nodata &\nodata &   0.70 &    217 &0.01 &a \\
 1590 & 3304.90 & 3330.7 &   381.72 &  1663.47 &   24.16 &   0.01 &  24.13 &   9.12 &   0.23 &   0.15 &    335 &0.03 & \\
 2341 & 3304.90 & 3408.4 &   375.70 &   717.84 &   24.34 &   0.01 &  24.33 &   1.08 &   0.14 &   0.20 &    229 &0.03 & \\
 2642 & 3304.91 & 3425.1 &   369.63 &   298.13 &   29.27 &   0.35 &  28.66 &  -1.24 &   1.15 &   0.32 &    106 &0.95 &a \\
 1420 & 3304.96 & 3322.2 &   372.41 &  1877.40 &   25.98 &   0.04 &  25.87 &\nodata &   0.94 &   0.79 &    268 &0.03 & \\
 1751 & 3304.96 & 3338.6 &   370.30 &  1466.19 &   29.61 &   0.31 &  28.88 &  -0.18 &   0.71 &   0.08 &    109 &0.65 &a \\
 1837 & 3304.96 & 3343.0 &   368.51 &  1353.89 &   28.60 &   0.17 &  27.83 &\nodata &   0.00 &   1.33 &    276 &0.57 &a \\
 1908 & 3304.96 & 3346.2 &   368.48 &  1274.73 &   30.04 &   0.31 &  29.39 &  -2.14 &   2.11 &   0.62 &     89 &0.83 &a \\
 2629 & 3304.96 & 3423.4 &   361.40 &   340.17 &   28.36 &   0.20 &  27.55 &\nodata &   0.10 &  -0.20 &    179 &0.13 &a \\
 1232 & 3305.00 & 3311.9 &   368.55 &  2134.79 &   28.60 &   0.22 &  28.61 &\nodata &   0.60 &   0.63 &    123 &0.03 &a \\
 1626 & 3305.01 & 3331.5 &   362.15 &  1644.22 &   28.90 &   0.23 &  28.84 &   1.70 &  -0.09 &   0.05 &    178 &0.17 &e \\
 1823 & 3305.01 & 3342.6 &   359.19 &  1365.45 &   29.02 &   0.23 &  28.30 &\nodata &   0.75 &   0.51 &    167 &0.01 &ae \\
 2013 & 3305.01 & 3352.6 &   357.54 &  1113.63 &   27.36 &   0.08 &  27.00 &\nodata &   1.17 &   0.69 &    229 &0.01 &a \\
    1 & 3305.01 & 3427.8 &   351.08 &   230.75 &   24.76 &   0.04 &  23.76 &   1.51 &   0.40 &   0.62 &    292 &0.03 &e \\
 1312 & 3305.02 & 3316.2 &   364.16 &  2028.49 &   25.58 &   0.03 &  25.52 &\nodata &   0.94 &   0.32 &    244 &0.03 & \\
 1494 & 3305.03 & 3325.6 &   358.87 &  1792.63 &   28.64 &   0.20 &  28.45 &   0.26 &   0.13 &  -0.21 &    189 &0.08 &a \\
 1970 & 3305.03 & 3349.7 &   354.10 &  1187.30 &   29.43 &   0.22 &  29.15 &\nodata &\nodata &   0.52 &     71 &0.67 &a \\
10666 & 3305.04 & 3400.8 &   350.13 &   907.81 &   19.20 &   0.00 &  19.24 &   3.77 &   1.29 &   1.27 &    125 &0.99 &a \\
 2608 & 3305.04 & 3420.7 &   345.88 &   409.09 &   28.43 &   0.17 &  28.34 &\nodata &\nodata &   1.09 &    101 &0.97 &a \\
 1579 & 3305.06 & 3329.4 &   352.71 &  1697.07 &   29.38 &   0.24 &  28.66 &\nodata &\nodata &   1.19 &    180 &0.46 &af \\
 1853 & 3305.06 & 3343.9 &   349.50 &  1331.42 &   26.50 &   0.05 &  26.53 &\nodata &   0.24 &   0.02 &    149 &0.03 &e \\
 2064 & 3305.08 & 3354.9 &   344.41 &  1057.39 &   27.93 &   0.11 &  27.74 &   0.19 &  -0.19 &   0.19 &    121 &0.12 & \\
 2274 & 3305.09 & 3404.1 &   341.43 &   826.00 &   27.97 &   0.13 &  28.27 &   0.67 &   0.68 &   0.19 &    103 &0.01 &ae \\
 2477 & 3305.09 & 3414.3 &   338.41 &   570.16 &   27.48 &   0.10 &  27.23 &   1.72 &   0.38 &   0.13 &    162 &0.02 &a \\
 1271 & 3305.10 & 3314.1 &   348.94 &  2081.29 &   29.64 &   0.33 &  28.81 &   0.91 &   0.19 &   0.70 &    138 &0.84 &a \\
 1902 & 3305.10 & 3346.2 &   342.43 &  1274.29 &   25.93 &   0.03 &  25.82 &   0.37 &   1.22 &   1.92 &    197 &0.03 & \\
 2650 & 3305.11 & 3426.9 &   332.57 &   252.47 & \nodata &\nodata &  26.00 &   0.90 &  -0.06 &  -0.01 &    192 &0.04 &ae \\
 1613 & 3305.12 & 3330.9 &   342.57 &  1657.96 &   29.43 &   0.27 &  29.26 &  -1.25 &   0.67 &   0.60 &    124 &0.57 &a \\
 1845 & 3305.12 & 3343.3 &   339.72 &  1348.58 &   29.27 &   0.30 &\nodata &   1.34 &  -0.13 &   0.02 &     82 &0.01 &ae \\
 1769 & 3305.13 & 3334.2 &   338.66 &  1576.75 &   26.57 &   0.05 &  26.49 &   0.46 &   0.29 &   0.81 &    156 &0.02 & \\
 1875 & 3305.13 & 3344.9 &   336.84 &  1307.23 &   26.33 &   0.04 &  26.26 &   0.21 &   0.19 &   0.65 &    116 &0.10 & \\
 2449 & 3305.13 & 3413.1 &   331.77 &   599.15 &   26.50 &   0.05 &  26.26 &   0.63 &   1.28 &   0.78 &    141 &0.29 &a \\
 2435 & 3305.14 & 3412.4 &   329.69 &   617.37 &   28.30 &   0.20 &  27.67 &\nodata &   1.92 &  -0.13 &    201 &0.01 &a \\
 1234 & 3305.15 & 3312.1 &   339.46 &  2131.12 &   28.20 &   0.21 &  27.67 &   2.88 &  -0.04 &   0.27 &    169 &0.09 &a \\
 1725 & 3305.16 & 3337.1 &   333.46 &  1503.12 &   28.97 &   0.20 &  28.35 &   1.80 &  -0.27 &   0.68 &    139 &0.27 &a \\
 1617 & 3305.17 & 3331.5 &   332.41 &  1642.55 &   27.19 &   0.08 &  26.81 &   0.30 &  -0.03 &   0.10 &    222 &0.03 & \\
 2603 & 3305.19 & 3420.4 &   318.30 &   415.77 &   26.73 &   0.07 &  26.20 &  -0.26 &   0.89 &   2.41 &    239 &0.02 &a \\
 1838 & 3305.20 & 3343.1 &   324.64 &  1351.88 &   29.20 &   0.29 &  29.78 &\nodata &   0.76 &   0.65 &   -591 &0.00 &ae \\
 1972 & 3305.20 & 3350.0 &   322.77 &  1180.56 &   27.89 &   0.15 &\nodata &\nodata &   1.28 &   1.02 &    263 &0.02 &ae \\
 1337 & 3305.24 & 3317.5 &   321.66 &  1995.45 &   24.44 &   0.01 &  24.44 &   0.78 &   0.57 &   0.30 &    212 &0.03 & \\
 1824 & 3305.27 & 3342.5 &   312.35 &  1367.31 &   29.09 &   0.23 &\nodata &  -1.23 &   1.14 &   1.26 &  -1277 &0.12 &ae \\
 2564 & 3305.27 & 3418.2 &   305.04 &   472.66 &   29.26 &   0.29 &  29.47 &  -0.83 &   1.07 &   0.33 &    101 &0.96 &a \\
 1773 & 3305.28 & 3340.5 &   310.83 &  1419.06 &   27.72 &   0.13 &\nodata &\nodata &   1.87 &   0.88 &    285 &0.00 &e \\
10675 & 3305.28 & 3400.8 &   306.97 &   909.90 &   25.28 &   0.02 &  24.89 &   0.06 &  -0.07 &   0.31 &    155 &0.24 &a \\
 1440 & 3305.30 & 3322.8 &   310.63 &  1862.77 &   28.98 &   0.21 &  27.16 &  -0.69 &   0.32 &   1.00 &    368 &0.09 &ae \\
 1948 & 3305.30 & 3349.5 &   304.37 &  1193.16 &   28.30 &   0.19 &  26.75 &  -0.94 &   1.43 &   0.27 &    157 &0.01 &aef \\
 1568 & 3305.32 & 3329.0 &   304.55 &  1706.03 &   26.08 &   0.03 &  25.97 &   0.39 &  -0.04 &   0.40 &    146 &0.03 & \\
 1195 & 3305.35 & 3309.7 &   304.10 &  2189.93 &   28.61 &   0.34 &  28.52 &\nodata &   0.70 &  -0.22 &    118 &0.46 &a \\
 1180 & 3305.36 & 3308.9 &   301.23 &  2212.14 &   29.17 &   0.44 &  28.35 &   8.67 &  -0.04 &  -0.23 &     76 &0.95 &a \\
 1671 & 3305.38 & 3334.5 &   292.42 &  1568.23 &   25.46 &   0.03 &  25.25 &  -0.56 &   0.59 &   0.83 &    439 &0.00 & \\
 1957 & 3305.38 & 3348.8 &   290.84 &  1210.10 &   27.57 &   0.10 &  26.83 &\nodata &   1.61 &   0.36 &    211 &0.00 &aef \\
 2610 & 3305.38 & 3421.0 &   283.74 &   403.00 &   27.15 &   0.19 &  26.31 &  -7.96 &   2.76 &   0.81 &    261 &0.14 &ae \\
 2637 & 3305.39 & 3424.1 &   281.39 &   323.32 & \nodata &\nodata &\nodata &   7.44 &  -2.73 &\nodata &     73 &1.00 &ae \\
10570 & 3305.43 & 3342.7 &   281.74 &  1363.67 &   26.02 &   0.03 &  25.25 &   2.04 &   0.15 &   0.06 &    207 &0.02 & \\
 2639 & 3305.47 & 3425.1 &   266.03 &   300.33 &   28.30 &   0.34 &  26.68 &\nodata &\nodata &   1.90 &    131 &0.95 &ae \\
 1286 & 3305.48 & 3315.1 &   278.12 &  2056.63 &   26.78 &   0.07 &  26.67 &\nodata &   0.73 &   0.13 &    166 &0.03 &a \\
10684 & 3305.50 & 3401.9 &   265.34 &   880.48 &   26.47 &   0.06 &  25.47 &\nodata &   0.19 &   0.03 &    220 &0.01 & \\
 2204 & 3305.50 & 3401.9 &   264.63 &   881.15 &   25.57 &   0.06 &  25.60 &\nodata &   0.07 &   0.04 &    256 &0.03 &e \\
 1406 & 3305.52 & 3321.3 &   270.33 &  1900.92 &   23.18 &   0.01 &  23.21 &   1.44 &   0.57 &   0.83 &    152 &0.86 &a \\
 1757 & 3305.52 & 3339.0 &   266.51 &  1456.75 &   28.10 &   0.13 &  27.48 &  -0.00 &   0.14 &   0.32 &    111 &0.01 &a \\
 2125 & 3305.54 & 3357.4 &   259.34 &   994.97 &   28.17 &   0.17 &  27.31 &  -0.85 &   0.59 &   1.31 &    157 &0.97 &ae \\
 1446 & 3305.56 & 3323.1 &   262.37 &  1855.72 &   26.71 &   0.05 &  26.62 &\nodata &   1.95 &   1.24 &    144 &0.03 &a \\
 2514 & 3305.56 & 3416.0 &   251.51 &   527.41 & \nodata &\nodata &\nodata &\nodata &   2.86 &\nodata &     43 &0.91 &ae \\
 1586 & 3305.57 & 3329.8 &   259.60 &  1686.17 &   30.22 &   0.45 &  29.73 &\nodata &\nodata &  -0.24 &     98 &0.83 &a \\
 1476 & 3305.61 & 3324.5 &   252.91 &  1820.96 &   28.56 &   0.14 &  28.15 &\nodata &\nodata &   1.56 &    102 &0.50 &ae \\
 1903 & 3305.61 & 3346.2 &   247.56 &  1274.25 &   25.40 &   0.03 &  24.20 &\nodata &   1.38 &   0.63 &    353 &0.03 &ae \\
 2166 & 3305.62 & 3400.6 &   242.92 &   914.50 &   24.20 &   0.04 &  24.06 &  -1.04 &   0.43 &   0.46 &    510 &0.03 &ae \\
 1175 & 3305.63 & 3309.1 &   252.77 &  2205.85 &   25.78 &   0.08 &  25.39 &   1.51 &   0.21 &   0.26 &    317 &0.03 & \\
 2257 & 3305.63 & 3358.2 &   242.26 &   974.55 &   21.11 &   0.00 &  21.15 &   0.81 &   1.61 &   1.73 &    103 &0.99 &a \\
 2368 & 3305.64 & 3408.8 &   238.23 &   708.18 &   27.75 &   0.29 &  27.03 &\nodata &  -0.67 &   0.42 &    114 &0.17 &ae \\
 1250 & 3305.65 & 3313.0 &   247.32 &  2109.65 &   28.22 &   0.18 &  27.87 &   0.33 &   1.96 &   0.31 &    175 &0.24 &a \\
 1480 & 3305.65 & 3324.8 &   245.57 &  1813.30 &   27.90 &   0.12 &  27.35 &   0.19 &  -0.07 &   0.37 &    153 &0.14 &a \\
 2377 & 3305.66 & 3409.4 &   233.62 &   692.92 &   27.24 &   0.23 &  27.53 &  -1.02 &   0.42 &   0.16 &    140 &0.18 &ae \\
 1224 & 3305.69 & 3311.4 &   240.29 &  2147.63 &   29.19 &   0.28 &  28.81 &   0.81 &   0.48 &   1.04 &     95 &0.95 &a \\
 1606 & 3305.73 & 3330.6 &   229.81 &  1667.93 &   28.24 &   0.15 &  28.32 &   1.11 &   0.89 &   0.30 &    104 &0.20 &a \\
 1445 & 3305.77 & 3323.3 &   222.66 &  1850.37 &   27.01 &   0.08 &  26.97 &   1.42 &   0.25 &   0.15 &    209 &0.02 &a \\
 1763 & 3305.78 & 3341.4 &   218.24 &  1395.31 &   20.27 &   0.00 &  20.28 &   0.69 &   1.57 &   0.86 &    328 &0.03 &aef \\
 2197 & 3305.79 & 3357.3 &   213.06 &   996.35 &   28.36 &   0.31 &  27.87 &\nodata &\nodata &   0.47 &    240 &0.97 &ae \\
 1519 & 3305.80 & 3326.8 &   216.89 &  1763.04 &   29.57 &   0.41 &  28.02 &\nodata &   0.44 &  -0.37 &    183 &0.57 &a \\
 1764 & 3305.82 & 3350.3 &   208.97 &  1173.31 & \nodata &\nodata &  18.02 &  -0.87 &   0.63 &   0.50 &   1752 &0.03 &aef \\
 2152 & 3305.83 & 3358.9 &   205.17 &   958.09 &   29.07 &   0.51 &  28.68 &\nodata &\nodata &  -1.73 &     49 &0.69 &ae \\
 1622 & 3305.85 & 3331.2 &   206.57 &  1653.20 &   28.10 &   0.26 &  27.00 &  -2.04 &   2.39 &   1.17 &    219 &0.82 &a \\
 1260 & 3305.87 & 3313.8 &   206.70 &  2088.47 &   29.28 &   0.32 &  27.81 &   1.41 &  -0.51 &   0.24 &    168 &0.96 &a \\
 1235 & 3305.97 & 3312.2 &   187.54 &  2129.03 &   26.24 &   0.10 &  25.99 &\nodata &\nodata &   0.74 &    168 &0.03 &ae \\
 1543 & 3306.01 & 3327.8 &   177.09 &  1736.68 &   26.31 &   0.09 &  26.01 &  -0.95 &   0.92 &   1.19 &    127 &0.20 &a \\
 1328 & 3306.22 & 3316.4 &   140.99 &  2024.50 &   28.97 &   0.35 &  29.18 &\nodata &\nodata &   1.72 &     92 &0.93 &ae \\
\enddata
\label{table:catalog}
 \tablenotetext{a}{Flags: a) Object has near neighbors (more than 10\%
of mag\_auto area overlaps detected objects); b) Object was originally
blended with another; c) At least one pixel is saturated; d) Object's
aperture data is incomplete or corrupted; e) Object is off the image, or
within 30 pixels of the edge; f) Object lies on top of a diffraction
spike; g) Photometry is from the second run of {\sextractor}.  Each flag
is set if the condition is satisfied in at least one filter.}
 \end{deluxetable}
 

